Monoidal su-categories

We introduce monoidal su-categories, an abstract categorical notion of single-input higher-order process over a monoidal category. The definition separates a base category C of lower-order processes from a monoidal category V of holes or supermaps and axiomatizes the compatibility needed for partial application to bipartite processes. For a fixed monoidal base C, monoidal su-categories, monoidal su-functors, and monoidal su-natural transformations form a 2-category MonSuCatC. We then show that the category Optic[C] of coend optics is 2-initial in this 2-category, giving an alternative universal-property characterisation of coend optics as the minimal monoidal theory of single-hole contexts.

==> _diagram_mu_ass_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (-0.5, -4.25) {};
		\node [style=none] (119) at (-2, -4.25) {};
		\node [style=none] (120) at (2, -4.25) {};
		\node [style=none] (121) at (0, -4.25) {};
		\node [style=none] (122) at (0, -1.75) {};
		\node [style=none] (150) at (-1.5, -4.25) {};
		\node [style=none] (154) at (-1, -4.25) {};
		\node [style=none] (155) at (-1, -4.25) {};
		\node [style=none] (163) at (0.5, -4.25) {};
		\node [style=none] (164) at (-2.5, 4.25) {};
		\node [style=none] (165) at (1.5, -4.25) {};
		\node [style=none] (166) at (2.75, 0.5) {};
		\node [style=none] (167) at (-3, 4.25) {};
		\node [style=none] (168) at (1.75, 0.5) {};
		\node [style=none] (169) at (3.25, 0.5) {};
		\node [style=none] (170) at (-4, 4.25) {};
		\node [style=none] (171) at (0, -0.25) {};
		\node [style=none] (172) at (-2, 4.25) {};
		\node [style=none] (173) at (0.25, 0.5) {};
		\node [style=none] (174) at (-3.5, 4.25) {};
		\node [style=none] (176) at (0.75, 0.5) {};
		\node [style=none] (178) at (0.25, 0.5) {};
		\node [style=none] (179) at (3.25, 0.5) {};
		\node [style=none] (180) at (1.75, 0.5) {};
		\node [style=none] (181) at (1.75, 2) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (183) at (1.25, 0.5) {};
		\node [style=none] (184) at (1.25, 0.5) {};
		\node [style=none] (185) at (2.25, 0.5) {};
		\node [style=none] (186) at (0.75, 4.25) {};
		\node [style=none] (187) at (2.75, 0.5) {};
		\node [style=none] (188) at (3.75, 4.25) {};
		\node [style=none] (189) at (0.25, 4.25) {};
		\node [style=none] (190) at (3.25, 4.25) {};
		\node [style=none] (191) at (4.25, 4.25) {};
		\node [style=none] (192) at (-0.75, 4.25) {};
		\node [style=none] (193) at (1.75, 2.75) {};
		\node [style=none] (194) at (1.25, 4.25) {};
		\node [style=none] (195) at (2.25, 4.25) {};
		\node [style=none] (196) at (-0.25, 4.25) {};
		\node [style=none] (197) at (2.75, 4.25) {};
		\node [style=none] (201) at (1, -4.25) {};
		\node [style=none] (202) at (2.25, 0.5) {};
		\node [style=none] (207) at (-0.5, -4.25) {};
		\node [style=none] (208) at (-0.5, -4.25) {};
		\node [style=none] (212) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=-90, out=90] (163.center) to (164.center);
		\draw [in=-90, out=90] (165.center) to (166.center);
		\draw [style=dottededge, in=-90, out=135] (122.center) to (167.center);
		\draw [style=dottededge, in=-90, out=45] (122.center) to (168.center);
		\draw [style=double edge, in=-90, out=90] (119.center) to (170.center);
		\draw [style=double edge, in=-90, out=90] (120.center) to (169.center);
		\draw [style=double edge, bend left=15] (171.center) to (172.center);
		\draw [style=double edge, bend right=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=-90, out=90] (150.center) to (174.center);
		\draw [in=-90, out=90] (155.center) to (176.center);
		\draw [style=dottededge] (180.center) to (181.center);
		\draw [in=-90, out=90] (185.center) to (186.center);
		\draw [in=-90, out=90] (187.center) to (188.center);
		\draw [style=dottededge, in=-90, out=135] (181.center) to (189.center);
		\draw [style=dottededge, in=-90, out=45] (181.center) to (190.center);
		\draw [style=double edge, in=-90, out=90] (178.center) to (192.center);
		\draw [style=double edge, in=-90, out=90] (179.center) to (191.center);
		\draw [style=double edge, bend left=15] (193.center) to (194.center);
		\draw [style=double edge, bend right=15, looseness=0.75] (193.center) to (195.center);
		\draw [in=-90, out=90] (182.center) to (196.center);
		\draw [in=-90, out=90] (184.center) to (197.center);
		\draw [in=-90, out=90] (201.center) to (202.center);
		\draw [in=-90, out=90] (208.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comb_def_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (-0.25, -0.5) {};
		\node [style=none] (174) at (-0.25, -1.5) {};
		\node [style=none] (182) at (-0.25, 0.5) {};
		\node [style=none] (184) at (-0.25, 1.5) {};
		\node [style=none] (185) at (0.25, -1) {$a$};
		\node [style=none] (186) at (0.25, 1) {$a'$};
		\node [style=none] (189) at (-1.75, -2.5) {};
		\node [style=none] (190) at (0.25, 1.5) {};
		\node [style=none] (192) at (-1.75, 2.5) {};
		\node [style=none] (193) at (0.25, 2.5) {};
		\node [style=none] (195) at (-0.75, 2) {$g_1$};
		\node [style=none] (198) at (0.25, -2.5) {};
		\node [style=none] (199) at (-1.75, -1.5) {};
		\node [style=none] (200) at (0.25, -1.5) {};
		\node [style=none] (201) at (-1.75, 1.5) {};
		\node [style=none] (202) at (-0.25, -2.5) {};
		\node [style=none] (203) at (-0.25, -3.25) {};
		\node [style=none] (204) at (-0.25, 2.5) {};
		\node [style=none] (205) at (-0.25, 3.25) {};
		\node [style=none] (206) at (0.25, -3.25) {$b$};
		\node [style=none] (207) at (0.25, 3.25) {$b'$};
		\node [style=none] (209) at (-1.25, 1.5) {};
		\node [style=none] (210) at (-1.25, -1.5) {};
		\node [style=none] (211) at (-0.75, -2) {$f_1$};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (1.5, 0.5) {};
		\node [style=none] (215) at (1.5, -0.5) {};
		\node [style=none] (216) at (1.25, 0.5) {};
		\node [style=none] (217) at (1.25, -0.5) {};
		\node [style=none] (218) at (1.25, -3.25) {};
		\node [style=none] (219) at (1.25, 3.25) {};
		\node [style=none] (220) at (0.5, 0) {$\phi$};
		\node [style=none] (221) at (1.75, -3.25) {$x$};
		\node [style=none] (222) at (1.75, 3.25) {$x'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (209.center) to (210.center);
		\draw (199.center) to (189.center);
		\draw (212.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (216.center) to (219.center);
		\draw (217.center) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comb_def_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (-0.25, -0.5) {};
		\node [style=none] (174) at (-0.25, -1.5) {};
		\node [style=none] (182) at (-0.25, 0.5) {};
		\node [style=none] (184) at (-0.25, 1.5) {};
		\node [style=none] (185) at (0.25, -1) {$a$};
		\node [style=none] (186) at (0.25, 1) {$a'$};
		\node [style=none] (189) at (-1.75, -2.5) {};
		\node [style=none] (190) at (0.25, 1.5) {};
		\node [style=none] (192) at (-1.75, 2.5) {};
		\node [style=none] (193) at (0.25, 2.5) {};
		\node [style=none] (195) at (-0.75, 2) {$g_2$};
		\node [style=none] (198) at (0.25, -2.5) {};
		\node [style=none] (199) at (-1.75, -1.5) {};
		\node [style=none] (200) at (0.25, -1.5) {};
		\node [style=none] (201) at (-1.75, 1.5) {};
		\node [style=none] (202) at (-0.25, -2.5) {};
		\node [style=none] (203) at (-0.25, -3.25) {};
		\node [style=none] (204) at (-0.25, 2.5) {};
		\node [style=none] (205) at (-0.25, 3.25) {};
		\node [style=none] (206) at (0.25, -3.25) {$b$};
		\node [style=none] (207) at (0.25, 3.25) {$b'$};
		\node [style=none] (209) at (-1.25, 1.5) {};
		\node [style=none] (210) at (-1.25, -1.5) {};
		\node [style=none] (211) at (-0.75, -2) {$f_2$};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (1.5, 0.5) {};
		\node [style=none] (215) at (1.5, -0.5) {};
		\node [style=none] (216) at (1.25, 0.5) {};
		\node [style=none] (217) at (1.25, -0.5) {};
		\node [style=none] (218) at (1.25, -3.25) {};
		\node [style=none] (219) at (1.25, 3.25) {};
		\node [style=none] (220) at (0.5, 0) {$\phi$};
		\node [style=none] (221) at (1.75, -3.25) {$x$};
		\node [style=none] (222) at (1.75, 3.25) {$x'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (209.center) to (210.center);
		\draw (199.center) to (189.center);
		\draw (212.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (216.center) to (219.center);
		\draw (217.center) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_functor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, 1.5) {};
		\node [style=none] (117) at (1.5, 1.5) {};
		\node [style=none] (118) at (-1.5, 1.5) {};
		\node [style=none] (119) at (-1.5, -1.5) {};
		\node [style=none] (120) at (1.5, -1.5) {};
		\node [style=none] (121) at (0, 1.5) {};
		\node [style=none] (122) at (0, -1.5) {};
		\node [style=box] (134) at (0.75, 0) {$g$};
		\node [style=none] (142) at (-0.75, 1.5) {};
		\node [style=box] (143) at (-0.75, 0) {$f$};
		\node [style=none] (146) at (0.75, -1.5) {};
		\node [style=none] (150) at (-0.75, -1.5) {};
		\node [style=none] (153) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (118.center) to (119.center);
		\draw [style=double edge] (120.center) to (117.center);
		\draw [style=dottededge] (121.center) to (122.center);
		\draw (142.center) to (143);
		\draw (143) to (150.center);
		\draw (146.center) to (134);
		\draw (134) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, 1.75) {};
		\node [style=none] (119) at (-1.5, 1.75) {};
		\node [style=none] (120) at (1.5, 1.75) {};
		\node [style=none] (121) at (0, 1.75) {};
		\node [style=none] (122) at (0, 0.25) {};
		\node [style=none] (150) at (-1, 1.75) {};
		\node [style=none] (154) at (-0.5, 1.75) {};
		\node [style=none] (155) at (-0.5, 1.75) {};
		\node [style=none] (163) at (0.5, 1.75) {};
		\node [style=none] (164) at (-1, -2) {};
		\node [style=none] (165) at (1, 1.75) {};
		\node [style=none] (166) at (2, -2) {};
		\node [style=none] (167) at (-1.5, -2) {};
		\node [style=none] (168) at (1.5, -2) {};
		\node [style=none] (169) at (2.5, -2) {};
		\node [style=none] (170) at (-2.5, -2) {};
		\node [style=none] (171) at (0, -0.5) {};
		\node [style=none] (172) at (-0.5, -2) {};
		\node [style=none] (173) at (0.5, -2) {};
		\node [style=none] (174) at (-2, -2) {};
		\node [style=none] (176) at (1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=90, out=-90] (163.center) to (164.center);
		\draw [in=90, out=-90] (165.center) to (166.center);
		\draw [style=dottededge, bend right=15] (122.center) to (167.center);
		\draw [style=dottededge, bend left=15] (122.center) to (168.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (120.center) to (169.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (155.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, -2) {};
		\node [style=none] (119) at (-1.5, -2) {};
		\node [style=none] (120) at (1.5, -2) {};
		\node [style=none] (121) at (0, -2) {};
		\node [style=none] (122) at (0, -0.5) {};
		\node [style=none] (150) at (-1, -2) {};
		\node [style=none] (154) at (-0.5, -2) {};
		\node [style=none] (155) at (-0.5, -2) {};
		\node [style=none] (163) at (0.5, -2) {};
		\node [style=none] (164) at (-1, 1.75) {};
		\node [style=none] (165) at (1, -2) {};
		\node [style=none] (166) at (2, 1.75) {};
		\node [style=none] (167) at (-1.5, 1.75) {};
		\node [style=none] (168) at (1.5, 1.75) {};
		\node [style=none] (169) at (2.5, 1.75) {};
		\node [style=none] (170) at (-2.5, 1.75) {};
		\node [style=none] (171) at (0, 0.25) {};
		\node [style=none] (172) at (-0.5, 1.75) {};
		\node [style=none] (173) at (0.5, 1.75) {};
		\node [style=none] (174) at (-2, 1.75) {};
		\node [style=none] (176) at (1, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=-90, out=90] (163.center) to (164.center);
		\draw [in=-90, out=90] (165.center) to (166.center);
		\draw [style=dottededge, bend left=15] (122.center) to (167.center);
		\draw [style=dottededge, bend right=15] (122.center) to (168.center);
		\draw [style=double edge, in=-90, out=90] (119.center) to (170.center);
		\draw [style=double edge, in=-90, out=90] (120.center) to (169.center);
		\draw [style=double edge, bend left=15] (171.center) to (172.center);
		\draw [style=double edge, bend right=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=-90, out=90] (150.center) to (174.center);
		\draw [in=-90, out=90] (155.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, 0) {};
		\node [style=none] (119) at (-1.5, 0) {};
		\node [style=none] (120) at (1.5, 0) {};
		\node [style=none] (121) at (0, 0) {};
		\node [style=none] (122) at (0, 1.5) {};
		\node [style=none] (150) at (-1, 0) {};
		\node [style=none] (154) at (-0.5, 0) {};
		\node [style=none] (155) at (-0.5, 0) {};
		\node [style=none] (163) at (0.5, 0) {};
		\node [style=none] (164) at (-1, 3.75) {};
		\node [style=none] (165) at (1, 0) {};
		\node [style=none] (166) at (2, 3.75) {};
		\node [style=none] (167) at (-1.5, 3.75) {};
		\node [style=none] (168) at (1.5, 3.75) {};
		\node [style=none] (169) at (2.5, 3.75) {};
		\node [style=none] (170) at (-2.5, 3.75) {};
		\node [style=none] (171) at (0, 2.25) {};
		\node [style=none] (172) at (-0.5, 3.75) {};
		\node [style=none] (173) at (0.5, 3.75) {};
		\node [style=none] (174) at (-2, 3.75) {};
		\node [style=none] (176) at (1, 3.75) {};
		\node [style=none] (177) at (0, 0) {};
		\node [style=none] (178) at (-1.5, 0) {};
		\node [style=none] (179) at (1.5, 0) {};
		\node [style=none] (180) at (0, 0) {};
		\node [style=none] (181) at (0, -1.5) {};
		\node [style=none] (182) at (-1, 0) {};
		\node [style=none] (183) at (-0.5, 0) {};
		\node [style=none] (184) at (-0.5, 0) {};
		\node [style=none] (185) at (0.5, 0) {};
		\node [style=none] (186) at (-1, -3.75) {};
		\node [style=none] (187) at (1, 0) {};
		\node [style=none] (188) at (2, -3.75) {};
		\node [style=none] (189) at (-1.5, -3.75) {};
		\node [style=none] (190) at (1.5, -3.75) {};
		\node [style=none] (191) at (2.5, -3.75) {};
		\node [style=none] (192) at (-2.5, -3.75) {};
		\node [style=none] (193) at (0, -2.25) {};
		\node [style=none] (194) at (-0.5, -3.75) {};
		\node [style=none] (195) at (0.5, -3.75) {};
		\node [style=none] (196) at (-2, -3.75) {};
		\node [style=none] (197) at (1, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=-90, out=90] (163.center) to (164.center);
		\draw [in=-90, out=90] (165.center) to (166.center);
		\draw [style=dottededge, bend left=15] (122.center) to (167.center);
		\draw [style=dottededge, bend right=15] (122.center) to (168.center);
		\draw [style=double edge, in=-90, out=90] (119.center) to (170.center);
		\draw [style=double edge, in=-90, out=90] (120.center) to (169.center);
		\draw [style=double edge, bend left=15] (171.center) to (172.center);
		\draw [style=double edge, bend right=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=-90, out=90] (150.center) to (174.center);
		\draw [in=-90, out=90] (155.center) to (176.center);
		\draw [style=dottededge] (180.center) to (181.center);
		\draw [in=90, out=-90] (185.center) to (186.center);
		\draw [in=90, out=-90] (187.center) to (188.center);
		\draw [style=dottededge, bend right=15] (181.center) to (189.center);
		\draw [style=dottededge, bend left=15] (181.center) to (190.center);
		\draw [style=double edge, in=90, out=-90] (178.center) to (192.center);
		\draw [style=double edge, in=90, out=-90] (179.center) to (191.center);
		\draw [style=double edge, bend right=15] (193.center) to (194.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (193.center) to (195.center);
		\draw [in=90, out=-90] (182.center) to (196.center);
		\draw [in=90, out=-90] (184.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (-1.5, 3.75) {};
		\node [style=none] (117) at (-0.5, 3.75) {};
		\node [style=none] (118) at (-2.5, 3.75) {};
		\node [style=none] (119) at (-2.5, -3.75) {};
		\node [style=none] (120) at (-0.5, -3.75) {};
		\node [style=none] (121) at (-1.5, 3.75) {};
		\node [style=none] (122) at (-1.5, -3.75) {};
		\node [style=none] (134) at (-1, -3.75) {};
		\node [style=none] (142) at (-2, 3.75) {};
		\node [style=none] (143) at (-2, -3.75) {};
		\node [style=none] (153) at (-1, 3.75) {};
		\node [style=none] (196) at (1.5, 3.75) {};
		\node [style=none] (197) at (2.5, 3.75) {};
		\node [style=none] (198) at (0.5, 3.75) {};
		\node [style=none] (199) at (0.5, -3.75) {};
		\node [style=none] (200) at (2.5, -3.75) {};
		\node [style=none] (201) at (1.5, 3.75) {};
		\node [style=none] (202) at (1.5, -3.75) {};
		\node [style=none] (203) at (2, -3.75) {};
		\node [style=none] (204) at (1, 3.75) {};
		\node [style=none] (205) at (1, -3.75) {};
		\node [style=none] (206) at (2, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (118.center) to (119.center);
		\draw [style=double edge] (120.center) to (117.center);
		\draw [style=dottededge] (121.center) to (122.center);
		\draw (142.center) to (143.center);
		\draw (134.center) to (153.center);
		\draw [style=double edge] (198.center) to (199.center);
		\draw [style=double edge] (200.center) to (197.center);
		\draw [style=dottededge] (201.center) to (202.center);
		\draw (204.center) to (205.center);
		\draw (203.center) to (206.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, -3.75) {};
		\node [style=none] (119) at (-1.5, -3.75) {};
		\node [style=none] (120) at (1.5, -3.75) {};
		\node [style=none] (121) at (0, -3.75) {};
		\node [style=none] (122) at (0, -2.25) {};
		\node [style=none] (150) at (-1, -3.75) {};
		\node [style=none] (154) at (-0.5, -3.75) {};
		\node [style=none] (155) at (-0.5, -3.75) {};
		\node [style=none] (163) at (0.5, -3.75) {};
		\node [style=none] (164) at (-1, 0) {};
		\node [style=none] (165) at (1, -3.75) {};
		\node [style=none] (166) at (2, 0) {};
		\node [style=none] (167) at (-1.5, 0) {};
		\node [style=none] (168) at (1.5, 0) {};
		\node [style=none] (169) at (2.5, 0) {};
		\node [style=none] (170) at (-2.5, 0) {};
		\node [style=none] (171) at (0, -1.5) {};
		\node [style=none] (172) at (-0.5, 0) {};
		\node [style=none] (173) at (0.5, 0) {};
		\node [style=none] (174) at (-2, 0) {};
		\node [style=none] (176) at (1, 0) {};
		\node [style=none] (177) at (0, 3.75) {};
		\node [style=none] (178) at (-1.5, 3.75) {};
		\node [style=none] (179) at (1.5, 3.75) {};
		\node [style=none] (180) at (0, 3.75) {};
		\node [style=none] (181) at (0, 2.25) {};
		\node [style=none] (182) at (-1, 3.75) {};
		\node [style=none] (183) at (-0.5, 3.75) {};
		\node [style=none] (184) at (-0.5, 3.75) {};
		\node [style=none] (185) at (0.5, 3.75) {};
		\node [style=none] (186) at (-1, 0) {};
		\node [style=none] (187) at (1, 3.75) {};
		\node [style=none] (188) at (2, 0) {};
		\node [style=none] (189) at (-1.5, 0) {};
		\node [style=none] (190) at (1.5, 0) {};
		\node [style=none] (191) at (2.5, 0) {};
		\node [style=none] (192) at (-2.5, 0) {};
		\node [style=none] (193) at (0, 1.5) {};
		\node [style=none] (194) at (-0.5, 0) {};
		\node [style=none] (195) at (0.5, 0) {};
		\node [style=none] (196) at (-2, 0) {};
		\node [style=none] (197) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=-90, out=90] (163.center) to (164.center);
		\draw [in=-90, out=90] (165.center) to (166.center);
		\draw [style=dottededge, bend left=15] (122.center) to (167.center);
		\draw [style=dottededge, bend right=15] (122.center) to (168.center);
		\draw [style=double edge, in=-90, out=90] (119.center) to (170.center);
		\draw [style=double edge, in=-90, out=90] (120.center) to (169.center);
		\draw [style=double edge, bend left=15] (171.center) to (172.center);
		\draw [style=double edge, bend right=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=-90, out=90] (150.center) to (174.center);
		\draw [in=-90, out=90] (155.center) to (176.center);
		\draw [style=dottededge] (180.center) to (181.center);
		\draw [in=90, out=-90] (185.center) to (186.center);
		\draw [in=90, out=-90] (187.center) to (188.center);
		\draw [style=dottededge, bend right=15] (181.center) to (189.center);
		\draw [style=dottededge, bend left=15] (181.center) to (190.center);
		\draw [style=double edge, in=90, out=-90] (178.center) to (192.center);
		\draw [style=double edge, in=90, out=-90] (179.center) to (191.center);
		\draw [style=double edge, bend right=15] (193.center) to (194.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (193.center) to (195.center);
		\draw [in=90, out=-90] (182.center) to (196.center);
		\draw [in=90, out=-90] (184.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, -3.75) {};
		\node [style=none] (119) at (-1.5, -3.75) {};
		\node [style=none] (120) at (1.5, -3.75) {};
		\node [style=none] (150) at (-1, -3.75) {};
		\node [style=none] (154) at (-0.5, -3.75) {};
		\node [style=none] (155) at (-0.5, -3.75) {};
		\node [style=none] (165) at (1, -3.75) {};
		\node [style=none] (166) at (1, 0) {};
		\node [style=none] (167) at (-0.5, 0) {};
		\node [style=none] (168) at (0.5, 0) {};
		\node [style=none] (169) at (1.5, 0) {};
		\node [style=none] (170) at (-1.5, 0) {};
		\node [style=none] (174) at (-1, 0) {};
		\node [style=none] (176) at (-0.5, 3.75) {};
		\node [style=none] (177) at (0, 3.75) {};
		\node [style=none] (178) at (-1.5, 3.75) {};
		\node [style=none] (179) at (1.5, 3.75) {};
		\node [style=none] (180) at (0, 3.75) {};
		\node [style=none] (181) at (0, -3.75) {};
		\node [style=none] (182) at (-1, 3.75) {};
		\node [style=none] (185) at (0.5, 3.75) {};
		\node [style=none] (186) at (0.5, -3.75) {};
		\node [style=none] (187) at (1, 3.75) {};
		\node [style=none] (188) at (1, 0) {};
		\node [style=none] (191) at (1.5, 0) {};
		\node [style=none] (192) at (-1.5, 0) {};
		\node [style=none] (196) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (165.center) to (166.center);
		\draw [style=double edge, in=-90, out=90] (119.center) to (170.center);
		\draw [style=double edge, in=-90, out=90] (120.center) to (169.center);
		\draw [in=-90, out=90] (150.center) to (174.center);
		\draw [in=-90, out=90] (155.center) to (176.center);
		\draw [style=dottededge] (180.center) to (181.center);
		\draw [in=90, out=-90] (185.center) to (186.center);
		\draw [in=90, out=-90] (187.center) to (188.center);
		\draw [style=double edge, in=90, out=-90] (178.center) to (192.center);
		\draw [style=double edge, in=90, out=-90] (179.center) to (191.center);
		\draw [in=90, out=-90] (182.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_ass_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (-0.5, -4.25) {};
		\node [style=none] (119) at (-2, -4.25) {};
		\node [style=none] (120) at (2, -4.25) {};
		\node [style=none] (121) at (0, -4.25) {};
		\node [style=none] (122) at (0, -1.75) {};
		\node [style=none] (150) at (-1.5, -4.25) {};
		\node [style=none] (154) at (-1, -4.25) {};
		\node [style=none] (155) at (-1, -4.25) {};
		\node [style=none] (163) at (0.5, -4.25) {};
		\node [style=none] (164) at (-2.5, 4.25) {};
		\node [style=none] (165) at (1.5, -4.25) {};
		\node [style=none] (166) at (2.75, 0.5) {};
		\node [style=none] (167) at (-3, 4.25) {};
		\node [style=none] (168) at (1.75, 0.5) {};
		\node [style=none] (169) at (3.25, 0.5) {};
		\node [style=none] (170) at (-4, 4.25) {};
		\node [style=none] (171) at (0, -0.25) {};
		\node [style=none] (172) at (-2, 4.25) {};
		\node [style=none] (173) at (0.25, 0.5) {};
		\node [style=none] (174) at (-3.5, 4.25) {};
		\node [style=none] (176) at (0.75, 0.5) {};
		\node [style=none] (178) at (0.25, 0.5) {};
		\node [style=none] (179) at (3.25, 0.5) {};
		\node [style=none] (180) at (1.75, 0.5) {};
		\node [style=none] (181) at (1.75, 2) {};
		\node [style=none] (182) at (0.75, 0.5) {};
		\node [style=none] (183) at (1.25, 0.5) {};
		\node [style=none] (184) at (1.25, 0.5) {};
		\node [style=none] (185) at (2.25, 0.5) {};
		\node [style=none] (186) at (0.75, 4.25) {};
		\node [style=none] (187) at (2.75, 0.5) {};
		\node [style=none] (188) at (3.75, 4.25) {};
		\node [style=none] (189) at (0.25, 4.25) {};
		\node [style=none] (190) at (3.25, 4.25) {};
		\node [style=none] (191) at (4.25, 4.25) {};
		\node [style=none] (192) at (-0.75, 4.25) {};
		\node [style=none] (193) at (1.75, 2.75) {};
		\node [style=none] (194) at (1.25, 4.25) {};
		\node [style=none] (195) at (2.25, 4.25) {};
		\node [style=none] (196) at (-0.25, 4.25) {};
		\node [style=none] (197) at (2.75, 4.25) {};
		\node [style=none] (201) at (1, -4.25) {};
		\node [style=none] (202) at (2.25, 0.5) {};
		\node [style=none] (207) at (-0.5, -4.25) {};
		\node [style=none] (208) at (-0.5, -4.25) {};
		\node [style=none] (212) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=-90, out=90] (163.center) to (164.center);
		\draw [in=-90, out=90] (165.center) to (166.center);
		\draw [style=dottededge, in=-90, out=135] (122.center) to (167.center);
		\draw [style=dottededge, in=-90, out=45] (122.center) to (168.center);
		\draw [style=double edge, in=-90, out=90] (119.center) to (170.center);
		\draw [style=double edge, in=-90, out=90] (120.center) to (169.center);
		\draw [style=double edge, bend left=15] (171.center) to (172.center);
		\draw [style=double edge, bend right=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=-90, out=90] (150.center) to (174.center);
		\draw [in=-90, out=90] (155.center) to (176.center);
		\draw [style=dottededge] (180.center) to (181.center);
		\draw [in=-90, out=90] (185.center) to (186.center);
		\draw [in=-90, out=90] (187.center) to (188.center);
		\draw [style=dottededge, in=-90, out=135] (181.center) to (189.center);
		\draw [style=dottededge, in=-90, out=45] (181.center) to (190.center);
		\draw [style=double edge, in=-90, out=90] (178.center) to (192.center);
		\draw [style=double edge, in=-90, out=90] (179.center) to (191.center);
		\draw [style=double edge, bend left=15] (193.center) to (194.center);
		\draw [style=double edge, bend right=15, looseness=0.75] (193.center) to (195.center);
		\draw [in=-90, out=90] (182.center) to (196.center);
		\draw [in=-90, out=90] (184.center) to (197.center);
		\draw [in=-90, out=90] (201.center) to (202.center);
		\draw [in=-90, out=90] (208.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_ass_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0.75, -4.25) {};
		\node [style=none] (119) at (2.25, -4.25) {};
		\node [style=none] (120) at (-1.75, -4.25) {};
		\node [style=none] (121) at (0.25, -4.25) {};
		\node [style=none] (122) at (0.25, -1.75) {};
		\node [style=none] (150) at (1.75, -4.25) {};
		\node [style=none] (154) at (1.25, -4.25) {};
		\node [style=none] (155) at (1.25, -4.25) {};
		\node [style=none] (163) at (-0.25, -4.25) {};
		\node [style=none] (164) at (2.75, 4.25) {};
		\node [style=none] (165) at (-1.25, -4.25) {};
		\node [style=none] (166) at (-2.5, 0.5) {};
		\node [style=none] (167) at (3.25, 4.25) {};
		\node [style=none] (168) at (-1.5, 0.5) {};
		\node [style=none] (169) at (-3, 0.5) {};
		\node [style=none] (170) at (4.25, 4.25) {};
		\node [style=none] (171) at (0.25, -0.25) {};
		\node [style=none] (172) at (2.25, 4.25) {};
		\node [style=none] (173) at (0, 0.5) {};
		\node [style=none] (174) at (3.75, 4.25) {};
		\node [style=none] (176) at (-0.5, 0.5) {};
		\node [style=none] (178) at (0, 0.5) {};
		\node [style=none] (179) at (-3, 0.5) {};
		\node [style=none] (180) at (-1.5, 0.5) {};
		\node [style=none] (181) at (-1.5, 2) {};
		\node [style=none] (182) at (-0.5, 0.5) {};
		\node [style=none] (183) at (-1, 0.5) {};
		\node [style=none] (184) at (-1, 0.5) {};
		\node [style=none] (185) at (-2, 0.5) {};
		\node [style=none] (186) at (-0.5, 4.25) {};
		\node [style=none] (187) at (-2.5, 0.5) {};
		\node [style=none] (188) at (-3.5, 4.25) {};
		\node [style=none] (189) at (0, 4.25) {};
		\node [style=none] (190) at (-3, 4.25) {};
		\node [style=none] (191) at (-4, 4.25) {};
		\node [style=none] (192) at (1, 4.25) {};
		\node [style=none] (193) at (-1.5, 2.75) {};
		\node [style=none] (194) at (-1, 4.25) {};
		\node [style=none] (195) at (-2, 4.25) {};
		\node [style=none] (196) at (0.5, 4.25) {};
		\node [style=none] (197) at (-2.5, 4.25) {};
		\node [style=none] (201) at (-0.75, -4.25) {};
		\node [style=none] (202) at (-2, 0.5) {};
		\node [style=none] (207) at (0.75, -4.25) {};
		\node [style=none] (208) at (0.75, -4.25) {};
		\node [style=none] (212) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=-90, out=90] (163.center) to (164.center);
		\draw [in=-90, out=90] (165.center) to (166.center);
		\draw [style=dottededge, in=-90, out=45] (122.center) to (167.center);
		\draw [style=dottededge, in=-90, out=135] (122.center) to (168.center);
		\draw [style=double edge, in=-90, out=90] (119.center) to (170.center);
		\draw [style=double edge, in=-90, out=90] (120.center) to (169.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=-90, out=90] (150.center) to (174.center);
		\draw [in=-90, out=90] (155.center) to (176.center);
		\draw [style=dottededge] (180.center) to (181.center);
		\draw [in=-90, out=90] (185.center) to (186.center);
		\draw [in=-90, out=90] (187.center) to (188.center);
		\draw [style=dottededge, in=-90, out=45] (181.center) to (189.center);
		\draw [style=dottededge, in=-90, out=135] (181.center) to (190.center);
		\draw [style=double edge, in=-90, out=90] (178.center) to (192.center);
		\draw [style=double edge, in=-90, out=90] (179.center) to (191.center);
		\draw [style=double edge, bend right=15] (193.center) to (194.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (193.center) to (195.center);
		\draw [in=-90, out=90] (182.center) to (196.center);
		\draw [in=-90, out=90] (184.center) to (197.center);
		\draw [in=-90, out=90] (201.center) to (202.center);
		\draw [in=-90, out=90] (208.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_id_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, 2) {};
		\node [style=none] (119) at (-1.5, 2) {};
		\node [style=none] (120) at (1.5, 2) {};
		\node [style=none] (121) at (0, 2) {};
		\node [style=none] (122) at (0, 0.5) {};
		\node [style=none] (150) at (-1, 2) {};
		\node [style=none] (154) at (-0.5, 2) {};
		\node [style=none] (155) at (-0.5, 2) {};
		\node [style=none] (163) at (0.5, 2) {};
		\node [style=none] (164) at (-1, -1.75) {};
		\node [style=none] (165) at (1, 2) {};
		\node [style=none] (166) at (2, -1.75) {};
		\node [style=none] (167) at (-1.5, -1.75) {};
		\node [style=none] (168) at (1.5, -1.75) {};
		\node [style=none] (169) at (2.5, -2) {};
		\node [style=none] (170) at (-2.5, -2) {};
		\node [style=none] (171) at (0, -0.25) {};
		\node [style=none] (172) at (-0.5, -2) {};
		\node [style=none] (173) at (0.5, -2) {};
		\node [style=none] (174) at (-2, -1.75) {};
		\node [style=none] (176) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=90, out=-90] (163.center) to (164.center);
		\draw [in=90, out=-90] (165.center) to (166.center);
		\draw [style=dottededge, bend right=15] (122.center) to (167.center);
		\draw [style=dottededge, bend left=15] (122.center) to (168.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (120.center) to (169.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (155.center) to (176.center);
		\draw [style=double edge] (173.center) to (169.center);
		\draw [style=double edge] (170.center) to (172.center);
		\draw (174.center) to (164.center);
		\draw (176.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_id_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, 0.75) {};
		\node [style=none] (119) at (-1.5, 0.75) {};
		\node [style=none] (120) at (1.5, 0.75) {};
		\node [style=none] (121) at (0, 0.75) {};
		\node [style=none] (122) at (0, -0.75) {};
		\node [style=none] (150) at (-1, 0.75) {};
		\node [style=none] (154) at (-0.5, 0.75) {};
		\node [style=none] (155) at (-0.75, 0.75) {};
		\node [style=none] (163) at (0.75, 0.75) {};
		\node [style=none] (164) at (0.75, -0.25) {};
		\node [style=none] (165) at (1, 0.75) {};
		\node [style=none] (166) at (1, -0.5) {};
		\node [style=none] (169) at (1.5, -0.75) {};
		\node [style=none] (170) at (-1.5, -0.75) {};
		\node [style=none] (174) at (-1, -0.25) {};
		\node [style=none] (176) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw (163.center) to (164.center);
		\draw [in=90, out=-90] (165.center) to (166.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (120.center) to (169.center);
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (155.center) to (176.center);
		\draw (174.center) to (164.center);
		\draw (176.center) to (166.center);
		\draw [style=double edge] (170.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_natural_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, -2) {};
		\node [style=none] (119) at (-3, -2) {};
		\node [style=none] (120) at (3, -2) {};
		\node [style=none] (121) at (0, -3.5) {};
		\node [style=none] (122) at (0, 0.5) {};
		\node [style=none] (150) at (-2, -2) {};
		\node [style=none] (154) at (-1, -2) {};
		\node [style=none] (155) at (-1, -2) {};
		\node [style=none] (163) at (1, -2) {};
		\node [style=none] (164) at (-1, 3.5) {};
		\node [style=none] (165) at (2, -2) {};
		\node [style=none] (166) at (2, 3.5) {};
		\node [style=none] (167) at (-1.5, 3.5) {};
		\node [style=none] (168) at (1.5, 3.5) {};
		\node [style=none] (169) at (2.5, 3.5) {};
		\node [style=none] (170) at (-2.5, 3.5) {};
		\node [style=none] (171) at (0, 1.25) {};
		\node [style=none] (172) at (-0.5, 3.5) {};
		\node [style=none] (173) at (0.5, 3.5) {};
		\node [style=none] (174) at (-2, 3.5) {};
		\node [style=none] (176) at (1, 3.5) {};
		\node [style=none] (177) at (-3, -3.5) {};
		\node [style=none] (178) at (-2, -3.5) {};
		\node [style=none] (179) at (-1, -3.5) {};
		\node [style=none] (181) at (1, -3.5) {};
		\node [style=none] (182) at (2, -3.5) {};
		\node [style=none] (183) at (3, -3.5) {};
		\node [style=box] (184) at (-2, -2.75) {$f$};
		\node [style=box] (185) at (-1, -2.75) {$g$};
		\node [style=box] (186) at (1, -2.75) {$f'$};
		\node [style=box] (187) at (2, -2.75) {$g'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=-90, out=90] (163.center) to (164.center);
		\draw [in=-90, out=90] (165.center) to (166.center);
		\draw [style=dottededge, in=-90, out=135] (122.center) to (167.center);
		\draw [style=dottededge, in=-90, out=45] (122.center) to (168.center);
		\draw [style=double edge, in=-90, out=90] (119.center) to (170.center);
		\draw [style=double edge, in=-90, out=90] (120.center) to (169.center);
		\draw [style=double edge, bend left=15] (171.center) to (172.center);
		\draw [style=double edge, bend right=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=-90, out=90] (150.center) to (174.center);
		\draw [in=-90, out=90] (155.center) to (176.center);
		\draw [style=double edge] (177.center) to (119.center);
		\draw [style=double edge] (120.center) to (183.center);
		\draw (150.center) to (184);
		\draw (155.center) to (185);
		\draw (185) to (179.center);
		\draw (184) to (178.center);
		\draw (163.center) to (186);
		\draw (186) to (181.center);
		\draw (182.center) to (187);
		\draw (187) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_natural_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.5) {};
		\node [style=none] (1) at (-1.5, -3.5) {};
		\node [style=none] (2) at (1.5, -3.5) {};
		\node [style=none] (3) at (0, -3.5) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (-1, -3.5) {};
		\node [style=none] (6) at (-0.5, -3.5) {};
		\node [style=none] (7) at (-0.5, -3.5) {};
		\node [style=none] (8) at (0.5, -3.5) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (1, -3.5) {};
		\node [style=none] (11) at (2.75, 0.25) {};
		\node [style=none] (12) at (-2, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (-3.5, 0.25) {};
		\node [style=none] (16) at (0, -1.25) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (1.25, 0.25) {};
		\node [style=none] (21) at (-2, 3.25) {};
		\node [style=none] (22) at (-0.5, 3.25) {};
		\node [style=none] (23) at (-3.5, 3.25) {};
		\node [style=none] (24) at (-3.5, 0.25) {};
		\node [style=none] (25) at (-0.5, 0.25) {};
		\node [style=none] (26) at (-2, 3.25) {};
		\node [style=none] (27) at (-2, 0.25) {};
		\node [style=box] (28) at (-1.25, 1.75) {$f$};
		\node [style=none] (29) at (-2.75, 3.25) {};
		\node [style=box] (30) at (-2.75, 1.75) {$f$};
		\node [style=none] (31) at (-1.25, 0.25) {};
		\node [style=none] (32) at (-2.75, 0.25) {};
		\node [style=none] (33) at (-1.25, 3.25) {};
		\node [style=none] (34) at (2, 3.25) {};
		\node [style=none] (35) at (3.5, 3.25) {};
		\node [style=none] (36) at (0.5, 3.25) {};
		\node [style=none] (37) at (0.5, 0.25) {};
		\node [style=none] (38) at (3.5, 0.25) {};
		\node [style=none] (39) at (2, 3.25) {};
		\node [style=none] (40) at (2, 0.25) {};
		\node [style=box] (41) at (2.75, 1.75) {$g'$};
		\node [style=none] (42) at (1.25, 3.25) {};
		\node [style=box] (43) at (1.25, 1.75) {$g'$};
		\node [style=none] (44) at (2.75, 0.25) {};
		\node [style=none] (45) at (1.25, 0.25) {};
		\node [style=none] (46) at (2.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (3.center) to (4.center);
		\draw [in=-90, out=90] (8.center) to (9.center);
		\draw [in=-90, out=90] (10.center) to (11.center);
		\draw [style=dottededge, in=-90, out=150] (4.center) to (12.center);
		\draw [style=dottededge, in=-90, out=30] (4.center) to (13.center);
		\draw [style=double edge, in=-90, out=90] (1.center) to (15.center);
		\draw [style=double edge, in=-90, out=90] (2.center) to (14.center);
		\draw [style=double edge, bend left=15] (16.center) to (17.center);
		\draw [style=double edge, bend right=15, looseness=0.75] (16.center) to (18.center);
		\draw [in=-90, out=90] (5.center) to (19.center);
		\draw [in=-90, out=90] (7.center) to (20.center);
		\draw [style=double edge] (23.center) to (24.center);
		\draw [style=double edge] (25.center) to (22.center);
		\draw [style=dottededge] (26.center) to (27.center);
		\draw (29.center) to (30);
		\draw (30) to (32.center);
		\draw (31.center) to (28);
		\draw (28) to (33.center);
		\draw [style=double edge] (36.center) to (37.center);
		\draw [style=double edge] (38.center) to (35.center);
		\draw [style=dottededge] (39.center) to (40.center);
		\draw (42.center) to (43);
		\draw (43) to (45.center);
		\draw (44.center) to (41);
		\draw (41) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_unit_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, -2) {};
		\node [style=none] (119) at (-1.5, -2) {};
		\node [style=none] (120) at (1.5, -2) {};
		\node [style=none] (121) at (0, -2) {};
		\node [style=none] (122) at (0, -0.5) {};
		\node [style=none] (150) at (-1, -2) {};
		\node [style=none] (154) at (-0.5, -2) {};
		\node [style=none] (155) at (-0.5, -2) {};
		\node [style=none] (163) at (0.5, -2) {};
		\node [style=none] (164) at (-1, 1.75) {};
		\node [style=none] (167) at (-1.5, 1.75) {};
		\node [style=none] (168) at (1.5, 1.75) {};
		\node [style=none] (169) at (2.5, 1.75) {};
		\node [style=none] (170) at (-2.5, 1.75) {};
		\node [style=none] (171) at (0, 0.25) {};
		\node [style=none] (172) at (-0.5, 1.75) {};
		\node [style=none] (173) at (0.5, 1.75) {};
		\node [style=none] (174) at (-2, 1.75) {};
		\node [style=none] (177) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=-90, out=90] (163.center) to (164.center);
		\draw [style=dottededge, in=-90, out=135] (122.center) to (167.center);
		\draw [style=dottededge, in=-90, out=45] (122.center) to (168.center);
		\draw [style=double edge, in=-90, out=90] (119.center) to (170.center);
		\draw [style=double edge, in=-90, out=90] (120.center) to (169.center);
		\draw [style=double edge, bend left=15] (171.center) to (172.center);
		\draw [style=double edge, bend right=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=-90, out=90] (150.center) to (174.center);
		\draw [style=double edge] (177.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_unit_1_flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, 1.75) {};
		\node [style=none] (119) at (1.5, 1.75) {};
		\node [style=none] (120) at (-1.5, 1.75) {};
		\node [style=none] (121) at (0, 1.75) {};
		\node [style=none] (122) at (0, 0.25) {};
		\node [style=none] (150) at (1, 1.75) {};
		\node [style=none] (154) at (0.5, 1.75) {};
		\node [style=none] (155) at (0.5, 1.75) {};
		\node [style=none] (163) at (-0.5, 1.75) {};
		\node [style=none] (164) at (1, -2) {};
		\node [style=none] (167) at (1.5, -2) {};
		\node [style=none] (168) at (-1.5, -2) {};
		\node [style=none] (169) at (-2.5, -2) {};
		\node [style=none] (170) at (2.5, -2) {};
		\node [style=none] (171) at (0, -0.5) {};
		\node [style=none] (172) at (0.5, -2) {};
		\node [style=none] (173) at (-0.5, -2) {};
		\node [style=none] (174) at (2, -2) {};
		\node [style=none] (177) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=90, out=-90] (163.center) to (164.center);
		\draw [style=dottededge, in=90, out=-45] (122.center) to (167.center);
		\draw [style=dottededge, in=90, out=-135] (122.center) to (168.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (120.center) to (169.center);
		\draw [style=double edge, bend left=15] (171.center) to (172.center);
		\draw [style=double edge, bend right=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [style=double edge] (177.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_unit_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, -2) {};
		\node [style=none] (119) at (1, -2) {};
		\node [style=none] (120) at (-1, -2) {};
		\node [style=none] (121) at (0, -2) {};
		\node [style=none] (122) at (0, 1.75) {};
		\node [style=none] (150) at (0.5, -2) {};
		\node [style=none] (169) at (-1, 1.75) {};
		\node [style=none] (170) at (1, 1.75) {};
		\node [style=none] (174) at (0.5, 1.75) {};
		\node [style=none] (175) at (-0.5, -2) {};
		\node [style=none] (176) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [style=double edge, in=-90, out=90] (119.center) to (170.center);
		\draw [style=double edge, in=-90, out=90] (120.center) to (169.center);
		\draw [in=-90, out=90] (150.center) to (174.center);
		\draw [in=-90, out=90] (175.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_mu_unit_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, -2) {};
		\node [style=none] (119) at (1.5, -2) {};
		\node [style=none] (120) at (-1.5, -2) {};
		\node [style=none] (121) at (0, -2) {};
		\node [style=none] (122) at (0, -0.5) {};
		\node [style=none] (150) at (1, -2) {};
		\node [style=none] (154) at (0.5, -2) {};
		\node [style=none] (155) at (0.5, -2) {};
		\node [style=none] (163) at (-0.5, -2) {};
		\node [style=none] (164) at (1, 1.75) {};
		\node [style=none] (167) at (1.5, 1.75) {};
		\node [style=none] (168) at (-1.5, 1.75) {};
		\node [style=none] (169) at (-2.5, 1.75) {};
		\node [style=none] (170) at (2.5, 1.75) {};
		\node [style=none] (171) at (0, 0.25) {};
		\node [style=none] (172) at (0.5, 1.75) {};
		\node [style=none] (173) at (-0.5, 1.75) {};
		\node [style=none] (174) at (2, 1.75) {};
		\node [style=none] (177) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=-90, out=90] (163.center) to (164.center);
		\draw [style=dottededge, in=-90, out=45] (122.center) to (167.center);
		\draw [style=dottededge, in=-90, out=135] (122.center) to (168.center);
		\draw [style=double edge, in=-90, out=90] (119.center) to (170.center);
		\draw [style=double edge, in=-90, out=90] (120.center) to (169.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=-90, out=90] (150.center) to (174.center);
		\draw [style=double edge] (177.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, 1) {};
		\node [style=none] (117) at (1.5, 1) {};
		\node [style=none] (118) at (-1.5, 1) {};
		\node [style=none] (119) at (-1.5, -1.5) {};
		\node [style=none] (120) at (1.5, -1.5) {};
		\node [style=none] (121) at (0, 1) {};
		\node [style=none] (122) at (0, -1.5) {};
		\node [style=box] (134) at (0.75, 0) {$f$};
		\node [style=none] (142) at (-0.75, 1) {};
		\node [style=none] (146) at (0.75, -1) {};
		\node [style=none] (150) at (-0.75, -1) {};
		\node [style=none] (153) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (118.center) to (119.center);
		\draw [style=double edge] (120.center) to (117.center);
		\draw [style=dottededge] (121.center) to (122.center);
		\draw (146.center) to (134);
		\draw (134) to (153.center);
		\draw (146.center) to (150.center);
		\draw [style=double edge] (119.center) to (120.center);
		\draw (142.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_state_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, 1) {};
		\node [style=none] (117) at (-1.5, 1) {};
		\node [style=none] (118) at (1.5, 1) {};
		\node [style=none] (119) at (1.5, -1.5) {};
		\node [style=none] (120) at (-1.5, -1.5) {};
		\node [style=none] (121) at (0, 1) {};
		\node [style=none] (122) at (0, -1.5) {};
		\node [style=box] (134) at (-0.75, 0) {$f$};
		\node [style=none] (142) at (0.75, 1) {};
		\node [style=none] (146) at (-0.75, -1) {};
		\node [style=none] (150) at (0.75, -1) {};
		\node [style=none] (153) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (118.center) to (119.center);
		\draw [style=double edge] (120.center) to (117.center);
		\draw [style=dottededge] (121.center) to (122.center);
		\draw (146.center) to (134);
		\draw (134) to (153.center);
		\draw (146.center) to (150.center);
		\draw [style=double edge] (119.center) to (120.center);
		\draw (142.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_state_flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (0, -0.75) {};
		\node [style=none] (124) at (1.5, -0.75) {};
		\node [style=none] (125) at (-1.5, -0.75) {};
		\node [style=none] (126) at (-1.5, 0.75) {};
		\node [style=none] (127) at (1.5, 0.75) {};
		\node [style=none] (128) at (0, -0.75) {};
		\node [style=none] (129) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (125.center) to (126.center);
		\draw [style=double edge] (127.center) to (124.center);
		\draw [style=dottededge] (128.center) to (129.center);
		\draw [style=double edge] (126.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_state_slip_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (0, 0) {};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style=none] (125) at (-1.5, 0) {};
		\node [style=none] (126) at (-1.5, 1.5) {};
		\node [style=none] (127) at (1.5, 1.5) {};
		\node [style=none] (128) at (0, 0) {};
		\node [style=none] (129) at (0, 1.5) {};
		\node [style=none] (130) at (0, 0) {};
		\node [style=none] (131) at (1.5, 0) {};
		\node [style=none] (132) at (-1.5, 0) {};
		\node [style=none] (133) at (-1.5, -1.5) {};
		\node [style=none] (134) at (1.5, -1.5) {};
		\node [style=none] (135) at (0, 0) {};
		\node [style=none] (136) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (125.center) to (126.center);
		\draw [style=double edge] (127.center) to (124.center);
		\draw [style=dottededge] (128.center) to (129.center);
		\draw [style=double edge] (126.center) to (127.center);
		\draw [style=double edge] (132.center) to (133.center);
		\draw [style=double edge] (134.center) to (131.center);
		\draw [style=dottededge] (135.center) to (136.center);
		\draw [style=double edge] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram_unit_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (0, 0.75) {};
		\node [style=none] (124) at (1.5, 0.75) {};
		\node [style=none] (125) at (-1.5, 0.75) {};
		\node [style=none] (126) at (-1.5, -0.75) {};
		\node [style=none] (127) at (1.5, -0.75) {};
		\node [style=none] (128) at (0, 0.75) {};
		\node [style=none] (129) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (125.center) to (126.center);
		\draw [style=double edge] (127.center) to (124.center);
		\draw [style=dottededge] (128.center) to (129.center);
		\draw [style=double edge] (126.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/BV_Cartoon_4.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1, 1) {};
		\node [style=none] (220) at (1, 1) {};
		\node [style=none] (245) at (-1, 0.5) {};
		\node [style=none] (246) at (1, 0.5) {};
		\node [style=none] (247) at (-1, 0) {};
		\node [style=none] (308) at (-1, 0.5) {};
		\node [style=none] (309) at (-1, 1.75) {};
		\node [style=none] (311) at (1, 1.75) {};
		\node [style=none] (312) at (-1, 3) {};
		\node [style=none] (313) at (1, 3) {};
		\node [style=none] (314) at (0, 3.75) {};
		\node [style=none] (325) at (0, 3) {};
		\node [style=none] (326) at (-2.75, 2.25) {};
		\node [style=none] (327) at (-2.75, 0.5) {};
		\node [style=none] (328) at (-1.25, 2.25) {};
		\node [style=none] (329) at (-1.25, 0.5) {};
		\node [style=none] (330) at (-2.5, 2.5) {};
		\node [style=none] (331) at (-2.5, 0.275) {};
		\node [style=none] (332) at (-2.5, 2.25) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1.5, 2) {};
		\node [style=none] (335) at (-2.25, 2) {};
		\node [style=none] (336) at (-2.25, 1.5) {};
		\node [style=none] (337) at (-2.5, 2) {};
		\node [style=none] (338) at (-2.5, 1.5) {};
		\node [style=none] (339) at (-1.5, 1.5) {};
		\node [style=none] (340) at (-1, 1) {};
		\node [style=none] (341) at (-1.5, 1) {};
		\node [style=none] (342) at (-1.5, 1.75) {};
		\node [style=none] (343) at (-1, 1.75) {};
		\node [style={black_dot}] (344) at (-2.25, 1) {};
		\node [style={white_dot}] (345) at (-2, 1) {};
		\node [style=X] (346) at (-1.75, 1) {};
		\node [style=none] (347) at (-0.75, 1.55) {};
		\node [style=none] (348) at (-0.75, 1.325) {};
		\node [style=none] (349) at (-0.85, 1.025) {};
		\node [style=none] (350) at (-0.65, 1.025) {};
		\node [style=none] (351) at (-1, 1.325) {};
		\node [style=none] (352) at (-0.5, 1.325) {};
		\node [style=none] (353) at (-0.75, 1.5) {};
		\node [style=none] (354) at (-0.75, 1.825) {};
		\node [style=none] (355) at (-1.25, 2.25) {};
		\node [style=none] (356) at (-1.25, 0.5) {};
		\node [style=none] (357) at (-0.25, 0.5) {};
		\node [style=none] (358) at (-0.25, 2.25) {};
		\node [style=none] (359) at (-2.75, 2.25) {};
		\node [style=none] (360) at (-1.25, 2.25) {};
		\node [style=none] (361) at (-1.25, 0.5) {};
		\node [style=none] (362) at (-2.75, 0.5) {};
		\node [style=none] (363) at (-1, 1.75) {};
		\node [style=none] (379) at (2.75, 2.25) {};
		\node [style=none] (380) at (2.75, 0.5) {};
		\node [style=none] (381) at (1.25, 2.25) {};
		\node [style=none] (382) at (1.25, 0.5) {};
		\node [style=none] (383) at (2.5, 2.5) {};
		\node [style=none] (384) at (2.5, 0.275) {};
		\node [style=none] (385) at (2.5, 2.25) {};
		\node [style=none] (386) at (2.5, 0.5) {};
		\node [style=none] (387) at (1.5, 2) {};
		\node [style=none] (388) at (2.25, 2) {};
		\node [style=none] (389) at (2.25, 1.5) {};
		\node [style=none] (390) at (2.5, 2) {};
		\node [style=none] (391) at (2.5, 1.5) {};
		\node [style=none] (392) at (1.5, 1.5) {};
		\node [style=none] (393) at (1, 1) {};
		\node [style=none] (394) at (1.5, 1) {};
		\node [style=none] (395) at (1.5, 1.75) {};
		\node [style=none] (396) at (1, 1.75) {};
		\node [style={black_dot}] (397) at (2.25, 1) {};
		\node [style={white_dot}] (398) at (2, 1) {};
		\node [style=X] (399) at (1.75, 1) {};
		\node [style=none] (400) at (0.75, 1.55) {};
		\node [style=none] (401) at (0.75, 1.325) {};
		\node [style=none] (402) at (0.85, 1.025) {};
		\node [style=none] (403) at (0.65, 1.025) {};
		\node [style=none] (404) at (1, 1.325) {};
		\node [style=none] (405) at (0.5, 1.325) {};
		\node [style=none] (406) at (0.75, 1.5) {};
		\node [style=none] (407) at (0.75, 1.825) {};
		\node [style=none] (408) at (1.25, 2.25) {};
		\node [style=none] (409) at (1.25, 0.5) {};
		\node [style=none] (410) at (0.25, 0.5) {};
		\node [style=none] (411) at (0.25, 2.25) {};
		\node [style=none] (412) at (2.75, 2.25) {};
		\node [style=none] (413) at (1.25, 2.25) {};
		\node [style=none] (414) at (1.25, 0.5) {};
		\node [style=none] (415) at (2.75, 0.5) {};
		\node [style=none] (421) at (0.5, 1.325) {};
		\node [style=none] (425) at (1, 1.75) {};
		\node [style=none] (428) at (2.25, 2.25) {};
		\node [style=none] (429) at (-1, -1.75) {};
		\node [style=none] (430) at (1, -1.75) {};
		\node [style=none] (431) at (-1, -3) {};
		\node [style=none] (432) at (1, -3) {};
		\node [style=none] (433) at (0, -3.75) {};
		\node [style=none] (434) at (0, -3) {};
		\node [style=none] (435) at (-1, -1) {};
		\node [style=none] (436) at (1, -1) {};
		\node [style=none] (437) at (-1, -0.5) {};
		\node [style=none] (438) at (1, -0.5) {};
		\node [style=none] (439) at (-1, 0) {};
		\node [style=none] (440) at (-1, -0.5) {};
		\node [style=none] (441) at (-2.75, -0.5) {};
		\node [style=none] (442) at (-2.75, -2.25) {};
		\node [style=none] (443) at (-1.25, -0.5) {};
		\node [style=none] (444) at (-1.25, -2.25) {};
		\node [style=none] (445) at (-2.5, -0.25) {};
		\node [style=none] (446) at (-2.5, -2.475) {};
		\node [style=none] (447) at (-2.5, -0.5) {};
		\node [style=none] (448) at (-2.5, -2.25) {};
		\node [style=none] (449) at (-1.5, -0.75) {};
		\node [style=none] (450) at (-2.25, -0.75) {};
		\node [style=none] (451) at (-2.25, -1.25) {};
		\node [style=none] (452) at (-2.5, -0.75) {};
		\node [style=none] (453) at (-2.5, -1.25) {};
		\node [style=none] (454) at (-1.5, -1.25) {};
		\node [style=none] (455) at (-1, -1.75) {};
		\node [style=none] (456) at (-1.5, -1.75) {};
		\node [style=none] (457) at (-1.5, -1) {};
		\node [style=none] (458) at (-1, -1) {};
		\node [style={black_dot}] (459) at (-2.25, -1.75) {};
		\node [style={white_dot}] (460) at (-2, -1.75) {};
		\node [style=X] (461) at (-1.75, -1.75) {};
		\node [style=none] (462) at (-0.75, -1.2) {};
		\node [style=none] (463) at (-0.75, -1.425) {};
		\node [style=none] (464) at (-0.85, -1.725) {};
		\node [style=none] (465) at (-0.65, -1.725) {};
		\node [style=none] (466) at (-1, -1.425) {};
		\node [style=none] (467) at (-0.5, -1.425) {};
		\node [style=none] (468) at (-0.75, -1.25) {};
		\node [style=none] (469) at (-0.75, -0.925) {};
		\node [style=none] (470) at (-1.25, -0.5) {};
		\node [style=none] (471) at (-1.25, -2.25) {};
		\node [style=none] (472) at (-0.25, -2.25) {};
		\node [style=none] (473) at (-0.25, -0.5) {};
		\node [style=none] (474) at (-2.75, -0.5) {};
		\node [style=none] (475) at (-1.25, -0.5) {};
		\node [style=none] (476) at (-1.25, -2.25) {};
		\node [style=none] (477) at (-2.75, -2.25) {};
		\node [style=none] (480) at (2.75, -0.5) {};
		\node [style=none] (481) at (2.75, -2.25) {};
		\node [style=none] (482) at (1.25, -0.5) {};
		\node [style=none] (483) at (1.25, -2.25) {};
		\node [style=none] (484) at (2.5, -0.25) {};
		\node [style=none] (485) at (2.5, -2.475) {};
		\node [style=none] (486) at (2.5, -0.5) {};
		\node [style=none] (487) at (2.5, -2.25) {};
		\node [style=none] (488) at (1.5, -0.75) {};
		\node [style=none] (489) at (2.25, -0.75) {};
		\node [style=none] (490) at (2.25, -1.25) {};
		\node [style=none] (491) at (2.5, -0.75) {};
		\node [style=none] (492) at (2.5, -1.25) {};
		\node [style=none] (493) at (1.5, -1.25) {};
		\node [style=none] (494) at (1, -1.75) {};
		\node [style=none] (495) at (1.5, -1.75) {};
		\node [style=none] (496) at (1.5, -1) {};
		\node [style=none] (497) at (1, -1) {};
		\node [style={black_dot}] (498) at (2.25, -1.75) {};
		\node [style={white_dot}] (499) at (2, -1.75) {};
		\node [style=X] (500) at (1.75, -1.75) {};
		\node [style=none] (501) at (0.75, -1.2) {};
		\node [style=none] (502) at (0.75, -1.425) {};
		\node [style=none] (503) at (0.85, -1.725) {};
		\node [style=none] (504) at (0.65, -1.725) {};
		\node [style=none] (505) at (1, -1.425) {};
		\node [style=none] (506) at (0.5, -1.425) {};
		\node [style=none] (507) at (0.75, -1.25) {};
		\node [style=none] (508) at (0.75, -0.925) {};
		\node [style=none] (509) at (1.25, -0.5) {};
		\node [style=none] (510) at (1.25, -2.25) {};
		\node [style=none] (511) at (0.25, -2.25) {};
		\node [style=none] (512) at (0.25, -0.5) {};
		\node [style=none] (513) at (2.75, -0.5) {};
		\node [style=none] (514) at (1.25, -0.5) {};
		\node [style=none] (515) at (1.25, -2.25) {};
		\node [style=none] (516) at (2.75, -2.25) {};
		\node [style=none] (517) at (0.5, -1.425) {};
		\node [style=none] (519) at (2.25, -0.5) {};
		\node [style=none] (520) at (1, 0) {};
		\node [style=none] (521) at (1, 0.5) {};
		\node [style=none] (522) at (1, 0) {};
		\node [style=none] (523) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 0, in=90, out=-90] (430.center) to (432.center);
		\draw [style=new edge style 0, in=90, out=-90] (429.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw [style=new edge style 0] (431.center) to (434.center);
		\draw [style=new edge style 0] (432.center) to (434.center);
		\draw [style=new edge style 0, in=90, out=-90] (438.center) to (436.center);
		\draw [style=new edge style 0, in=90, out=-90] (437.center) to (435.center);
		\draw [style=new edge style 4] (439.center) to (440.center);
		\draw [style={morphism_shade}] (441.center)
			 to (443.center)
			 to (444.center)
			 to (442.center)
			 to cycle;
		\draw (447.center) to (445.center);
		\draw (448.center) to (446.center);
		\draw [style={hole_shade}] (454.center)
			 to (453.center)
			 to (452.center)
			 to (449.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (456.center) to (455.center);
		\draw [style=new edge style 0] (458.center) to (457.center);
		\draw (463.center) to (464.center);
		\draw (463.center) to (465.center);
		\draw (463.center) to (462.center);
		\draw (466.center) to (468.center);
		\draw (468.center) to (467.center);
		\draw [bend left=90, looseness=1.75] (462.center) to (469.center);
		\draw [bend right=90, looseness=1.75] (462.center) to (469.center);
		\draw [style=dottededge] (470.center) to (473.center);
		\draw [style=dottededge] (472.center) to (473.center);
		\draw [style=dottededge] (470.center) to (471.center);
		\draw [style=dottededge] (471.center) to (472.center);
		\draw [style=double edge] (474.center) to (475.center);
		\draw [style=double edge] (475.center) to (476.center);
		\draw [style=double edge] (476.center) to (477.center);
		\draw [style=double edge] (477.center) to (474.center);
		\draw [style={morphism_shade}] (480.center)
			 to (482.center)
			 to (483.center)
			 to (481.center)
			 to cycle;
		\draw (486.center) to (484.center);
		\draw (487.center) to (485.center);
		\draw [style={hole_shade}] (493.center)
			 to (492.center)
			 to (491.center)
			 to (488.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (495.center) to (494.center);
		\draw [style=new edge style 0] (497.center) to (496.center);
		\draw (502.center) to (503.center);
		\draw (502.center) to (504.center);
		\draw (502.center) to (501.center);
		\draw (505.center) to (507.center);
		\draw (507.center) to (506.center);
		\draw [bend right=90, looseness=1.75] (501.center) to (508.center);
		\draw [bend left=90, looseness=1.75] (501.center) to (508.center);
		\draw [style=dottededge] (509.center) to (512.center);
		\draw [style=dottededge] (511.center) to (512.center);
		\draw [style=dottededge] (509.center) to (510.center);
		\draw [style=dottededge] (510.center) to (511.center);
		\draw [style=double edge] (513.center) to (514.center);
		\draw [style=double edge] (514.center) to (515.center);
		\draw [style=double edge] (515.center) to (516.center);
		\draw [style=double edge] (516.center) to (513.center);
		\draw [style=new edge style 0] (521.center) to (520.center);
		\draw [style=new edge style 4] (522.center) to (523.center);
		\draw [style=new edge style 0, in=0, out=-180, looseness=0.75] (494.center) to (363.center);
		\draw [style=new edge style 0, in=0, out=-180, looseness=0.75] (425.center) to (455.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/alt_par_events.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1.25, -0.25) {};
		\node [style=none] (220) at (2, -0.25) {};
		\node [style=none] (245) at (-1.25, -1.5) {};
		\node [style=none] (246) at (2, -1.5) {};
		\node [style=none] (247) at (0.5, -2.25) {};
		\node [style=none] (308) at (0.5, -1.5) {};
		\node [style=none] (309) at (-1.25, 0.5) {};
		\node [style=none] (311) at (2, 0.5) {};
		\node [style=none] (312) at (-1.25, 1.75) {};
		\node [style=none] (313) at (2, 1.75) {};
		\node [style=none] (314) at (0.5, 2.5) {};
		\node [style=none] (325) at (0.5, 1.75) {};
		\node [style=none] (326) at (-3, 1) {};
		\node [style=none] (327) at (-3, -0.75) {};
		\node [style=none] (328) at (-1.5, 1) {};
		\node [style=none] (329) at (-1.5, -0.75) {};
		\node [style=none] (330) at (-2.75, 1.25) {};
		\node [style=none] (331) at (-2.75, -0.975) {};
		\node [style=none] (332) at (-2.75, 1) {};
		\node [style=none] (333) at (-2.75, -0.75) {};
		\node [style=none] (334) at (-1.75, 0.75) {};
		\node [style=none] (335) at (-2.5, 0.75) {};
		\node [style=none] (336) at (-2.5, 0.25) {};
		\node [style=none] (337) at (-2.75, 0.75) {};
		\node [style=none] (338) at (-2.75, 0.25) {};
		\node [style=none] (339) at (-1.75, 0.25) {};
		\node [style=none] (340) at (-1.25, -0.25) {};
		\node [style=none] (341) at (-1.75, -0.25) {};
		\node [style=none] (342) at (-1.75, 0.5) {};
		\node [style=none] (343) at (-1.25, 0.5) {};
		\node [style={black_dot}] (344) at (-2.5, -0.25) {};
		\node [style={white_dot}] (345) at (-2.25, -0.25) {};
		\node [style=X] (346) at (-2, -0.25) {};
		\node [style=none] (347) at (-1, 0.3) {};
		\node [style=none] (348) at (-1, 0.075) {};
		\node [style=none] (349) at (-1.1, -0.225) {};
		\node [style=none] (350) at (-0.9, -0.225) {};
		\node [style=none] (351) at (-1.25, 0.075) {};
		\node [style=none] (352) at (-0.75, 0.075) {};
		\node [style=none] (353) at (-1, 0.25) {};
		\node [style=none] (354) at (-1, 0.575) {};
		\node [style=none] (355) at (-1.5, 1) {};
		\node [style=none] (356) at (-1.5, -0.75) {};
		\node [style=none] (357) at (-0.5, -0.75) {};
		\node [style=none] (358) at (-0.5, 1) {};
		\node [style=none] (359) at (-3, 1) {};
		\node [style=none] (360) at (-1.5, 1) {};
		\node [style=none] (361) at (-1.5, -0.75) {};
		\node [style=none] (362) at (-3, -0.75) {};
		\node [style=none] (363) at (-1.25, 0.5) {};
		\node [style=none] (372) at (-1.25, 0.5) {};
		\node [style=none] (379) at (3.75, 1) {};
		\node [style=none] (380) at (3.75, -0.75) {};
		\node [style=none] (381) at (2.25, 1) {};
		\node [style=none] (382) at (2.25, -0.75) {};
		\node [style=none] (383) at (3.5, 1.25) {};
		\node [style=none] (384) at (3.5, -0.975) {};
		\node [style=none] (385) at (3.5, 1) {};
		\node [style=none] (386) at (3.5, -0.75) {};
		\node [style=none] (387) at (2.5, 0.75) {};
		\node [style=none] (388) at (3.25, 0.75) {};
		\node [style=none] (389) at (3.25, 0.25) {};
		\node [style=none] (390) at (3.5, 0.75) {};
		\node [style=none] (391) at (3.5, 0.25) {};
		\node [style=none] (392) at (2.5, 0.25) {};
		\node [style=none] (393) at (2, -0.25) {};
		\node [style=none] (394) at (2.5, -0.25) {};
		\node [style=none] (395) at (2.5, 0.5) {};
		\node [style=none] (396) at (2, 0.5) {};
		\node [style={black_dot}] (397) at (3.25, -0.25) {};
		\node [style={white_dot}] (398) at (3, -0.25) {};
		\node [style=X] (399) at (2.75, -0.25) {};
		\node [style=none] (400) at (1.75, 0.3) {};
		\node [style=none] (401) at (1.75, 0.075) {};
		\node [style=none] (402) at (1.85, -0.225) {};
		\node [style=none] (403) at (1.65, -0.225) {};
		\node [style=none] (404) at (2, 0.075) {};
		\node [style=none] (405) at (1.5, 0.075) {};
		\node [style=none] (406) at (1.75, 0.25) {};
		\node [style=none] (407) at (1.75, 0.575) {};
		\node [style=none] (408) at (2.25, 1) {};
		\node [style=none] (409) at (2.25, -0.75) {};
		\node [style=none] (410) at (1.25, -0.75) {};
		\node [style=none] (411) at (1.25, 1) {};
		\node [style=none] (412) at (3.75, 1) {};
		\node [style=none] (413) at (2.25, 1) {};
		\node [style=none] (414) at (2.25, -0.75) {};
		\node [style=none] (415) at (3.75, -0.75) {};
		\node [style=none] (421) at (1.5, 0.075) {};
		\node [style=none] (425) at (2, 0.5) {};
		\node [style=none] (428) at (3.25, 1) {};
		\node [style=none] (429) at (0.5, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 4] (352.center) to (429.center);
		\draw [style=new edge style 4] (421.center) to (429.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/alt_par_events_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1.25, -0.25) {};
		\node [style=none] (220) at (2, -0.25) {};
		\node [style=none] (245) at (-1.25, -1.5) {};
		\node [style=none] (246) at (2, -1.5) {};
		\node [style=none] (247) at (0.5, -2.25) {};
		\node [style=none] (308) at (0.5, -1.5) {};
		\node [style=none] (309) at (-1.25, 0.5) {};
		\node [style=none] (311) at (2, 0.5) {};
		\node [style=none] (312) at (-1.25, 1.75) {};
		\node [style=none] (313) at (2, 1.75) {};
		\node [style=none] (314) at (0.5, 2.5) {};
		\node [style=none] (325) at (0.5, 1.75) {};
		\node [style=none] (326) at (-3, 1) {};
		\node [style=none] (327) at (-3, -0.75) {};
		\node [style=none] (328) at (-1.5, 1) {};
		\node [style=none] (329) at (-1.5, -0.75) {};
		\node [style=none] (330) at (-2.75, 1.25) {};
		\node [style=none] (331) at (-2.75, -0.975) {};
		\node [style=none] (332) at (-2.75, 1) {};
		\node [style=none] (333) at (-2.75, -0.75) {};
		\node [style=none] (334) at (-1.75, 0.75) {};
		\node [style=none] (335) at (-2.5, 0.75) {};
		\node [style=none] (336) at (-2.5, 0.25) {};
		\node [style=none] (337) at (-2.75, 0.75) {};
		\node [style=none] (338) at (-2.75, 0.25) {};
		\node [style=none] (339) at (-1.75, 0.25) {};
		\node [style=none] (340) at (-1.25, -0.25) {};
		\node [style=none] (341) at (-1.75, -0.25) {};
		\node [style=none] (342) at (-1.75, 0.5) {};
		\node [style=none] (343) at (-1.25, 0.5) {};
		\node [style={black_dot}] (344) at (-2.5, -0.25) {};
		\node [style={white_dot}] (345) at (-2.25, -0.25) {};
		\node [style=X] (346) at (-2, -0.25) {};
		\node [style=none] (347) at (-1, 0.3) {};
		\node [style=none] (348) at (-1, 0.075) {};
		\node [style=none] (349) at (-1.1, -0.225) {};
		\node [style=none] (350) at (-0.9, -0.225) {};
		\node [style=none] (351) at (-1.25, 0.075) {};
		\node [style=none] (352) at (-0.75, 0.075) {};
		\node [style=none] (353) at (-1, 0.25) {};
		\node [style=none] (354) at (-1, 0.575) {};
		\node [style=none] (355) at (-1.5, 1) {};
		\node [style=none] (356) at (-1.5, -0.75) {};
		\node [style=none] (357) at (-0.5, -0.75) {};
		\node [style=none] (358) at (-0.5, 1) {};
		\node [style=none] (359) at (-3, 1) {};
		\node [style=none] (360) at (-1.5, 1) {};
		\node [style=none] (361) at (-1.5, -0.75) {};
		\node [style=none] (362) at (-3, -0.75) {};
		\node [style=none] (379) at (3.75, 1) {};
		\node [style=none] (380) at (3.75, -0.75) {};
		\node [style=none] (381) at (2.25, 1) {};
		\node [style=none] (382) at (2.25, -0.75) {};
		\node [style=none] (383) at (3.5, 1.25) {};
		\node [style=none] (384) at (3.5, -0.975) {};
		\node [style=none] (385) at (3.5, 1) {};
		\node [style=none] (386) at (3.5, -0.75) {};
		\node [style=none] (387) at (2.5, 0.75) {};
		\node [style=none] (388) at (3.25, 0.75) {};
		\node [style=none] (389) at (3.25, 0.25) {};
		\node [style=none] (390) at (3.5, 0.75) {};
		\node [style=none] (391) at (3.5, 0.25) {};
		\node [style=none] (392) at (2.5, 0.25) {};
		\node [style=none] (393) at (2, -0.25) {};
		\node [style=none] (394) at (2.5, -0.25) {};
		\node [style=none] (395) at (2.5, 0.5) {};
		\node [style=none] (396) at (2, 0.5) {};
		\node [style={black_dot}] (397) at (3.25, -0.25) {};
		\node [style={white_dot}] (398) at (3, -0.25) {};
		\node [style=X] (399) at (2.75, -0.25) {};
		\node [style=none] (400) at (1.75, 0.3) {};
		\node [style=none] (401) at (1.75, 0.075) {};
		\node [style=none] (402) at (1.85, -0.225) {};
		\node [style=none] (403) at (1.65, -0.225) {};
		\node [style=none] (404) at (2, 0.075) {};
		\node [style=none] (405) at (1.5, 0.075) {};
		\node [style=none] (406) at (1.75, 0.25) {};
		\node [style=none] (407) at (1.75, 0.575) {};
		\node [style=none] (408) at (2.25, 1) {};
		\node [style=none] (409) at (2.25, -0.75) {};
		\node [style=none] (410) at (1.25, -0.75) {};
		\node [style=none] (411) at (1.25, 1) {};
		\node [style=none] (412) at (3.75, 1) {};
		\node [style=none] (413) at (2.25, 1) {};
		\node [style=none] (414) at (2.25, -0.75) {};
		\node [style=none] (415) at (3.75, -0.75) {};
		\node [style=none] (428) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 4] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 4] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 0] (393.center) to (343.center);
		\draw [style=new edge style 0] (340.center) to (396.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/alt_par_events_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-0.5, -0.5) {};
		\node [style=none] (220) at (0.5, -0.5) {};
		\node [style=none] (245) at (-0.5, -1.75) {};
		\node [style=none] (246) at (0.5, -1.75) {};
		\node [style=none] (247) at (0, -2.5) {};
		\node [style=none] (308) at (0, -1.75) {};
		\node [style=none] (309) at (-0.5, 0.25) {};
		\node [style=none] (311) at (0.5, 0.25) {};
		\node [style=none] (312) at (-0.5, 1.5) {};
		\node [style=none] (313) at (0.5, 1.5) {};
		\node [style=none] (314) at (0, 2.25) {};
		\node [style=none] (325) at (0, 1.5) {};
		\node [style=none] (326) at (-2.5, 0.75) {};
		\node [style=none] (327) at (-2.5, -1) {};
		\node [style=none] (328) at (-1, 0.75) {};
		\node [style=none] (329) at (-1, -1) {};
		\node [style=none] (332) at (-2.25, 0.75) {};
		\node [style=none] (333) at (-2.25, -1) {};
		\node [style=none] (334) at (-1.25, 0.5) {};
		\node [style=none] (335) at (-2, 0.5) {};
		\node [style=none] (336) at (-2, 0) {};
		\node [style=none] (337) at (-2.25, 0.5) {};
		\node [style=none] (338) at (-2.25, 0) {};
		\node [style=none] (339) at (-1.25, 0) {};
		\node [style=none] (340) at (-0.5, -0.5) {};
		\node [style=none] (341) at (-1.25, -0.5) {};
		\node [style=none] (342) at (-1.25, 0.25) {};
		\node [style=none] (343) at (-0.5, 0.25) {};
		\node [style={black_dot}] (344) at (-2, -0.5) {};
		\node [style={white_dot}] (345) at (-1.75, -0.5) {};
		\node [style=X] (346) at (-1.5, -0.5) {};
		\node [style=none] (351) at (-0.5, -0.175) {};
		\node [style=none] (355) at (-1, 0.75) {};
		\node [style=none] (356) at (-1, -1) {};
		\node [style=none] (359) at (-2.5, 0.75) {};
		\node [style=none] (360) at (-1, 0.75) {};
		\node [style=none] (361) at (-1, -1) {};
		\node [style=none] (362) at (-2.5, -1) {};
		\node [style=none] (379) at (2.5, 0.75) {};
		\node [style=none] (380) at (2.5, -1) {};
		\node [style=none] (381) at (1, 0.75) {};
		\node [style=none] (382) at (1, -1) {};
		\node [style=none] (385) at (2.25, 0.75) {};
		\node [style=none] (387) at (1.25, 0.5) {};
		\node [style=none] (389) at (2, 0) {};
		\node [style=none] (390) at (2.25, 0.5) {};
		\node [style=none] (391) at (2.25, 0) {};
		\node [style=none] (392) at (1.25, 0) {};
		\node [style=none] (393) at (0.5, -0.5) {};
		\node [style=none] (394) at (1.25, -0.5) {};
		\node [style=none] (395) at (1.25, 0.25) {};
		\node [style=none] (396) at (0.5, 0.25) {};
		\node [style={black_dot}] (397) at (2, -0.5) {};
		\node [style={white_dot}] (398) at (1.75, -0.5) {};
		\node [style=X] (399) at (1.5, -0.5) {};
		\node [style=none] (402) at (0.35, -0.475) {};
		\node [style=none] (404) at (0.75, -0.175) {};
		\node [style=none] (408) at (1, 0.75) {};
		\node [style=none] (409) at (1, -1) {};
		\node [style=none] (412) at (2.5, 0.75) {};
		\node [style=none] (413) at (1, 0.75) {};
		\node [style=none] (414) at (1, -1) {};
		\node [style=none] (415) at (2.5, -1) {};
		\node [style=none] (430) at (-0.5, -0.5) {};
		\node [style=none] (432) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 4] (343.center) to (342.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 4] (396.center) to (395.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 0, in=180, out=0] (343.center) to (432.center);
		\draw [style=new edge style 0, in=360, out=180] (396.center) to (430.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/black_dot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.625) {};
		\node [style={black_dot}] (1) at (-1, 0.625) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (1, -0.875) {};
		\node [style=none] (5) at (1, 0.375) {};
		\node [style=none] (6) at (2, 0.375) {};
		\node [style={white_dot}] (7) at (2, -0.125) {$\otimes$};
		\node [style=box] (4) at (1, -0.125) {$s^{-1}$};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (2.5, 0.25) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (-1, -0.875) {$Fi_\parr$};
		\node [style=none] (13) at (1, -1.125) {$Fi_\parr$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (6.center);
		\draw (6.center) to (7);
		\draw [style=functor box] (8.center) to (11.center);
		\draw [style=functor box] (11.center) to (10.center);
		\draw [style=functor box] (10.center) to (9.center);
		\draw [style=functor box] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bv_cartoon_3.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1, 1.75) {};
		\node [style=none] (220) at (1, 1.75) {};
		\node [style=none] (245) at (-1, 0.5) {};
		\node [style=none] (246) at (1, 0.5) {};
		\node [style=none] (247) at (0, 0) {};
		\node [style=none] (308) at (0, 0.5) {};
		\node [style=none] (309) at (-1, 2.5) {};
		\node [style=none] (311) at (1, 2.5) {};
		\node [style=none] (312) at (-1, 3.75) {};
		\node [style=none] (313) at (1, 3.75) {};
		\node [style=none] (314) at (0, 4.5) {};
		\node [style=none] (325) at (0, 3.75) {};
		\node [style=none] (326) at (-2.75, 3) {};
		\node [style=none] (327) at (-2.75, 1.25) {};
		\node [style=none] (328) at (-1.25, 3) {};
		\node [style=none] (329) at (-1.25, 1.25) {};
		\node [style=none] (330) at (-2.5, 3.25) {};
		\node [style=none] (331) at (-2.5, 1.025) {};
		\node [style=none] (332) at (-2.5, 3) {};
		\node [style=none] (333) at (-2.5, 1.25) {};
		\node [style=none] (334) at (-1.5, 2.75) {};
		\node [style=none] (335) at (-2.25, 2.75) {};
		\node [style=none] (336) at (-2.25, 2.25) {};
		\node [style=none] (337) at (-2.5, 2.75) {};
		\node [style=none] (338) at (-2.5, 2.25) {};
		\node [style=none] (339) at (-1.5, 2.25) {};
		\node [style=none] (340) at (-1, 1.75) {};
		\node [style=none] (341) at (-1.5, 1.75) {};
		\node [style=none] (342) at (-1.5, 2.5) {};
		\node [style=none] (343) at (-1, 2.5) {};
		\node [style={black_dot}] (344) at (-2.25, 1.75) {};
		\node [style={white_dot}] (345) at (-2, 1.75) {};
		\node [style=X] (346) at (-1.75, 1.75) {};
		\node [style=none] (347) at (-0.75, 2.3) {};
		\node [style=none] (348) at (-0.75, 2.075) {};
		\node [style=none] (349) at (-0.85, 1.775) {};
		\node [style=none] (350) at (-0.65, 1.775) {};
		\node [style=none] (351) at (-1, 2.075) {};
		\node [style=none] (352) at (-0.5, 2.075) {};
		\node [style=none] (353) at (-0.75, 2.25) {};
		\node [style=none] (354) at (-0.75, 2.575) {};
		\node [style=none] (355) at (-1.25, 3) {};
		\node [style=none] (356) at (-1.25, 1.25) {};
		\node [style=none] (357) at (-0.25, 1.25) {};
		\node [style=none] (358) at (-0.25, 3) {};
		\node [style=none] (359) at (-2.75, 3) {};
		\node [style=none] (360) at (-1.25, 3) {};
		\node [style=none] (361) at (-1.25, 1.25) {};
		\node [style=none] (362) at (-2.75, 1.25) {};
		\node [style=none] (363) at (-1, 2.5) {};
		\node [style=none] (372) at (-1, 2.5) {};
		\node [style=none] (379) at (2.75, 3) {};
		\node [style=none] (380) at (2.75, 1.25) {};
		\node [style=none] (381) at (1.25, 3) {};
		\node [style=none] (382) at (1.25, 1.25) {};
		\node [style=none] (383) at (2.5, 3.25) {};
		\node [style=none] (384) at (2.5, 1.025) {};
		\node [style=none] (385) at (2.5, 3) {};
		\node [style=none] (386) at (2.5, 1.25) {};
		\node [style=none] (387) at (1.5, 2.75) {};
		\node [style=none] (388) at (2.25, 2.75) {};
		\node [style=none] (389) at (2.25, 2.25) {};
		\node [style=none] (390) at (2.5, 2.75) {};
		\node [style=none] (391) at (2.5, 2.25) {};
		\node [style=none] (392) at (1.5, 2.25) {};
		\node [style=none] (393) at (1, 1.75) {};
		\node [style=none] (394) at (1.5, 1.75) {};
		\node [style=none] (395) at (1.5, 2.5) {};
		\node [style=none] (396) at (1, 2.5) {};
		\node [style={black_dot}] (397) at (2.25, 1.75) {};
		\node [style={white_dot}] (398) at (2, 1.75) {};
		\node [style=X] (399) at (1.75, 1.75) {};
		\node [style=none] (400) at (0.75, 2.3) {};
		\node [style=none] (401) at (0.75, 2.075) {};
		\node [style=none] (402) at (0.85, 1.775) {};
		\node [style=none] (403) at (0.65, 1.775) {};
		\node [style=none] (404) at (1, 2.075) {};
		\node [style=none] (405) at (0.5, 2.075) {};
		\node [style=none] (406) at (0.75, 2.25) {};
		\node [style=none] (407) at (0.75, 2.575) {};
		\node [style=none] (408) at (1.25, 3) {};
		\node [style=none] (409) at (1.25, 1.25) {};
		\node [style=none] (410) at (0.25, 1.25) {};
		\node [style=none] (411) at (0.25, 3) {};
		\node [style=none] (412) at (2.75, 3) {};
		\node [style=none] (413) at (1.25, 3) {};
		\node [style=none] (414) at (1.25, 1.25) {};
		\node [style=none] (415) at (2.75, 1.25) {};
		\node [style=none] (421) at (0.5, 2.075) {};
		\node [style=none] (425) at (1, 2.5) {};
		\node [style=none] (428) at (2.25, 3) {};
		\node [style=none] (429) at (-1, -2.5) {};
		\node [style=none] (430) at (1, -2.5) {};
		\node [style=none] (431) at (-1, -3.75) {};
		\node [style=none] (432) at (1, -3.75) {};
		\node [style=none] (433) at (0, -4.5) {};
		\node [style=none] (434) at (0, -3.75) {};
		\node [style=none] (435) at (-1, -1.75) {};
		\node [style=none] (436) at (1, -1.75) {};
		\node [style=none] (437) at (-1, -0.5) {};
		\node [style=none] (438) at (1, -0.5) {};
		\node [style=none] (439) at (0, 0) {};
		\node [style=none] (440) at (0, -0.5) {};
		\node [style=none] (441) at (-2.75, -1.25) {};
		\node [style=none] (442) at (-2.75, -3) {};
		\node [style=none] (443) at (-1.25, -1.25) {};
		\node [style=none] (444) at (-1.25, -3) {};
		\node [style=none] (445) at (-2.5, -1) {};
		\node [style=none] (446) at (-2.5, -3.225) {};
		\node [style=none] (447) at (-2.5, -1.25) {};
		\node [style=none] (448) at (-2.5, -3) {};
		\node [style=none] (449) at (-1.5, -1.5) {};
		\node [style=none] (450) at (-2.25, -1.5) {};
		\node [style=none] (451) at (-2.25, -2) {};
		\node [style=none] (452) at (-2.5, -1.5) {};
		\node [style=none] (453) at (-2.5, -2) {};
		\node [style=none] (454) at (-1.5, -2) {};
		\node [style=none] (455) at (-1, -2.5) {};
		\node [style=none] (456) at (-1.5, -2.5) {};
		\node [style=none] (457) at (-1.5, -1.75) {};
		\node [style=none] (458) at (-1, -1.75) {};
		\node [style={black_dot}] (459) at (-2.25, -2.5) {};
		\node [style={white_dot}] (460) at (-2, -2.5) {};
		\node [style=X] (461) at (-1.75, -2.5) {};
		\node [style=none] (462) at (-0.75, -1.95) {};
		\node [style=none] (463) at (-0.75, -2.175) {};
		\node [style=none] (464) at (-0.85, -2.475) {};
		\node [style=none] (465) at (-0.65, -2.475) {};
		\node [style=none] (466) at (-1, -2.175) {};
		\node [style=none] (467) at (-0.5, -2.175) {};
		\node [style=none] (468) at (-0.75, -2) {};
		\node [style=none] (469) at (-0.75, -1.675) {};
		\node [style=none] (470) at (-1.25, -1.25) {};
		\node [style=none] (471) at (-1.25, -3) {};
		\node [style=none] (472) at (-0.25, -3) {};
		\node [style=none] (473) at (-0.25, -1.25) {};
		\node [style=none] (474) at (-2.75, -1.25) {};
		\node [style=none] (475) at (-1.25, -1.25) {};
		\node [style=none] (476) at (-1.25, -3) {};
		\node [style=none] (477) at (-2.75, -3) {};
		\node [style=none] (478) at (-1, -1.75) {};
		\node [style=none] (479) at (-1, -1.75) {};
		\node [style=none] (480) at (2.75, -1.25) {};
		\node [style=none] (481) at (2.75, -3) {};
		\node [style=none] (482) at (1.25, -1.25) {};
		\node [style=none] (483) at (1.25, -3) {};
		\node [style=none] (484) at (2.5, -1) {};
		\node [style=none] (485) at (2.5, -3.225) {};
		\node [style=none] (486) at (2.5, -1.25) {};
		\node [style=none] (487) at (2.5, -3) {};
		\node [style=none] (488) at (1.5, -1.5) {};
		\node [style=none] (489) at (2.25, -1.5) {};
		\node [style=none] (490) at (2.25, -2) {};
		\node [style=none] (491) at (2.5, -1.5) {};
		\node [style=none] (492) at (2.5, -2) {};
		\node [style=none] (493) at (1.5, -2) {};
		\node [style=none] (494) at (1, -2.5) {};
		\node [style=none] (495) at (1.5, -2.5) {};
		\node [style=none] (496) at (1.5, -1.75) {};
		\node [style=none] (497) at (1, -1.75) {};
		\node [style={black_dot}] (498) at (2.25, -2.5) {};
		\node [style={white_dot}] (499) at (2, -2.5) {};
		\node [style=X] (500) at (1.75, -2.5) {};
		\node [style=none] (501) at (0.75, -1.95) {};
		\node [style=none] (502) at (0.75, -2.175) {};
		\node [style=none] (503) at (0.85, -2.475) {};
		\node [style=none] (504) at (0.65, -2.475) {};
		\node [style=none] (505) at (1, -2.175) {};
		\node [style=none] (506) at (0.5, -2.175) {};
		\node [style=none] (507) at (0.75, -2) {};
		\node [style=none] (508) at (0.75, -1.675) {};
		\node [style=none] (509) at (1.25, -1.25) {};
		\node [style=none] (510) at (1.25, -3) {};
		\node [style=none] (511) at (0.25, -3) {};
		\node [style=none] (512) at (0.25, -1.25) {};
		\node [style=none] (513) at (2.75, -1.25) {};
		\node [style=none] (514) at (1.25, -1.25) {};
		\node [style=none] (515) at (1.25, -3) {};
		\node [style=none] (516) at (2.75, -3) {};
		\node [style=none] (517) at (0.5, -2.175) {};
		\node [style=none] (518) at (1, -1.75) {};
		\node [style=none] (519) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 0, in=90, out=-90] (430.center) to (432.center);
		\draw [style=new edge style 0, in=90, out=-90] (429.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw [style=new edge style 0] (431.center) to (434.center);
		\draw [style=new edge style 0] (432.center) to (434.center);
		\draw [style=new edge style 0, in=90, out=-90] (438.center) to (436.center);
		\draw [style=new edge style 0, in=90, out=-90] (437.center) to (435.center);
		\draw [style=new edge style 4] (439.center) to (440.center);
		\draw [style=new edge style 0] (440.center) to (437.center);
		\draw [style=new edge style 0] (440.center) to (438.center);
		\draw [style={morphism_shade}] (441.center)
			 to (443.center)
			 to (444.center)
			 to (442.center)
			 to cycle;
		\draw (447.center) to (445.center);
		\draw (448.center) to (446.center);
		\draw [style={hole_shade}] (454.center)
			 to (453.center)
			 to (452.center)
			 to (449.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (456.center) to (455.center);
		\draw [style=new edge style 0] (458.center) to (457.center);
		\draw (463.center) to (464.center);
		\draw (463.center) to (465.center);
		\draw (463.center) to (462.center);
		\draw (466.center) to (468.center);
		\draw (468.center) to (467.center);
		\draw [bend left=90, looseness=1.75] (462.center) to (469.center);
		\draw [bend right=90, looseness=1.75] (462.center) to (469.center);
		\draw [style=dottededge] (470.center) to (473.center);
		\draw [style=dottededge] (472.center) to (473.center);
		\draw [style=dottededge] (470.center) to (471.center);
		\draw [style=dottededge] (471.center) to (472.center);
		\draw [style=double edge] (474.center) to (475.center);
		\draw [style=double edge] (475.center) to (476.center);
		\draw [style=double edge] (476.center) to (477.center);
		\draw [style=double edge] (477.center) to (474.center);
		\draw [style={morphism_shade}] (480.center)
			 to (482.center)
			 to (483.center)
			 to (481.center)
			 to cycle;
		\draw (486.center) to (484.center);
		\draw (487.center) to (485.center);
		\draw [style={hole_shade}] (493.center)
			 to (492.center)
			 to (491.center)
			 to (488.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (495.center) to (494.center);
		\draw [style=new edge style 0] (497.center) to (496.center);
		\draw (502.center) to (503.center);
		\draw (502.center) to (504.center);
		\draw (502.center) to (501.center);
		\draw (505.center) to (507.center);
		\draw (507.center) to (506.center);
		\draw [bend right=90, looseness=1.75] (501.center) to (508.center);
		\draw [bend left=90, looseness=1.75] (501.center) to (508.center);
		\draw [style=dottededge] (509.center) to (512.center);
		\draw [style=dottededge] (511.center) to (512.center);
		\draw [style=dottededge] (509.center) to (510.center);
		\draw [style=dottededge] (510.center) to (511.center);
		\draw [style=double edge] (513.center) to (514.center);
		\draw [style=double edge] (514.center) to (515.center);
		\draw [style=double edge] (515.center) to (516.center);
		\draw [style=double edge] (516.center) to (513.center);
		\draw [style=new edge style 0, in=0, out=-180] (393.center) to (372.center);
		\draw [style=new edge style 0, in=-180, out=0] (340.center) to (425.center);
		\draw [style=new edge style 0, in=0, out=-180] (494.center) to (479.center);
		\draw [style=new edge style 0, in=-180, out=0] (455.center) to (518.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cap_eqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0) {$=$};
		\node [style=none] (3) at (1.75, -0.15) {};
		\node [style=none] (4) at (2.75, -0.15) {};
		\node [style={white_dot}] (5) at (2.25, 0.8) {$\parr$};
		\node [style={black_dot}] (6) at (2.25, 1.4) {};
		\node [style=link] (8) at (1.75, 0.025) {};
		\node [style=none] (9) at (1.5, 1.1) {};
		\node [style=none] (10) at (3, 1.1) {};
		\node [style=none] (11) at (1.5, -0.35) {};
		\node [style=none] (12) at (3, -0.35) {};
		\node [style=none] (13) at (1.75, -1.15) {};
		\node [style=none] (14) at (2.75, -1.15) {};
		\node [style=box] (15) at (1.75, -0.75) {$s_a$};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (-1, -0.75) {$(Fa)^*$};
		\node [style=none] (19) at (0, -0.75) {$Fa$};
		\node [style=none] (20) at (1.75, -1.4) {$(Fa)^*$};
		\node [style=none] (21) at (2.75, -1.4) {$Fa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw (5) to (6);
		\draw [bend left=90, looseness=1.50] (3.center) to (4.center);
		\draw [style=dottededge, in=-150, out=90] (8) to (5);
		\draw [style=functor box] (9.center) to (10.center);
		\draw [style=functor box] (10.center) to (12.center);
		\draw [style=functor box] (12.center) to (11.center);
		\draw [style=functor box] (11.center) to (9.center);
		\draw (13.center) to (3.center);
		\draw (14.center) to (4.center);
		\draw (0.center) to (16.center);
		\draw (1.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cap_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1.15) {};
		\node [style=none] (1) at (-3.75, -0.225) {};
		\node [style=none] (2) at (-4.25, -0.225) {};
		\node [style=none] (3) at (-4.25, -1.775) {};
		\node [style=none] (4) at (-3.25, -0.65) {};
		\node [style=none] (5) at (-3, -1.15) {};
		\node [style=none] (6) at (-3, 1.15) {};
		\node [style=none] (7) at (-2.25, 1.15) {};
		\node [style=none] (8) at (-2.5, 0.65) {};
		\node [style=none] (9) at (-2, 0.65) {};
		\node [style=none] (10) at (-2.5, -1.775) {};
		\node [style=none] (11) at (-1.5, 0.65) {};
		\node [style=none] (12) at (-1.5, 1.9) {};
		\node [style=none] (13) at (-1, 1.9) {};
		\node [style=none] (14) at (-1, -0.35) {};
		\node [style=none] (15) at (-4.5, 0.275) {};
		\node [style=none] (16) at (-2.75, 0.275) {};
		\node [style=none] (17) at (-2.75, -1.525) {};
		\node [style=none] (18) at (-4.5, -1.525) {};
		\node [style=none] (19) at (-3.25, 1.65) {};
		\node [style=none] (20) at (-1.25, 1.65) {};
		\node [style=none] (21) at (-1.25, 0.4) {};
		\node [style=none] (22) at (-3.25, 0.4) {};
		\node [style=none] (23) at (-1.25, -0.1) {};
		\node [style=none] (24) at (-0.75, -0.1) {};
		\node [style=none] (25) at (-0.75, -0.6) {};
		\node [style=none] (26) at (-1.25, -0.6) {};
		\node [style={white_dot}] (27) at (-3.5, -1.15) {$\otimes$};
		\node [style={white_dot}] (28) at (-2.25, 1.15) {$\otimes$};
		\node [style={white_dot}] (29) at (-1, -0.35) {$\otimes$};
		\node [style={white_dot}] (30) at (-3.25, -0.65) {$\otimes$};
		\node [style=box] (31) at (-1.5, 1.9) {$s^{-1}$};
		\node [style=link] (32) at (-3.75, -0.4) {};
		\node [style=none] (33) at (-4.25, -2.025) {$Fa^*$};
		\node [style=none] (34) at (-2.5, -2.025) {$Fa$};
		\node [style=none] (35) at (-0.25, 0) {$=$};
		\node [style=none] (36) at (1.25, -0.75) {};
		\node [style=none] (37) at (1, 0.25) {};
		\node [style=none] (38) at (0.5, 0.25) {};
		\node [style=none] (39) at (0.5, -1.5) {};
		\node [style=none] (40) at (1.5, -0.25) {};
		\node [style=none] (41) at (1.75, -0.75) {};
		\node [style=none] (42) at (1.75, 0.75) {};
		\node [style=none] (43) at (2.25, 0.75) {};
		\node [style=none] (44) at (2, 0.25) {};
		\node [style=none] (45) at (2.5, 0.25) {};
		\node [style=none] (46) at (2, -1.5) {};
		\node [style=none] (47) at (3, 0.25) {};
		\node [style=none] (48) at (3, 1.5) {};
		\node [style=none] (49) at (3.75, 1.5) {};
		\node [style=none] (50) at (3.75, -0.75) {};
		\node [style=none] (51) at (0.25, 1.25) {};
		\node [style=none] (52) at (3.25, 1.25) {};
		\node [style=none] (53) at (3.25, -1.25) {};
		\node [style=none] (54) at (0.25, -1.25) {};
		\node [style=none] (59) at (3.5, -0.5) {};
		\node [style=none] (60) at (4, -0.5) {};
		\node [style=none] (61) at (4, -1) {};
		\node [style=none] (62) at (3.5, -1) {};
		\node [style={white_dot}] (63) at (1.25, -0.75) {$\otimes$};
		\node [style={white_dot}] (64) at (2.25, 0.75) {$\otimes$};
		\node [style={white_dot}] (65) at (3.75, -0.75) {$\otimes$};
		\node [style={white_dot}] (66) at (1.5, -0.25) {$\otimes$};
		\node [style=box] (67) at (3, 1.5) {$s^{-1}$};
		\node [style=link] (68) at (1, 0) {};
		\node [style=none] (69) at (0.5, -1.75) {$Fa^*$};
		\node [style=none] (70) at (2, -1.75) {$Fa$};
		\node [style=none] (71) at (4.5, 0) {$=$};
		\node [style=none] (72) at (6, 0) {};
		\node [style=none] (73) at (5.75, 0.925) {};
		\node [style=none] (74) at (5.25, 0.925) {};
		\node [style=none] (75) at (5.25, -1.5) {};
		\node [style=none] (76) at (6.25, 0.5) {};
		\node [style=none] (77) at (6, -0.5) {};
		\node [style=none] (78) at (5.75, -1) {};
		\node [style=none] (79) at (6.25, -1) {};
		\node [style=none] (80) at (5.75, -1.5) {};
		\node [style=none] (81) at (6.75, -1) {};
		\node [style=none] (82) at (6.75, 1.675) {};
		\node [style=none] (83) at (7.5, 1.675) {};
		\node [style=none] (84) at (7.5, -0.75) {};
		\node [style=none] (85) at (5, 1.35) {};
		\node [style=none] (86) at (7, 1.35) {};
		\node [style=none] (87) at (7, -1.25) {};
		\node [style=none] (88) at (5, -1.25) {};
		\node [style=none] (89) at (7.25, -0.5) {};
		\node [style=none] (90) at (7.75, -0.5) {};
		\node [style=none] (91) at (7.75, -1) {};
		\node [style=none] (92) at (7.25, -1) {};
		\node [style={white_dot}] (93) at (6, 0) {$\otimes$};
		\node [style={white_dot}] (94) at (6, -0.5) {$\otimes$};
		\node [style={white_dot}] (95) at (7.5, -0.75) {$\otimes$};
		\node [style={white_dot}] (96) at (6.25, 0.5) {$\otimes$};
		\node [style=box] (97) at (6.75, 1.675) {$s^{-1}$};
		\node [style=link] (98) at (5.75, 0.75) {};
		\node [style=none] (99) at (5.2, -1.75) {$Fa^*$};
		\node [style=none] (100) at (5.8, -1.75) {$Fa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=120] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw [in=270, out=30] (0.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend left=90, looseness=1.50] (6.center) to (7.center);
		\draw [in=90, out=-150] (7.center) to (8.center);
		\draw [in=90, out=-30] (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [bend right=90, looseness=1.25] (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [bend left=90, looseness=1.75] (12.center) to (13.center);
		\draw (14.center) to (13.center);
		\draw [style=functor box] (15.center) to (16.center);
		\draw [style=functor box] (16.center) to (17.center);
		\draw [style=functor box] (17.center) to (18.center);
		\draw [style=functor box] (18.center) to (15.center);
		\draw [style=functor box] (19.center) to (20.center);
		\draw [style=functor box] (20.center) to (21.center);
		\draw [style=functor box] (21.center) to (22.center);
		\draw [style=functor box] (22.center) to (19.center);
		\draw [style=functor box] (23.center) to (24.center);
		\draw [style=functor box] (24.center) to (25.center);
		\draw [style=functor box] (25.center) to (26.center);
		\draw [style=functor box] (26.center) to (23.center);
		\draw [style=dottededge, in=0, out=120] (30) to (32);
		\draw [in=270, out=120] (36.center) to (37.center);
		\draw [bend right=90, looseness=2.00] (37.center) to (38.center);
		\draw [in=270, out=30] (36.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw [bend right=90, looseness=1.75] (36.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw [bend left=90, looseness=2.00] (42.center) to (43.center);
		\draw [in=90, out=-150] (43.center) to (44.center);
		\draw [in=90, out=-30] (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw [bend right=90, looseness=1.25] (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw [bend left=90, looseness=1.50] (48.center) to (49.center);
		\draw (50.center) to (49.center);
		\draw [style=functor box] (51.center) to (52.center);
		\draw [style=functor box] (52.center) to (53.center);
		\draw [style=functor box] (53.center) to (54.center);
		\draw [style=functor box] (54.center) to (51.center);
		\draw [style=functor box] (59.center) to (60.center);
		\draw [style=functor box] (60.center) to (61.center);
		\draw [style=functor box] (61.center) to (62.center);
		\draw [style=functor box] (62.center) to (59.center);
		\draw [style=dottededge, in=0, out=120] (66) to (68);
		\draw [in=270, out=120] (72.center) to (73.center);
		\draw [bend right=90, looseness=2.00] (73.center) to (74.center);
		\draw [in=270, out=30] (72.center) to (76.center);
		\draw (74.center) to (75.center);
		\draw [in=90, out=-150] (77.center) to (78.center);
		\draw [in=90, out=-30] (77.center) to (79.center);
		\draw (78.center) to (80.center);
		\draw [bend right=90, looseness=1.25] (79.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw [bend left=90, looseness=1.50] (82.center) to (83.center);
		\draw (84.center) to (83.center);
		\draw [style=functor box] (85.center) to (86.center);
		\draw [style=functor box] (86.center) to (87.center);
		\draw [style=functor box] (87.center) to (88.center);
		\draw [style=functor box] (88.center) to (85.center);
		\draw [style=functor box] (89.center) to (90.center);
		\draw [style=functor box] (90.center) to (91.center);
		\draw [style=functor box] (91.center) to (92.center);
		\draw [style=functor box] (92.center) to (89.center);
		\draw [style=dottededge, in=0, out=120] (96) to (98);
		\draw (77.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cap_proof1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0.45) {};
		\node [style=none] (1) at (-4, 0.55) {};
		\node [style=none] (2) at (-4.5, 0.55) {};
		\node [style=none] (3) at (-4.5, -1.05) {};
		\node [style=none] (4) at (-3.5, 0.05) {};
		\node [style=none] (5) at (-3.25, -0.45) {};
		\node [style=none] (6) at (-3.25, 1.5) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-2.5, 0.5) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2.5, -1.05) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (-4.75, 1) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-3, -0.8) {};
		\node [style=none] (18) at (-4.75, -0.8) {};
		\node [style=none] (19) at (-2.75, 1.5) {};
		\node [style=none] (20) at (-1.75, 1.5) {};
		\node [style=none] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (-2.75, 0.25) {};
		\node [style=none] (23) at (-2.25, -0.25) {};
		\node [style=none] (24) at (-1.75, -0.25) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-2.25, -0.75) {};
		\node [style={white_dot}] (27) at (-3.75, -0.45) {$\otimes$};
		\node [style={white_dot}] (28) at (-2.25, 1) {$\otimes$};
		\node [style={white_dot}] (29) at (-2, -0.5) {$\otimes$};
		\node [style={white_dot}] (30) at (-3.5, 0.05) {$\otimes$};
		\node [style=box] (31) at (-3.25, 1.3) {$s^{-1}$};
		\node [style=link] (32) at (-4, 0.3) {};
		\node [style=none] (33) at (-4.5, -1.3) {$Fa^*$};
		\node [style=none] (34) at (-2.5, -1.3) {$Fa$};
		\node [style=none] (35) at (-1, 0) {$=$};
		\node [style=none] (36) at (-2.25, 1.5) {};
		\node [style=none] (37) at (0.75, -0.275) {};
		\node [style=none] (38) at (0.5, 0.725) {};
		\node [style=none] (39) at (-0.25, 0.725) {};
		\node [style=none] (40) at (-0.25, -1.025) {};
		\node [style=none] (41) at (1, 0.225) {};
		\node [style=none] (42) at (1.5, -0.275) {};
		\node [style=none] (43) at (1.5, 1.5) {};
		\node [style=none] (44) at (2.25, 1) {};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (2.5, 0.5) {};
		\node [style=none] (47) at (2, -1.025) {};
		\node [style=none] (48) at (2.5, -0.5) {};
		\node [style=none] (49) at (0.25, 0.725) {};
		\node [style=none] (50) at (1.25, 0.725) {};
		\node [style=none] (51) at (1.25, -0.525) {};
		\node [style=none] (52) at (0.25, -0.525) {};
		\node [style=none] (53) at (1.75, 1.5) {};
		\node [style=none] (54) at (2.75, 1.5) {};
		\node [style=none] (55) at (2.75, 0.25) {};
		\node [style=none] (56) at (1.75, 0.25) {};
		\node [style=none] (57) at (2.25, -0.25) {};
		\node [style=none] (58) at (2.75, -0.25) {};
		\node [style=none] (59) at (2.75, -0.75) {};
		\node [style=none] (60) at (2.25, -0.75) {};
		\node [style={white_dot}] (61) at (0.75, -0.275) {$\otimes$};
		\node [style={white_dot}] (62) at (2.25, 1) {$\otimes$};
		\node [style={white_dot}] (63) at (2.5, -0.5) {$\otimes$};
		\node [style={white_dot}] (64) at (1, 0.225) {$\otimes$};
		\node [style=box] (65) at (-0.25, -0.525) {$s^{-1}$};
		\node [style=link] (66) at (0.5, 0.475) {};
		\node [style=none] (67) at (-0.25, -1.275) {$Fa^*$};
		\node [style=none] (68) at (2, -1.275) {$Fa$};
		\node [style=none] (69) at (2.25, 1.5) {};
		\node [style=none] (70) at (3.5, 0) {$=$};
		\node [style=none] (71) at (5.25, 0.5) {};
		\node [style=none] (72) at (5, 1.5) {};
		\node [style=none] (73) at (4.25, 1.5) {};
		\node [style=none] (74) at (4.25, -1.45) {};
		\node [style=none] (75) at (5.5, 1) {};
		\node [style=none] (76) at (5.25, -0.175) {};
		\node [style=none] (77) at (5, -0.675) {};
		\node [style=none] (78) at (5.5, -0.675) {};
		\node [style=none] (79) at (5, -1.45) {};
		\node [style=none] (80) at (5.5, -0.95) {};
		\node [style=none] (81) at (4.75, 1.5) {};
		\node [style=none] (82) at (5.75, 1.5) {};
		\node [style=none] (83) at (5.75, 0.25) {};
		\node [style=none] (84) at (4.75, 0.25) {};
		\node [style=none] (85) at (4.75, 0.075) {};
		\node [style=none] (86) at (5.75, 0.075) {};
		\node [style=none] (87) at (5.75, -0.55) {};
		\node [style=none] (88) at (4.75, -0.55) {};
		\node [style=none] (89) at (5.25, -0.7) {};
		\node [style=none] (90) at (5.75, -0.7) {};
		\node [style=none] (91) at (5.75, -1.2) {};
		\node [style=none] (92) at (5.25, -1.2) {};
		\node [style={white_dot}] (93) at (5.25, 0.5) {$\otimes$};
		\node [style={white_dot}] (94) at (5.25, -0.175) {$\otimes$};
		\node [style={white_dot}] (95) at (5.5, -0.95) {$\otimes$};
		\node [style={white_dot}] (96) at (5.5, 1) {$\otimes$};
		\node [style=box] (97) at (4.25, -0.95) {$s^{-1}$};
		\node [style=link] (98) at (5, 1.25) {};
		\node [style=none] (99) at (4.25, -1.7) {$Fa^*$};
		\node [style=none] (100) at (5, -1.7) {$Fa$};
		\node [style=none] (101) at (5.25, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=120] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (2.center);
		\draw [in=270, out=30] (0.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=-150] (7.center) to (8.center);
		\draw [in=90, out=-30] (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw [style=functor box] (15.center) to (16.center);
		\draw [style=functor box] (16.center) to (17.center);
		\draw [style=functor box] (17.center) to (18.center);
		\draw [style=functor box] (18.center) to (15.center);
		\draw [style=functor box] (19.center) to (20.center);
		\draw [style=functor box] (20.center) to (21.center);
		\draw [style=functor box] (21.center) to (22.center);
		\draw [style=functor box] (22.center) to (19.center);
		\draw [style=functor box] (23.center) to (24.center);
		\draw [style=functor box] (24.center) to (25.center);
		\draw [style=functor box] (25.center) to (26.center);
		\draw [style=functor box] (26.center) to (23.center);
		\draw [style=dottededge, in=0, out=120] (30) to (32);
		\draw (28) to (36.center);
		\draw [bend left=270, looseness=1.25] (36.center) to (6.center);
		\draw (29) to (9.center);
		\draw [in=270, out=120] (37.center) to (38.center);
		\draw [bend right=90, looseness=2.00] (38.center) to (39.center);
		\draw [in=270, out=30] (37.center) to (41.center);
		\draw (39.center) to (40.center);
		\draw [bend right=90, looseness=1.75] (37.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw [in=90, out=-150] (44.center) to (45.center);
		\draw [in=90, out=-30] (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw [style=functor box] (49.center) to (50.center);
		\draw [style=functor box] (50.center) to (51.center);
		\draw [style=functor box] (51.center) to (52.center);
		\draw [style=functor box] (52.center) to (49.center);
		\draw [style=functor box] (53.center) to (54.center);
		\draw [style=functor box] (54.center) to (55.center);
		\draw [style=functor box] (55.center) to (56.center);
		\draw [style=functor box] (56.center) to (53.center);
		\draw [style=functor box] (57.center) to (58.center);
		\draw [style=functor box] (58.center) to (59.center);
		\draw [style=functor box] (59.center) to (60.center);
		\draw [style=functor box] (60.center) to (57.center);
		\draw [style=dottededge, in=0, out=120] (64) to (66);
		\draw (62) to (69.center);
		\draw [bend left=270, looseness=1.25] (69.center) to (43.center);
		\draw (63) to (46.center);
		\draw [in=270, out=120] (71.center) to (72.center);
		\draw [bend right=90, looseness=2.00] (72.center) to (73.center);
		\draw [in=270, out=30] (71.center) to (75.center);
		\draw (73.center) to (74.center);
		\draw [in=90, out=-150] (76.center) to (77.center);
		\draw [in=90, out=-30] (76.center) to (78.center);
		\draw (77.center) to (79.center);
		\draw [style=functor box] (81.center) to (82.center);
		\draw [style=functor box] (82.center) to (83.center);
		\draw [style=functor box] (83.center) to (84.center);
		\draw [style=functor box] (84.center) to (81.center);
		\draw [style=functor box] (85.center) to (86.center);
		\draw [style=functor box] (86.center) to (87.center);
		\draw [style=functor box] (87.center) to (88.center);
		\draw [style=functor box] (88.center) to (85.center);
		\draw [style=functor box] (89.center) to (90.center);
		\draw [style=functor box] (90.center) to (91.center);
		\draw [style=functor box] (91.center) to (92.center);
		\draw [style=functor box] (92.center) to (89.center);
		\draw [style=dottededge, in=0, out=120] (96) to (98);
		\draw (94) to (101.center);
		\draw (95) to (78.center);
		\draw (101.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cap_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2, 0) {$=$};
		\node [style=none] (73) at (-0.75, 0.5) {};
		\node [style=none] (74) at (-1.25, 0.5) {};
		\node [style=none] (75) at (-1.25, -1.25) {};
		\node [style=none] (76) at (-0.25, 0) {};
		\node [style=none] (78) at (-0.75, -0.75) {};
		\node [style=none] (79) at (-0.25, -0.75) {};
		\node [style=none] (80) at (-0.75, -1.25) {};
		\node [style=none] (81) at (0.25, -0.75) {};
		\node [style=none] (82) at (0.25, 1.25) {};
		\node [style=none] (83) at (1, 1.25) {};
		\node [style=none] (84) at (1, -0.5) {};
		\node [style=none] (85) at (-1.5, 0.925) {};
		\node [style=none] (86) at (0.5, 0.925) {};
		\node [style=none] (87) at (0.5, -1) {};
		\node [style=none] (88) at (-1.5, -1) {};
		\node [style=none] (89) at (0.75, -0.25) {};
		\node [style=none] (90) at (1.25, -0.25) {};
		\node [style=none] (91) at (1.25, -0.75) {};
		\node [style=none] (92) at (0.75, -0.75) {};
		\node [style={white_dot}] (95) at (1, -0.5) {$\otimes$};
		\node [style={white_dot}] (96) at (-0.25, 0) {$\otimes$};
		\node [style=box] (97) at (0.25, 1.25) {$s^{-1}$};
		\node [style=link] (98) at (-0.75, 0.25) {};
		\node [style=none] (99) at (-1.3, -1.5) {$Fa^*$};
		\node [style=none] (100) at (-0.7, -1.5) {$Fa$};
		\node [style=none] (101) at (1.75, 0) {$=$};
		\node [style=none] (102) at (3, -0.5) {};
		\node [style=none] (103) at (2.5, -0.5) {};
		\node [style=none] (104) at (2.5, -1) {};
		\node [style=none] (105) at (3, -0.5) {};
		\node [style=none] (106) at (3, -1) {};
		\node [style=none] (107) at (3.5, 0) {};
		\node [style=none] (108) at (3.5, 0.75) {};
		\node [style=none] (109) at (4.25, 0.75) {};
		\node [style=none] (110) at (4.25, -0.5) {};
		\node [style=none] (111) at (2.25, 0.425) {};
		\node [style=none] (112) at (3.75, 0.425) {};
		\node [style=none] (113) at (3.75, -0.75) {};
		\node [style=none] (114) at (2.25, -0.75) {};
		\node [style=none] (115) at (4, -0.25) {};
		\node [style=none] (116) at (4.5, -0.25) {};
		\node [style=none] (117) at (4.5, -0.75) {};
		\node [style=none] (118) at (4, -0.75) {};
		\node [style={white_dot}] (119) at (4.25, -0.5) {$\otimes$};
		\node [style={white_dot}] (120) at (3.5, 0) {$\parr$};
		\node [style=box] (121) at (3.5, 0.75) {$s^{-1}$};
		\node [style=link] (122) at (3, -0.5) {};
		\node [style=none] (123) at (2.45, -1.25) {$Fa^*$};
		\node [style=none] (124) at (3.05, -1.25) {$Fa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (78.center) to (80.center);
		\draw [bend right=90, looseness=1.25] (79.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw [bend left=90, looseness=1.50] (82.center) to (83.center);
		\draw (84.center) to (83.center);
		\draw [style=functor box] (85.center) to (86.center);
		\draw [style=functor box] (86.center) to (87.center);
		\draw [style=functor box] (87.center) to (88.center);
		\draw [style=functor box] (88.center) to (85.center);
		\draw [style=functor box] (89.center) to (90.center);
		\draw [style=functor box] (90.center) to (91.center);
		\draw [style=functor box] (91.center) to (92.center);
		\draw [style=functor box] (92.center) to (89.center);
		\draw [style=dottededge, in=0, out=120] (96) to (98);
		\draw (79.center) to (96);
		\draw (78.center) to (73.center);
		\draw [bend right=90, looseness=2.00] (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (108.center);
		\draw [bend left=90, looseness=1.50] (108.center) to (109.center);
		\draw (110.center) to (109.center);
		\draw [style=functor box] (111.center) to (112.center);
		\draw [style=functor box] (112.center) to (113.center);
		\draw [style=functor box] (113.center) to (114.center);
		\draw [style=functor box] (114.center) to (111.center);
		\draw [style=functor box] (115.center) to (116.center);
		\draw [style=functor box] (116.center) to (117.center);
		\draw [style=functor box] (117.center) to (118.center);
		\draw [style=functor box] (118.center) to (115.center);
		\draw [style=dottededge, in=0, out=-90] (120) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cap_proof2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-2, 0) {$=$};
		\node [style=none] (71) at (-0.25, 0.5) {};
		\node [style=none] (72) at (-0.5, 1.5) {};
		\node [style=none] (73) at (-1.25, 1.5) {};
		\node [style=none] (74) at (-1.25, -1.5) {};
		\node [style=none] (75) at (0, 1) {};
		\node [style=none] (76) at (-0.25, -0.25) {};
		\node [style=none] (77) at (-0.5, -0.75) {};
		\node [style=none] (78) at (0, -0.75) {};
		\node [style=none] (79) at (-0.5, -1.5) {};
		\node [style=none] (80) at (0, -1) {};
		\node [style=none] (81) at (-0.75, 1.5) {};
		\node [style=none] (82) at (0.25, 1.5) {};
		\node [style=none] (83) at (0.25, -1.25) {};
		\node [style=none] (84) at (-0.75, -1.25) {};
		\node [style={white_dot}] (93) at (-0.25, 0.5) {$\otimes$};
		\node [style={white_dot}] (94) at (-0.25, -0.25) {$\otimes$};
		\node [style={white_dot}] (95) at (0, -1) {$\otimes$};
		\node [style={white_dot}] (96) at (0, 1) {$\otimes$};
		\node [style=box] (97) at (-1.25, -1) {$s^{-1}$};
		\node [style=link] (98) at (-0.5, 1.25) {};
		\node [style=none] (99) at (-1.25, -1.75) {$Fa^*$};
		\node [style=none] (100) at (-0.5, -1.75) {$Fa$};
		\node [style=none] (101) at (-0.25, 0) {};
		\node [style=none] (102) at (1, 0) {$=$};
		\node [style=none] (104) at (2.5, 0.75) {};
		\node [style=none] (105) at (1.75, 0.75) {};
		\node [style=none] (106) at (1.75, -1) {};
		\node [style=none] (107) at (3, 0.25) {};
		\node [style=none] (109) at (2.5, 0.75) {};
		\node [style=none] (110) at (3, 0) {};
		\node [style=none] (111) at (2.5, -1) {};
		\node [style=none] (112) at (3, -0.5) {};
		\node [style=none] (113) at (2.25, 0.75) {};
		\node [style=none] (114) at (3.25, 0.75) {};
		\node [style=none] (115) at (3.25, -0.75) {};
		\node [style=none] (116) at (2.25, -0.75) {};
		\node [style={white_dot}] (123) at (3, -0.5) {$\otimes$};
		\node [style={white_dot}] (124) at (3, 0.25) {$\otimes$};
		\node [style=box] (125) at (1.75, -0.5) {$s^{-1}$};
		\node [style=link] (126) at (2.5, 0.5) {};
		\node [style=none] (127) at (1.75, -1.25) {$Fa^*$};
		\node [style=none] (128) at (2.5, -1.25) {$Fa$};
		\node [style=none] (129) at (4, 0) {$=$};
		\node [style=none] (130) at (5.5, 0.25) {};
		\node [style=none] (131) at (4.75, 0.25) {};
		\node [style=none] (132) at (4.75, -0.5) {};
		\node [style=none] (133) at (5.5, 0.25) {};
		\node [style=none] (134) at (5.5, -0.5) {};
		\node [style=none] (135) at (5.25, 0.25) {};
		\node [style=none] (136) at (5.75, 0.25) {};
		\node [style=none] (137) at (5.75, -0.25) {};
		\node [style=none] (138) at (5.25, -0.25) {};
		\node [style=box] (139) at (4.75, 0) {$s^{-1}$};
		\node [style=none] (140) at (4.75, -0.75) {$Fa^*$};
		\node [style=none] (141) at (5.5, -0.75) {$Fa$};
		\node [style=none] (142) at (6.5, 0) {$=$};
		\node [style=none] (143) at (8, 0.25) {};
		\node [style=none] (144) at (7.25, 0.25) {};
		\node [style=none] (145) at (7.25, -0.5) {};
		\node [style=none] (146) at (8, 0.25) {};
		\node [style=none] (147) at (8, -0.5) {};
		\node [style=box] (148) at (7.25, 0) {$s^{-1}$};
		\node [style=none] (149) at (7.25, -0.75) {$Fa^*$};
		\node [style=none] (150) at (8, -0.75) {$Fa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=120] (71.center) to (72.center);
		\draw [bend right=90, looseness=2.00] (72.center) to (73.center);
		\draw [in=270, out=30] (71.center) to (75.center);
		\draw (73.center) to (74.center);
		\draw [in=90, out=-150] (76.center) to (77.center);
		\draw [in=90, out=-30] (76.center) to (78.center);
		\draw (77.center) to (79.center);
		\draw [style=functor box] (81.center) to (82.center);
		\draw [style=functor box] (82.center) to (83.center);
		\draw [style=functor box] (83.center) to (84.center);
		\draw [style=functor box] (84.center) to (81.center);
		\draw [style=dottededge, in=0, out=120] (96) to (98);
		\draw (94) to (101.center);
		\draw (95) to (78.center);
		\draw (101.center) to (93);
		\draw [bend right=90, looseness=2.00] (104.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (111.center);
		\draw [style=functor box] (113.center) to (114.center);
		\draw [style=functor box] (114.center) to (115.center);
		\draw [style=functor box] (115.center) to (116.center);
		\draw [style=functor box] (116.center) to (113.center);
		\draw [style=dottededge, in=0, out=120] (124) to (126);
		\draw (123) to (110.center);
		\draw (110.center) to (124);
		\draw [bend right=90, looseness=2.00] (130.center) to (131.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (134.center);
		\draw [style=functor box] (135.center) to (136.center);
		\draw [style=functor box] (136.center) to (137.center);
		\draw [style=functor box] (137.center) to (138.center);
		\draw [style=functor box] (138.center) to (135.center);
		\draw [bend right=90, looseness=2.00] (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (146.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cartoon_pvss.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (410) at (-1.5, -1) {};
		\node [style=none] (417) at (-3.25, 1) {};
		\node [style=none] (418) at (-3.25, -0.75) {};
		\node [style=none] (419) at (-1.75, 1) {};
		\node [style=none] (420) at (-1.75, -0.75) {};
		\node [style=none] (421) at (-3, 1.25) {};
		\node [style=none] (422) at (-3, -0.975) {};
		\node [style=none] (423) at (-3, 1) {};
		\node [style=none] (424) at (-3, -0.75) {};
		\node [style=none] (425) at (-2, 0.75) {};
		\node [style=none] (426) at (-2.75, 0.75) {};
		\node [style=none] (427) at (-2.75, 0.25) {};
		\node [style=none] (428) at (-3, 0.75) {};
		\node [style=none] (429) at (-3, 0.25) {};
		\node [style=none] (430) at (-2, 0.25) {};
		\node [style=none] (431) at (-1.5, -0.25) {};
		\node [style=none] (432) at (-2, -0.25) {};
		\node [style=none] (433) at (-2, 0.5) {};
		\node [style=none] (434) at (-1.5, 0.5) {};
		\node [style={black_dot}] (435) at (-2.75, -0.25) {};
		\node [style={white_dot}] (436) at (-2.5, -0.25) {};
		\node [style=X] (437) at (-2.25, -0.25) {};
		\node [style=none] (442) at (-1.5, 0.075) {};
		\node [style=none] (446) at (-1.75, 1) {};
		\node [style=none] (447) at (-1.75, -0.75) {};
		\node [style=none] (450) at (-3.25, 1) {};
		\node [style=none] (451) at (-1.75, 1) {};
		\node [style=none] (452) at (-1.75, -0.75) {};
		\node [style=none] (453) at (-3.25, -0.75) {};
		\node [style=none] (463) at (-1.5, 0.5) {};
		\node [style=none] (469) at (-1.5, 1.25) {};
		\node [style=none] (470) at (-2.5, 0.5) {$Q$};
		\node [style=none] (471) at (-1.25, -0.5) {};
		\node [style=none] (472) at (-1.25, 0.75) {};
		\node [style=none] (473) at (0.5, 0.75) {};
		\node [style=none] (474) at (0.5, -0.5) {};
		\node [style=none] (475) at (3.75, 0.75) {\texttt{Physical Systems?}};
		\node [style=none] (476) at (3.75, -0.5) {\texttt{Classical Variables?}};
		\node [style=none] (477) at (0.5, 1.25) {};
		\node [style=none] (478) at (0.5, -1) {};
		\node [style=none] (479) at (7, -1) {};
		\node [style=none] (480) at (7, 1.25) {};
		\node [style=none] (481) at (3.75, 0.1) {\texttt{Or}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (417.center)
			 to (419.center)
			 to (420.center)
			 to (418.center)
			 to cycle;
		\draw (423.center) to (421.center);
		\draw (424.center) to (422.center);
		\draw [style={hole_shade}] (430.center)
			 to (429.center)
			 to (428.center)
			 to (425.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (432.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw [style=dottededge] (446.center) to (447.center);
		\draw [style=double edge] (450.center) to (451.center);
		\draw [style=double edge] (451.center) to (452.center);
		\draw [style=double edge] (452.center) to (453.center);
		\draw [style=double edge] (453.center) to (450.center);
		\draw [style=new edge style 4] (469.center) to (463.center);
		\draw [style=new edge style 0] (410.center) to (431.center);
		\draw [style=arrow] (473.center) to (472.center);
		\draw [style=arrow] (474.center) to (471.center);
		\draw (477.center) to (480.center);
		\draw (480.center) to (479.center);
		\draw (479.center) to (478.center);
		\draw (478.center) to (477.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comb.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.275) {};
		\node [style=none] (1) at (-0.25, -1.275) {};
		\node [style=none] (2) at (-0.25, 2) {};
		\node [style=none] (3) at (-0.25, -2) {};
		\node [style=none] (4) at (0.5, -1.275) {};
		\node [style=none] (5) at (-0.5, -1.275) {};
		\node [style=none] (6) at (-0.5, -0.725) {};
		\node [style=none] (7) at (0.5, -0.725) {};
		\node [style=none] (8) at (0.25, -0.275) {};
		\node [style=none] (9) at (0.25, -0.725) {};
		\node [style=none] (10) at (0.25, 0.725) {};
		\node [style=none] (11) at (0.5, 0.725) {};
		\node [style=none] (12) at (-0.5, 0.725) {};
		\node [style=none] (13) at (-0.5, 1.275) {};
		\node [style=none] (14) at (0.5, 1.275) {};
		\node [style=none] (15) at (0.25, 0.275) {};
		\node [style=none] (16) at (0, 1) {$g$};
		\node [style=none] (17) at (0, -1) {$f$};
		\node [style=none] (18) at (-0.25, -0.725) {};
		\node [style=none] (19) at (-0.25, 0.725) {};
		\node [style=none] (20) at (0.55, 0.25) {$b'$};
		\node [style=none] (21) at (0.5, -0.25) {$b$};
		\node [style=none] (22) at (0.25, 2) {};
		\node [style=none] (23) at (0.25, -2) {};
		\node [style=none] (24) at (0.25, 1.25) {};
		\node [style=none] (25) at (0.25, -1.25) {};
		\node [style=none] (26) at (-0.5, 2) {$x'$};
		\node [style=none] (27) at (0.55, 2) {$c'$};
		\node [style=none] (28) at (-0.5, -2) {$x$};
		\node [style=none] (29) at (0.5, -2) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (0.center);
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [style={morphism_shade}] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [in=-90, out=90] (9.center) to (8.center);
		\draw [style={morphism_shade}] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [in=90, out=-90] (10.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (22.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/context_at_b.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.925, 1.25) {};
		\node [style=none] (2) at (1.075, 1.25) {};
		\node [style=none] (9) at (1.075, -1.25) {};
		\node [style=none] (10) at (-0.925, -1.25) {};
		\node [style=none] (12) at (-0.425, 1.75) {};
		\node [style=none] (13) at (-0.425, 1.25) {};
		\node [style=none] (37) at (-0.425, -1.25) {};
		\node [style=none] (38) at (-0.425, -1.75) {};
		\node [style=none] (106) at (0.575, 0.75) {};
		\node [style=none] (107) at (0.075, 0.75) {};
		\node [style=none] (108) at (0.075, -0.75) {};
		\node [style=none] (109) at (-0.425, 0.75) {};
		\node [style=none] (110) at (-0.425, -0.75) {};
		\node [style=none] (111) at (0.575, -0.75) {};
		\node [style=none] (115) at (0.075, 0.275) {};
		\node [style=none] (116) at (0.075, -0.275) {};
		\node [style=none] (119) at (0.275, -0.25) {$b$};
		\node [style=none] (120) at (0.325, 0.25) {$b'$};
		\node [style=none] (121) at (0.2, -1.75) {$x\otimes c$};
		\node [style=none] (122) at (0.275, 1.75) {$x'\otimes c'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/context_image.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.325, 1.75) {};
		\node [style=none] (2) at (-0.3, 1.75) {};
		\node [style=none] (9) at (-0.275, -2) {};
		\node [style=none] (10) at (-2.325, -2) {};
		\node [style=none] (52) at (-2.325, 1.25) {};
		\node [style=none] (53) at (-2.325, -1.5) {};
		\node [style=none] (106) at (-0.3, 1.25) {};
		\node [style=none] (107) at (-0.3, 1.25) {};
		\node [style=none] (108) at (-0.3, -1.5) {};
		\node [style=none] (109) at (-1.425, 1.25) {};
		\node [style=none] (110) at (-1.425, -1.5) {};
		\node [style=none] (111) at (-0.275, -1.5) {};
		\node [style=none] (134) at (1.45, -0.5) {};
		\node [style=none] (136) at (1.45, -1.25) {};
		\node [style=none] (138) at (1.45, 0.25) {};
		\node [style=none] (140) at (1.45, 1) {};
		\node [style=none] (142) at (-0.55, 0.75) {};
		\node [style=none] (143) at (-0.55, -1) {};
		\node [style=none] (144) at (0.95, 0.75) {};
		\node [style=none] (145) at (0.95, -1) {};
		\node [style=none] (146) at (-0.3, 1.25) {};
		\node [style=none] (147) at (-0.3, -1.475) {};
		\node [style=none] (148) at (-0.3, 0.75) {};
		\node [style=none] (149) at (-0.3, -1) {};
		\node [style=none] (150) at (0.7, 0.5) {};
		\node [style=none] (151) at (-0.05, 0.5) {};
		\node [style=none] (152) at (-0.05, 0) {};
		\node [style=none] (153) at (-0.3, 0.5) {};
		\node [style=none] (154) at (-0.3, 0) {};
		\node [style=none] (155) at (0.7, 0) {};
		\node [style=none] (156) at (1.45, -0.5) {};
		\node [style=none] (157) at (0.7, -0.5) {};
		\node [style=none] (158) at (0.7, 0.25) {};
		\node [style=none] (159) at (1.45, 0.25) {};
		\node [style={black_dot}] (160) at (-0.05, -0.5) {};
		\node [style={white_dot}] (161) at (0.2, -0.5) {};
		\node [style=X] (162) at (0.45, -0.5) {};
		\node [style=none] (163) at (1.7, 0.05) {};
		\node [style=none] (164) at (1.7, -0.175) {};
		\node [style=none] (165) at (1.6, -0.475) {};
		\node [style=none] (166) at (1.8, -0.475) {};
		\node [style=none] (167) at (1.45, -0.175) {};
		\node [style=none] (168) at (1.95, -0.175) {};
		\node [style=none] (169) at (1.7, 0) {};
		\node [style=none] (170) at (1.7, 0.325) {};
		\node [style=none] (171) at (0.95, 0.75) {};
		\node [style=none] (172) at (0.95, -1) {};
		\node [style=none] (173) at (2.2, -1) {};
		\node [style=none] (174) at (2.2, 0.75) {};
		\node [style=none] (175) at (-0.55, 0.75) {};
		\node [style=none] (176) at (0.95, 0.75) {};
		\node [style=none] (177) at (0.95, -1) {};
		\node [style=none] (178) at (-0.55, -1) {};
		\node [style=none] (179) at (1.45, 0.25) {};
		\node [style=none] (180) at (1.45, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (53.center) to (52.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style=new edge style 0, in=90, out=-90] (134.center) to (136.center);
		\draw [style=new edge style 4, in=90, out=-90] (140.center) to (138.center);
		\draw [style={morphism_shade}] (142.center)
			 to (144.center)
			 to (145.center)
			 to (143.center)
			 to cycle;
		\draw [style=arrow] (148.center) to (146.center);
		\draw [style=arrow] (147.center) to (149.center);
		\draw [style={hole_shade}] (155.center)
			 to (154.center)
			 to (153.center)
			 to (150.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (157.center) to (156.center);
		\draw [style=new edge style 0] (159.center) to (158.center);
		\draw (164.center) to (165.center);
		\draw (164.center) to (166.center);
		\draw (164.center) to (163.center);
		\draw (167.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw [bend left=90, looseness=1.75] (163.center) to (170.center);
		\draw [bend right=90, looseness=1.75] (163.center) to (170.center);
		\draw [style=dottededge] (171.center) to (174.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style=dottededge] (171.center) to (172.center);
		\draw [style=dottededge] (172.center) to (173.center);
		\draw [style=double edge] (175.center) to (176.center);
		\draw [style=double edge] (176.center) to (177.center);
		\draw [style=double edge] (177.center) to (178.center);
		\draw [style=double edge] (178.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/context_image_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.05, 1.375) {};
		\node [style=none] (2) at (2, 1.375) {};
		\node [style=none] (9) at (2.025, -1.375) {};
		\node [style=none] (10) at (-2.05, -1.375) {};
		\node [style=none] (12) at (0, 1.875) {};
		\node [style=none] (13) at (0, 1.375) {};
		\node [style=none] (37) at (0, -1.375) {};
		\node [style=none] (38) at (0, -1.875) {};
		\node [style=none] (49) at (-0.55, 0.875) {};
		\node [style=none] (52) at (-2.05, 0.875) {};
		\node [style=none] (53) at (-2.05, -0.875) {};
		\node [style=none] (54) at (-0.55, -0.875) {};
		\node [style=none] (106) at (2, 0.875) {};
		\node [style=none] (109) at (0.5, 0.875) {};
		\node [style=none] (110) at (0.5, -0.875) {};
		\node [style=none] (111) at (2, -0.875) {};
		\node [style=none] (195) at (-2.725, -0.375) {};
		\node [style=none] (196) at (-1.8, -0.375) {};
		\node [style=none] (197) at (-1.825, 0.375) {};
		\node [style=none] (198) at (-2.725, 0.375) {};
		\node [style=none] (218) at (-1.8, 0.625) {};
		\node [style=none] (219) at (-1.8, 0.125) {};
		\node [style=none] (220) at (-0.8, 0.625) {};
		\node [style=none] (221) at (-0.8, 0.125) {};
		\node [style=none] (247) at (-1.425, -0.375) {};
		\node [style=none] (248) at (-1.15, -0.375) {};
		\node [style=none] (249) at (-1.175, -0.375) {};
		\node [style=none] (250) at (-0.9, -0.375) {};
		\node [style=none] (251) at (-1.675, -0.375) {};
		\node [style=none] (252) at (-1.4, -0.375) {};
		\node [style=none] (256) at (0.5, -0.875) {};
		\node [style=none] (259) at (2.675, -0.375) {};
		\node [style=none] (260) at (1.75, -0.375) {};
		\node [style=none] (261) at (1.775, 0.375) {};
		\node [style=none] (262) at (2.675, 0.375) {};
		\node [style=none] (266) at (1.75, 0.625) {};
		\node [style=none] (267) at (1.75, 0.125) {};
		\node [style=none] (268) at (0.75, 0.625) {};
		\node [style=none] (269) at (0.75, 0.125) {};
		\node [style=none] (270) at (1.375, -0.375) {};
		\node [style=none] (271) at (1.1, -0.375) {};
		\node [style=none] (272) at (1.125, -0.375) {};
		\node [style=none] (273) at (0.85, -0.375) {};
		\node [style=none] (274) at (1.625, -0.375) {};
		\node [style=none] (275) at (1.35, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (196.center) to (195.center);
		\draw [style=new edge style 4] (198.center) to (197.center);
		\draw [style=dottededge] (218.center) to (220.center);
		\draw [style=dottededge] (220.center) to (221.center);
		\draw [style=dottededge] (221.center) to (219.center);
		\draw [style=dottededge] (219.center) to (218.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (247.center) to (248.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (247.center) to (248.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (249.center) to (250.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (249.center) to (250.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (251.center) to (252.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (251.center) to (252.center);
		\draw [style=new edge style 4, in=180, out=0] (260.center) to (259.center);
		\draw [style=new edge style 4] (262.center) to (261.center);
		\draw [style=dottededge] (266.center) to (268.center);
		\draw [style=dottededge] (268.center) to (269.center);
		\draw [style=dottededge] (269.center) to (267.center);
		\draw [style=dottededge] (267.center) to (266.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (270.center) to (271.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (270.center) to (271.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (272.center) to (273.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (272.center) to (273.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (274.center) to (275.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (274.center) to (275.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/context_tiny.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.225, 1.125) {};
		\node [style=none] (1) at (1.975, 1.125) {};
		\node [style=none] (2) at (2, -1.125) {};
		\node [style=none] (3) at (0.225, -1.125) {};
		\node [style=none] (4) at (0.525, 1.625) {};
		\node [style=none] (5) at (0.525, 1.125) {};
		\node [style=none] (6) at (0.525, -1.125) {};
		\node [style=none] (7) at (0.525, -1.625) {};
		\node [style=none] (12) at (1.975, 0.875) {};
		\node [style=none] (13) at (0.475, 0.875) {};
		\node [style=none] (14) at (0.475, -0.875) {};
		\node [style=none] (15) at (1.975, -0.875) {};
		\node [style=none] (30) at (0.475, -0.875) {};
		\node [style=none] (31) at (2.65, -0.375) {};
		\node [style=none] (32) at (1.725, -0.375) {};
		\node [style=none] (33) at (1.75, 0.375) {};
		\node [style=none] (34) at (2.65, 0.375) {};
		\node [style=none] (35) at (1.725, 0.625) {};
		\node [style=none] (36) at (1.725, 0.125) {};
		\node [style=none] (37) at (0.725, 0.625) {};
		\node [style=none] (38) at (0.725, 0.125) {};
		\node [style=none] (39) at (1.35, -0.375) {};
		\node [style=none] (40) at (1.075, -0.375) {};
		\node [style=none] (41) at (1.1, -0.375) {};
		\node [style=none] (42) at (0.825, -0.375) {};
		\node [style=none] (43) at (1.6, -0.375) {};
		\node [style=none] (44) at (1.325, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (5.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw [style={hole_shade}] (15.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (32.center) to (31.center);
		\draw [style=new edge style 4] (34.center) to (33.center);
		\draw [style=dottededge] (35.center) to (37.center);
		\draw [style=dottededge] (37.center) to (38.center);
		\draw [style=dottededge] (38.center) to (36.center);
		\draw [style=dottededge] (36.center) to (35.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (39.center) to (40.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (39.center) to (40.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (41.center) to (42.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (41.center) to (42.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (43.center) to (44.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/context_tiny2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=none] (37) at (0.25, -1) {};
		\node [style=none] (38) at (0.25, -1.5) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (50) at (0.75, 0.75) {};
		\node [style=none] (51) at (0.75, -0.75) {};
		\node [style=none] (52) at (0.25, 0.75) {};
		\node [style=none] (53) at (0.25, -0.75) {};
		\node [style=none] (54) at (1.25, -0.75) {};
		\node [style=none] (60) at (0.75, 0.275) {};
		\node [style=none] (61) at (0.75, -0.275) {};
		\node [style=none] (117) at (0.95, -0.25) {$a$};
		\node [style=none] (118) at (1, 0.25) {$a'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/costrength.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-2.75, -0.75) {};
		\node [style=none] (7) at (-3.25, -0.75) {};
		\node [style=none] (8) at (-3.25, 1.25) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style={white_dot}] (13) at (-2, -0.475) {$\parr$};
		\node [style=box] (14) at (-1.75, 0.8) {$k$};
		\node [style=none] (15) at (-2, -1.5) {$F(a\parr b)$};
		\node [style=none] (16) at (-3.25, 1.5) {$\bar{F}a$};
		\node [style=none] (17) at (-1.75, 1.5) {$\bar{F}b$};
		\node [style=none] (18) at (-0.5, 0) {$=$};
		\node [style=none] (19) at (2, -0.25) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (1.875, 0.25) {};
		\node [style=none] (22) at (2.125, 0.25) {};
		\node [style=none] (23) at (2.5, -0.5) {};
		\node [style=none] (24) at (1.5, 0.25) {};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (1.25, -0.75) {};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=none] (28) at (2.5, 0.75) {};
		\node [style=none] (29) at (3, 0.75) {};
		\node [style=none] (30) at (0.75, -0.75) {};
		\node [style=none] (31) at (0.5, -0.75) {};
		\node [style=none] (32) at (0.75, 1.25) {};
		\node [style=none] (33) at (0.5, 1.25) {};
		\node [style=none] (34) at (3, -1.5) {};
		\node [style={white_dot}] (35) at (2, -0.225) {$\parr$};
		\node [style=none] (36) at (1, 0.75) {};
		\node [style=none] (37) at (2.75, 0.75) {};
		\node [style=none] (38) at (2.75, -0.75) {};
		\node [style=none] (39) at (1, -0.75) {};
		\node [style=box] (40) at (3, -1) {$k$};
		\node [style=none] (41) at (0.25, 1.5) {$\bar{F}a$};
		\node [style=none] (42) at (1, 1.5) {$\bar{F}b$};
		\node [style=none] (43) at (3, -1.75) {$F(a\parr b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=-90, out=150] (0.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=270, out=30] (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=functor box] (12.center) to (9.center);
		\draw [style=functor box] (9.center) to (10.center);
		\draw [style=functor box] (10.center) to (11.center);
		\draw [style=functor box] (11.center) to (12.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=150] (19.center) to (21.center);
		\draw [in=270, out=30] (19.center) to (22.center);
		\draw [bend right=90, looseness=1.25] (21.center) to (24.center);
		\draw [bend right=90, looseness=1.25] (22.center) to (25.center);
		\draw [bend right=90, looseness=1.25] (20.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (23.center) to (28.center);
		\draw [bend left=90, looseness=1.25] (26.center) to (30.center);
		\draw [bend left=90, looseness=1.25] (27.center) to (31.center);
		\draw [bend left=90, looseness=1.50] (28.center) to (29.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw (34.center) to (29.center);
		\draw [style=functor box] (39.center) to (36.center);
		\draw [style=functor box] (36.center) to (37.center);
		\draw [style=functor box] (37.center) to (38.center);
		\draw [style=functor box] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/costrength_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0.5, 0) {$=$};
		\node [style=none] (19) at (-1.5, -0.25) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-1.625, 0.25) {};
		\node [style=none] (22) at (-1.375, 0.25) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (-2, 0.25) {};
		\node [style=none] (25) at (-2.25, 0.25) {};
		\node [style=none] (26) at (-2.25, -0.75) {};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-0.5, 0.75) {};
		\node [style=none] (30) at (-2.75, -0.75) {};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (-2.75, 1.25) {};
		\node [style=none] (33) at (-3, 1.25) {};
		\node [style=none] (34) at (-0.5, -1.5) {};
		\node [style={white_dot}] (35) at (-1.5, -0.225) {$\parr$};
		\node [style=none] (36) at (-2.5, 0.75) {};
		\node [style=none] (37) at (-0.75, 0.75) {};
		\node [style=none] (38) at (-0.75, -0.75) {};
		\node [style=none] (39) at (-2.5, -0.75) {};
		\node [style=box] (40) at (-0.5, -1) {$k$};
		\node [style=none] (41) at (-3.25, 1.5) {$\bar{F}a$};
		\node [style=none] (42) at (-2.5, 1.5) {$\bar{F}b$};
		\node [style=none] (43) at (-0.5, -1.75) {$F(a\parr b)$};
		\node [style=none] (44) at (3, -0.25) {};
		\node [style=none] (45) at (3, -0.5) {};
		\node [style=none] (46) at (2.875, 0.25) {};
		\node [style=none] (47) at (3.125, 0.25) {};
		\node [style=none] (48) at (3.5, -0.5) {};
		\node [style=none] (49) at (2.5, 0.25) {};
		\node [style=none] (50) at (2.25, 0.25) {};
		\node [style=none] (51) at (2.25, -0.75) {};
		\node [style=none] (52) at (2.5, -0.75) {};
		\node [style=none] (53) at (3.5, 1.25) {};
		\node [style=none] (54) at (4, 1.25) {};
		\node [style=none] (55) at (1.75, -0.75) {};
		\node [style=none] (56) at (1.5, -0.75) {};
		\node [style=none] (57) at (1.75, 1.25) {};
		\node [style=none] (58) at (1.5, 1.25) {};
		\node [style=none] (59) at (4, -1.5) {};
		\node [style={white_dot}] (60) at (3, -0.225) {$\parr$};
		\node [style=none] (61) at (2, 0.75) {};
		\node [style=none] (62) at (3.75, 0.75) {};
		\node [style=none] (63) at (3.75, -0.75) {};
		\node [style=none] (64) at (2, -0.75) {};
		\node [style=box] (65) at (3.5, 1) {$s^{-1}$};
		\node [style=none] (66) at (1.25, 1.5) {$\bar{F}a$};
		\node [style=none] (67) at (2, 1.5) {$\bar{F}b$};
		\node [style=none] (68) at (4, -1.75) {$F(a\parr b)$};
		\node [style=none] (69) at (8, 1) {};
		\node [style=none] (70) at (8, 1) {};
		\node [style=none] (71) at (8.5, 1) {};
		\node [style={white_dot}] (72) at (8.25, 1.5) {$\parr$};
		\node [style={black_dot}] (73) at (8.25, 2) {};
		\node [style=link] (74) at (8, 1.175) {};
		\node [style=none] (75) at (7.75, 1.75) {};
		\node [style=none] (76) at (8.75, 1.75) {};
		\node [style=none] (77) at (7.75, 0.875) {};
		\node [style=none] (78) at (8.75, 0.875) {};
		\node [style=none] (79) at (5, 0) {$=$};
		\node [style=none] (80) at (7.5, -0.25) {};
		\node [style=none] (81) at (7.5, -0.5) {};
		\node [style=none] (82) at (7.375, 0.25) {};
		\node [style=none] (83) at (7.625, 0.25) {};
		\node [style=none] (84) at (8, -0.5) {};
		\node [style=none] (85) at (7, 0.25) {};
		\node [style=none] (86) at (6.75, 0.25) {};
		\node [style=none] (87) at (6.75, -0.75) {};
		\node [style=none] (88) at (7, -0.75) {};
		\node [style=none] (89) at (6.25, -0.75) {};
		\node [style=none] (90) at (6, -0.75) {};
		\node [style=none] (91) at (6.25, 1.75) {};
		\node [style=none] (92) at (6, 1.75) {};
		\node [style=none] (93) at (8.5, -1.5) {};
		\node [style={white_dot}] (94) at (7.5, -0.225) {$\parr$};
		\node [style=none] (95) at (6.5, 0.75) {};
		\node [style=none] (96) at (8.25, 0.75) {};
		\node [style=none] (97) at (8.25, -0.75) {};
		\node [style=none] (98) at (6.5, -0.75) {};
		\node [style=none] (99) at (5.75, 2) {$\bar{F}a$};
		\node [style=none] (100) at (6.5, 2) {$\bar{F}b$};
		\node [style=none] (101) at (8.5, -1.75) {$F(a\parr b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19.center);
		\draw [in=-90, out=150] (19.center) to (21.center);
		\draw [in=270, out=30] (19.center) to (22.center);
		\draw [bend right=90, looseness=1.25] (21.center) to (24.center);
		\draw [bend right=90, looseness=1.25] (22.center) to (25.center);
		\draw [bend right=90, looseness=1.25] (20.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (27.center);
		\draw (23.center) to (28.center);
		\draw [bend left=90, looseness=1.25] (26.center) to (30.center);
		\draw [bend left=90, looseness=1.25] (27.center) to (31.center);
		\draw [bend left=90, looseness=1.50] (28.center) to (29.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (32.center);
		\draw (34.center) to (29.center);
		\draw [style=functor box] (39.center) to (36.center);
		\draw [style=functor box] (36.center) to (37.center);
		\draw [style=functor box] (37.center) to (38.center);
		\draw [style=functor box] (38.center) to (39.center);
		\draw (45.center) to (44.center);
		\draw [in=-90, out=150] (44.center) to (46.center);
		\draw [in=270, out=30] (44.center) to (47.center);
		\draw [bend right=90, looseness=1.25] (46.center) to (49.center);
		\draw [bend right=90, looseness=1.25] (47.center) to (50.center);
		\draw [bend right=90, looseness=1.25] (45.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (49.center) to (52.center);
		\draw (48.center) to (53.center);
		\draw [bend left=90, looseness=1.25] (51.center) to (55.center);
		\draw [bend left=90, looseness=1.25] (52.center) to (56.center);
		\draw [bend left=90, looseness=1.50] (53.center) to (54.center);
		\draw (56.center) to (58.center);
		\draw (55.center) to (57.center);
		\draw (59.center) to (54.center);
		\draw [style=functor box] (64.center) to (61.center);
		\draw [style=functor box] (61.center) to (62.center);
		\draw [style=functor box] (62.center) to (63.center);
		\draw [style=functor box] (63.center) to (64.center);
		\draw (72) to (73);
		\draw [bend left=90, looseness=1.50] (70.center) to (71.center);
		\draw [style=dottededge, in=-150, out=90] (74) to (72);
		\draw [style=functor box] (75.center) to (76.center);
		\draw [style=functor box] (76.center) to (78.center);
		\draw [style=functor box] (78.center) to (77.center);
		\draw [style=functor box] (77.center) to (75.center);
		\draw (81.center) to (80.center);
		\draw [in=-90, out=150] (80.center) to (82.center);
		\draw [in=270, out=30] (80.center) to (83.center);
		\draw [bend right=90, looseness=1.25] (82.center) to (85.center);
		\draw [bend right=90, looseness=1.25] (83.center) to (86.center);
		\draw [bend right=90, looseness=1.25] (81.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (85.center) to (88.center);
		\draw [bend left=90, looseness=1.25] (87.center) to (89.center);
		\draw [bend left=90, looseness=1.25] (88.center) to (90.center);
		\draw (90.center) to (92.center);
		\draw (89.center) to (91.center);
		\draw [style=functor box] (98.center) to (95.center);
		\draw [style=functor box] (95.center) to (96.center);
		\draw [style=functor box] (96.center) to (97.center);
		\draw [style=functor box] (97.center) to (98.center);
		\draw (84.center) to (70.center);
		\draw (93.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/costrength_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (-0.25, 1) {};
		\node [style=none] (107) at (-0.25, 1) {};
		\node [style=none] (108) at (0.25, 1) {};
		\node [style={white_dot}] (109) at (0, 1.5) {$\parr$};
		\node [style={black_dot}] (110) at (0, 2) {};
		\node [style=link] (111) at (-0.25, 1.175) {};
		\node [style=none] (116) at (-3, 0) {$=$};
		\node [style=none] (117) at (-0.75, -0.25) {};
		\node [style=none] (118) at (-0.75, -0.5) {};
		\node [style=none] (119) at (-0.875, 0.25) {};
		\node [style=none] (120) at (-0.625, 0.25) {};
		\node [style=none] (121) at (-0.25, -0.5) {};
		\node [style=none] (122) at (-1.25, 0.25) {};
		\node [style=none] (123) at (-1.5, 0.25) {};
		\node [style=none] (124) at (-1.5, -0.75) {};
		\node [style=none] (125) at (-1.25, -0.75) {};
		\node [style=none] (126) at (-2, -0.75) {};
		\node [style=none] (127) at (-2.25, -0.75) {};
		\node [style=none] (128) at (-2, 1.75) {};
		\node [style=none] (129) at (-2.25, 1.75) {};
		\node [style=none] (130) at (0.25, -1.5) {};
		\node [style={white_dot}] (131) at (-0.75, -0.225) {$\parr$};
		\node [style=none] (132) at (-1.75, 1.75) {};
		\node [style=none] (133) at (0.5, 1.75) {};
		\node [style=none] (134) at (0.5, -0.75) {};
		\node [style=none] (135) at (-1.75, -0.75) {};
		\node [style=none] (136) at (-2.5, 2) {$\bar{F}a$};
		\node [style=none] (137) at (-1.75, 2) {$\bar{F}b$};
		\node [style=none] (138) at (0.25, -1.75) {$F(a\parr b)$};
		\node [style=none] (139) at (4, -0.25) {};
		\node [style={white_dot}] (140) at (4.5, 0.5) {$\parr$};
		\node [style={black_dot}] (141) at (4.5, 1) {};
		\node [style=link] (142) at (4, -0.575) {};
		\node [style=none] (143) at (1.5, 0) {$=$};
		\node [style=none] (144) at (4, -0.25) {};
		\node [style=none] (145) at (3.875, 0.25) {};
		\node [style=none] (146) at (4.125, 0.25) {};
		\node [style=none] (147) at (3.5, 0.25) {};
		\node [style=none] (148) at (3.25, 0.25) {};
		\node [style=none] (149) at (3.25, -0.75) {};
		\node [style=none] (150) at (3.5, -0.75) {};
		\node [style=none] (151) at (2.75, -0.75) {};
		\node [style=none] (152) at (2.5, -0.75) {};
		\node [style=none] (153) at (2.75, 1.25) {};
		\node [style=none] (154) at (2.5, 1.25) {};
		\node [style=none] (155) at (4, -1.25) {};
		\node [style={white_dot}] (156) at (4, -0.225) {$\parr$};
		\node [style=none] (157) at (3, 0.75) {};
		\node [style=none] (158) at (5, 0.75) {};
		\node [style=none] (159) at (5, -0.75) {};
		\node [style=none] (160) at (3, -0.75) {};
		\node [style=none] (161) at (2.25, 1.5) {$\bar{F}a$};
		\node [style=none] (162) at (3, 1.5) {$\bar{F}b$};
		\node [style=none] (163) at (4, -1.5) {$F(a\parr b)$};
		\node [style=none] (164) at (8.5, -0.5) {};
		\node [style={white_dot}] (165) at (9, 0.5) {$\parr$};
		\node [style={black_dot}] (166) at (9, 1) {};
		\node [style=link] (167) at (7.75, -0.325) {};
		\node [style=none] (168) at (6, 0) {$=$};
		\node [style=none] (169) at (8.5, -0.5) {};
		\node [style=none] (170) at (8.375, 0) {};
		\node [style=none] (171) at (8.625, 0) {};
		\node [style=none] (172) at (8, 0) {};
		\node [style=none] (173) at (7.75, 0) {};
		\node [style=none] (174) at (7.75, -0.75) {};
		\node [style=none] (175) at (8, -0.75) {};
		\node [style=none] (176) at (7.25, -0.75) {};
		\node [style=none] (177) at (7, -0.75) {};
		\node [style=none] (178) at (7.25, 1.25) {};
		\node [style=none] (179) at (7, 1.25) {};
		\node [style=none] (180) at (8.5, -1.25) {};
		\node [style={white_dot}] (181) at (8.5, -0.475) {$\parr$};
		\node [style=none] (182) at (7.5, 0.75) {};
		\node [style=none] (183) at (9.5, 0.75) {};
		\node [style=none] (184) at (9.5, -0.75) {};
		\node [style=none] (185) at (7.5, -0.75) {};
		\node [style=none] (186) at (6.75, 1.5) {$\bar{F}a$};
		\node [style=none] (187) at (7.5, 1.5) {$\bar{F}b$};
		\node [style=none] (188) at (8.5, -1.5) {$F(a\parr b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (109) to (110);
		\draw [bend left=90, looseness=1.50] (107.center) to (108.center);
		\draw [style=dottededge, in=-150, out=90] (111) to (109);
		\draw (118.center) to (117.center);
		\draw [in=-90, out=150] (117.center) to (119.center);
		\draw [in=270, out=30] (117.center) to (120.center);
		\draw [bend right=90, looseness=1.25] (119.center) to (122.center);
		\draw [bend right=90, looseness=1.25] (120.center) to (123.center);
		\draw [bend right=90, looseness=1.25] (118.center) to (121.center);
		\draw (123.center) to (124.center);
		\draw (122.center) to (125.center);
		\draw [bend left=90, looseness=1.25] (124.center) to (126.center);
		\draw [bend left=90, looseness=1.25] (125.center) to (127.center);
		\draw (127.center) to (129.center);
		\draw (126.center) to (128.center);
		\draw [style=functor box] (135.center) to (132.center);
		\draw [style=functor box] (132.center) to (133.center);
		\draw [style=functor box] (133.center) to (134.center);
		\draw [style=functor box] (134.center) to (135.center);
		\draw (121.center) to (107.center);
		\draw (130.center) to (108.center);
		\draw (140) to (141);
		\draw [style=dottededge, in=-90, out=15, looseness=0.75] (142) to (140);
		\draw [in=-90, out=150] (144.center) to (145.center);
		\draw [in=270, out=30] (144.center) to (146.center);
		\draw [bend right=90, looseness=1.25] (145.center) to (147.center);
		\draw [bend right=90, looseness=1.25] (146.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (147.center) to (150.center);
		\draw [bend left=90, looseness=1.25] (149.center) to (151.center);
		\draw [bend left=90, looseness=1.25] (150.center) to (152.center);
		\draw (152.center) to (154.center);
		\draw (151.center) to (153.center);
		\draw [style=functor box] (160.center) to (157.center);
		\draw [style=functor box] (157.center) to (158.center);
		\draw [style=functor box] (158.center) to (159.center);
		\draw [style=functor box] (159.center) to (160.center);
		\draw (155.center) to (139.center);
		\draw (165) to (166);
		\draw [style=dottededge, in=180, out=105, looseness=1.50] (167) to (165);
		\draw [in=-90, out=150] (169.center) to (170.center);
		\draw [in=270, out=30] (169.center) to (171.center);
		\draw [bend right=90, looseness=1.25] (170.center) to (172.center);
		\draw [bend right=90, looseness=1.25] (171.center) to (173.center);
		\draw (173.center) to (174.center);
		\draw (172.center) to (175.center);
		\draw [bend left=90, looseness=1.25] (174.center) to (176.center);
		\draw [bend left=90, looseness=1.25] (175.center) to (177.center);
		\draw (177.center) to (179.center);
		\draw (176.center) to (178.center);
		\draw [style=functor box] (185.center) to (182.center);
		\draw [style=functor box] (182.center) to (183.center);
		\draw [style=functor box] (183.center) to (184.center);
		\draw [style=functor box] (184.center) to (185.center);
		\draw (180.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/costrength_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (139) at (-2, -0.5) {};
		\node [style={white_dot}] (140) at (-2, 1.25) {$\parr$};
		\node [style={black_dot}] (141) at (-2, 1.75) {};
		\node [style=link] (142) at (-3, 0.675) {};
		\node [style=none] (143) at (-4.25, 0) {$=$};
		\node [style=none] (144) at (-2, -0.5) {};
		\node [style=none] (145) at (-2.125, 0) {};
		\node [style=none] (146) at (-1.875, 0) {};
		\node [style=none] (147) at (-2.5, 0) {};
		\node [style=none] (148) at (-3, 0) {};
		\node [style=none] (149) at (-3, -0.75) {};
		\node [style=none] (150) at (-2.5, -0.75) {};
		\node [style=none] (151) at (-3.5, -0.75) {};
		\node [style=none] (152) at (-3.75, -0.75) {};
		\node [style=none] (153) at (-3.5, 1.75) {};
		\node [style=none] (154) at (-3.75, 1.75) {};
		\node [style=none] (155) at (-2, -1.25) {};
		\node [style={white_dot}] (156) at (-2, -0.475) {$\parr$};
		\node [style=none] (157) at (-3.25, 1.5) {};
		\node [style=none] (158) at (-1.5, 1.5) {};
		\node [style=none] (159) at (-1.5, 0.5) {};
		\node [style=none] (160) at (-3.25, 0.5) {};
		\node [style=none] (161) at (-4, 1.75) {$\bar{F}a$};
		\node [style=none] (162) at (-3.25, 1.75) {$\bar{F}b$};
		\node [style=none] (163) at (-2, -1.5) {$F(a\parr b)$};
		\node [style=none] (164) at (-1.875, 0.75) {};
		\node [style=none] (165) at (-3, 0.75) {};
		\node [style=none] (166) at (-2.75, 0.25) {};
		\node [style=none] (167) at (-1.5, 0.25) {};
		\node [style=none] (168) at (-1.5, -0.75) {};
		\node [style=none] (169) at (-2.75, -0.75) {};
		\node [style=none] (170) at (1.25, -0.5) {};
		\node [style=none] (174) at (-1, 0) {$=$};
		\node [style=none] (175) at (1.25, -0.5) {};
		\node [style=none] (176) at (1.125, 0) {};
		\node [style=none] (177) at (1.375, 0) {};
		\node [style=none] (178) at (0.75, 0) {};
		\node [style=none] (179) at (0.25, 0) {};
		\node [style=none] (180) at (0.25, -0.75) {};
		\node [style=none] (181) at (0.75, -0.75) {};
		\node [style=none] (182) at (-0.25, -0.75) {};
		\node [style=none] (183) at (-0.5, -0.75) {};
		\node [style=none] (184) at (-0.25, 1) {};
		\node [style=none] (185) at (-0.5, 1) {};
		\node [style=none] (186) at (1.25, -1.25) {};
		\node [style={white_dot}] (187) at (1.25, -0.475) {$\parr$};
		\node [style=none] (192) at (-0.75, 1) {$\bar{F}a$};
		\node [style=none] (193) at (0, 1) {$\bar{F}b$};
		\node [style=none] (194) at (1.25, -1.5) {$F(a\parr b)$};
		\node [style=none] (195) at (1.375, 0.25) {};
		\node [style=none] (196) at (0.25, 0.25) {};
		\node [style=none] (197) at (0.575, 0.25) {};
		\node [style=none] (198) at (1.75, 0.25) {};
		\node [style=none] (199) at (1.75, -0.75) {};
		\node [style=none] (200) at (0.575, -0.75) {};
		\node [style=box] (201) at (0.25, -0.25) {$s^{-1}$};
		\node [style=none] (202) at (3.75, -0.5) {};
		\node [style=none] (203) at (2.25, 0) {$=$};
		\node [style=none] (204) at (3.75, -0.5) {};
		\node [style=none] (205) at (3.625, 0) {};
		\node [style=none] (206) at (3.875, 0) {};
		\node [style=none] (207) at (3.25, 0) {};
		\node [style=none] (210) at (3.25, -0.75) {};
		\node [style=none] (212) at (2.75, -0.75) {};
		\node [style=none] (214) at (2.75, 1) {};
		\node [style=none] (215) at (3.75, -1.25) {};
		\node [style={white_dot}] (216) at (3.75, -0.475) {$\parr$};
		\node [style=none] (217) at (2.75, 1.25) {$\bar{F}a$};
		\node [style=none] (218) at (3.875, 1.25) {$\bar{F}b$};
		\node [style=none] (219) at (3.75, -1.5) {$F(a\parr b)$};
		\node [style=none] (220) at (3.875, 1) {};
		\node [style=none] (222) at (3, 0.25) {};
		\node [style=none] (223) at (4.25, 0.25) {};
		\node [style=none] (224) at (4.25, -0.75) {};
		\node [style=none] (225) at (3, -0.75) {};
		\node [style=box] (226) at (3.875, 0.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (140) to (141);
		\draw [style=dottededge, in=180, out=105, looseness=1.50] (142) to (140);
		\draw [in=-90, out=150] (144.center) to (145.center);
		\draw [in=270, out=30] (144.center) to (146.center);
		\draw [bend right=90, looseness=1.25] (145.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw (147.center) to (150.center);
		\draw [bend left=90, looseness=1.25] (149.center) to (151.center);
		\draw [bend left=90, looseness=1.25] (150.center) to (152.center);
		\draw (152.center) to (154.center);
		\draw (151.center) to (153.center);
		\draw [style=functor box] (160.center) to (157.center);
		\draw [style=functor box] (157.center) to (158.center);
		\draw [style=functor box] (158.center) to (159.center);
		\draw [style=functor box] (159.center) to (160.center);
		\draw (155.center) to (139.center);
		\draw (146.center) to (164.center);
		\draw [bend left=270] (164.center) to (165.center);
		\draw (165.center) to (148.center);
		\draw [style=functor box] (166.center) to (167.center);
		\draw [style=functor box] (167.center) to (168.center);
		\draw [style=functor box] (168.center) to (169.center);
		\draw [style=functor box] (169.center) to (166.center);
		\draw [in=-90, out=150] (175.center) to (176.center);
		\draw [in=270, out=30] (175.center) to (177.center);
		\draw [bend right=90, looseness=1.25] (176.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (178.center) to (181.center);
		\draw [bend left=90, looseness=1.25] (180.center) to (182.center);
		\draw [bend left=90, looseness=1.25] (181.center) to (183.center);
		\draw (183.center) to (185.center);
		\draw (182.center) to (184.center);
		\draw (186.center) to (170.center);
		\draw (177.center) to (195.center);
		\draw [bend left=270] (195.center) to (196.center);
		\draw (196.center) to (179.center);
		\draw [style=functor box] (197.center) to (198.center);
		\draw [style=functor box] (198.center) to (199.center);
		\draw [style=functor box] (199.center) to (200.center);
		\draw [style=functor box] (200.center) to (197.center);
		\draw [in=-90, out=150] (204.center) to (205.center);
		\draw [in=270, out=30] (204.center) to (206.center);
		\draw [bend right=90, looseness=1.25] (205.center) to (207.center);
		\draw (207.center) to (210.center);
		\draw [bend left=90, looseness=1.25] (210.center) to (212.center);
		\draw (212.center) to (214.center);
		\draw (215.center) to (202.center);
		\draw (206.center) to (220.center);
		\draw [style=functor box] (222.center) to (223.center);
		\draw [style=functor box] (223.center) to (224.center);
		\draw [style=functor box] (224.center) to (225.center);
		\draw [style=functor box] (225.center) to (222.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpt_instrument.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (108) at (-0.675, -0.75) {};
		\node [style=none] (115) at (-0.725, 0.275) {};
		\node [style=none] (116) at (-0.675, -0.275) {};
		\node [style=none] (151) at (0.9, 0.25) {};
		\node [style=none] (152) at (0.9, -0.25) {};
		\node [style=none] (153) at (-0.85, 0.25) {};
		\node [style=none] (154) at (-0.85, -0.25) {};
		\node [style=none] (155) at (0.65, 0.75) {};
		\node [style=none] (156) at (0.65, -0.725) {};
		\node [style=none] (157) at (0.65, 0.25) {};
		\node [style=none] (158) at (0.65, -0.25) {};
		\node [style=none] (160) at (0.9, 0.75) {$y$};
		\node [style=none] (161) at (0.9, -0.725) {$x$};
		\node [style=none] (163) at (0.0250004, 0) {$\phi$};
		\node [style=none] (164) at (-0.65, 0.25) {};
		\node [style=none] (165) at (-0.65, 0.725) {};
		\node [style=none] (166) at (0, -1.25) {\texttt{Bipartite Process}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (151.center)
			 to (153.center)
			 to (154.center)
			 to (152.center)
			 to cycle;
		\draw [style=dottededge] (157.center) to (155.center);
		\draw [style=dottededge] (158.center) to (156.center);
		\draw (165.center) to (164.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-0.5, -0.25) {};
		\node [style={black_dot}] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.45) {};
		\node [style=none] (3) at (0.5, -0.45) {};
		\node [style=none] (4) at (0.5, 0.675) {};
		\node [style=none] (5) at (-0.5, -0.675) {};
		\node [style=none] (6) at (-0.5, 1.025) {};
		\node [style=none] (7) at (-0.5, -1.025) {};
		\node [style=none] (8) at (0.5, 1.025) {};
		\node [style=none] (9) at (0.5, -1.025) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (-0.9, -0.25) {$e_1$};
		\node [style=none] (12) at (0.9, 0.25) {$e_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (3.center) to (1);
		\draw [style=arrow] (7.center) to (5.center);
		\draw [style=arrow] (0) to (2.center);
		\draw (2.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw [style=arrow] (1) to (4.center);
		\draw [style=arrow] (9.center) to (3.center);
		\draw [style=arrow] (0) to (10.center);
		\draw (10.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/demorgan_iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$k_a$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (-1, 0) {$:=$};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-2, 1) {$\bar{F}a$};
		\node [style=none] (10) at (-2, -1) {$Fa$};
		\node [style=none] (11) at (-0.25, 1) {$\bar{F}a$};
		\node [style=none] (12) at (1.25, -1) {$Fa$};
		\node [style=box] (13) at (0.5, 0) {$s^{-1}_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend left=90, looseness=2.00] (4.center) to (6.center);
		\draw [bend left=90, looseness=2.50] (4.center) to (5.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/double_dual_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1) {};
		\node [style=none] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=box] (4) at (-2.25, 0.5) {$s^{-1}$};
		\node [style=none] (5) at (-2.375, 0.125) {};
		\node [style=none] (6) at (-1.625, 0.125) {};
		\node [style=none] (7) at (-1.625, -0.625) {};
		\node [style=none] (8) at (-2.375, -0.625) {};
		\node [style=none] (9) at (-1, 0) {$=$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-0.125, 0.25) {};
		\node [style=none] (13) at (0.625, 0.25) {};
		\node [style=none] (14) at (-0.125, 0.25) {};
		\node [style=none] (15) at (0.625, 0.25) {};
		\node [style={white_dot}] (16) at (0.25, 1) {$\parr$};
		\node [style={black_dot}] (17) at (0.25, 1.5) {};
		\node [style=link] (18) at (-0.125, 0.425) {};
		\node [style=none] (19) at (-0.375, 1.25) {};
		\node [style=none] (20) at (0.875, 1.25) {};
		\node [style=none] (21) at (-0.375, 0.125) {};
		\node [style=none] (22) at (0.875, 0.125) {};
		\node [style=none] (34) at (-0.125, -1.25) {};
		\node [style=none] (35) at (-0.125, -0.5) {};
		\node [style=none] (36) at (-0.125, 0.25) {};
		\node [style=none] (37) at (0.375, -0.5) {};
		\node [style=none] (39) at (-0.25, -0.125) {};
		\node [style=none] (40) at (0.5, -0.125) {};
		\node [style=none] (41) at (0.5, -0.875) {};
		\node [style=none] (42) at (-0.25, -0.875) {};
		\node [style=none] (43) at (0.625, -1.25) {};
		\node [style=none] (44) at (0.625, 0.25) {};
		\node [style=none] (45) at (2.125, 0.25) {};
		\node [style=none] (46) at (2.875, 0.25) {};
		\node [style=none] (47) at (2.125, 0.25) {};
		\node [style=none] (48) at (2.875, 0.25) {};
		\node [style={white_dot}] (49) at (2.5, 1) {$\parr$};
		\node [style={black_dot}] (50) at (2.5, 1.5) {};
		\node [style=link] (51) at (2.125, 0.425) {};
		\node [style=none] (52) at (1.875, 1.25) {};
		\node [style=none] (53) at (3.125, 1.25) {};
		\node [style=none] (54) at (1.875, -0.875) {};
		\node [style=none] (55) at (3.125, -0.875) {};
		\node [style=none] (56) at (2.125, -1.25) {};
		\node [style=none] (57) at (2.125, -0.5) {};
		\node [style=none] (58) at (2.125, 0.25) {};
		\node [style=none] (59) at (2.625, -0.5) {};
		\node [style=none] (64) at (2.875, -1.25) {};
		\node [style=none] (65) at (2.875, 0.25) {};
		\node [style=none] (66) at (1.375, 0) {$=$};
		\node [style=none] (67) at (-2.25, -1.25) {$Fa$};
		\node [style=none] (68) at (-1.5, -1.25) {$Fa^*$};
		\node [style=none] (69) at (-0.125, -1.5) {$Fa$};
		\node [style=none] (70) at (0.625, -1.5) {$Fa^*$};
		\node [style=none] (71) at (2.125, -1.5) {$Fa$};
		\node [style=none] (72) at (2.875, -1.5) {$Fa^*$};
		\node [style=none] (73) at (4.375, -0.25) {};
		\node [style=none] (74) at (5.125, -0.25) {};
		\node [style=none] (75) at (4.375, -0.25) {};
		\node [style=none] (76) at (5.125, -0.25) {};
		\node [style={white_dot}] (77) at (4.75, 0.5) {$\parr$};
		\node [style={black_dot}] (78) at (4.75, 1) {};
		\node [style=link] (79) at (4.375, -0.075) {};
		\node [style=none] (80) at (4.125, 0.75) {};
		\node [style=none] (81) at (5.375, 0.75) {};
		\node [style=none] (82) at (4.125, -0.625) {};
		\node [style=none] (83) at (5.375, -0.625) {};
		\node [style=none] (84) at (4.375, -1) {};
		\node [style=none] (85) at (4.375, -0.25) {};
		\node [style=none] (86) at (4.375, -0.25) {};
		\node [style=none] (87) at (5.125, -1) {};
		\node [style=none] (88) at (5.125, -0.25) {};
		\node [style=none] (89) at (3.625, 0) {$=$};
		\node [style=none] (90) at (6.375, 0.25) {};
		\node [style=none] (91) at (7.125, 0.25) {};
		\node [style=none] (92) at (6.375, 0.25) {};
		\node [style=none] (93) at (7.125, 0.25) {};
		\node [style=none] (94) at (6.375, -0.5) {};
		\node [style=none] (95) at (6.375, 0.25) {};
		\node [style=none] (96) at (6.375, 0.25) {};
		\node [style=none] (97) at (7.125, -0.5) {};
		\node [style=none] (98) at (7.125, 0.25) {};
		\node [style=none] (99) at (5.875, 0) {$=$};
		\node [style=box] (100) at (7.125, 0) {$s^{-1}$};
		\node [style=none] (101) at (4.375, -1.25) {$Fa$};
		\node [style=none] (102) at (5.125, -1.25) {$Fa^*$};
		\node [style=none] (103) at (6.375, -0.75) {$Fa$};
		\node [style=none] (104) at (7.125, -0.75) {$Fa^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (1.center) to (3.center);
		\draw [bend right=90, looseness=1.75] (1.center) to (3.center);
		\draw [style=functor box] (5.center) to (6.center);
		\draw [style=functor box] (6.center) to (7.center);
		\draw [style=functor box] (7.center) to (8.center);
		\draw [style=functor box] (8.center) to (5.center);
		\draw [bend right=90, looseness=1.25] (11.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (16) to (17);
		\draw [bend left=90, looseness=1.50] (14.center) to (15.center);
		\draw [style=dottededge, in=-150, out=90] (18) to (16);
		\draw [style=functor box] (19.center) to (20.center);
		\draw [style=functor box] (20.center) to (22.center);
		\draw [style=functor box] (22.center) to (21.center);
		\draw [style=functor box] (21.center) to (19.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw [bend left=90, looseness=1.75] (35.center) to (37.center);
		\draw [bend right=90, looseness=1.75] (35.center) to (37.center);
		\draw [style=functor box] (39.center) to (40.center);
		\draw [style=functor box] (40.center) to (41.center);
		\draw [style=functor box] (41.center) to (42.center);
		\draw [style=functor box] (42.center) to (39.center);
		\draw (44.center) to (43.center);
		\draw (49) to (50);
		\draw [bend left=90, looseness=1.50] (47.center) to (48.center);
		\draw [style=dottededge, in=-150, out=90] (51) to (49);
		\draw [style=functor box] (52.center) to (53.center);
		\draw [style=functor box] (53.center) to (55.center);
		\draw [style=functor box] (55.center) to (54.center);
		\draw [style=functor box] (54.center) to (52.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [bend left=90, looseness=1.75] (57.center) to (59.center);
		\draw [bend right=90, looseness=1.75] (57.center) to (59.center);
		\draw (65.center) to (64.center);
		\draw (77) to (78);
		\draw [bend left=90, looseness=1.50] (75.center) to (76.center);
		\draw [style=dottededge, in=-150, out=90] (79) to (77);
		\draw [style=functor box] (80.center) to (81.center);
		\draw [style=functor box] (81.center) to (83.center);
		\draw [style=functor box] (83.center) to (82.center);
		\draw [style=functor box] (82.center) to (80.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [bend left=90, looseness=1.50] (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/double_dual_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85) at (0.75, 0.25) {};
		\node [style=none] (86) at (1.5, 0.25) {};
		\node [style=none] (87) at (0.75, 0.25) {};
		\node [style=none] (88) at (1.5, 0.25) {};
		\node [style=none] (96) at (0.75, -0.5) {};
		\node [style=none] (97) at (0.75, 0.25) {};
		\node [style=none] (98) at (0.75, 0.25) {};
		\node [style=none] (99) at (1.5, -0.5) {};
		\node [style=none] (100) at (1.5, 0.25) {};
		\node [style=none] (101) at (0, 0) {$=$};
		\node [style=box] (102) at (1.5, 0) {$s^{-1}$};
		\node [style=none] (105) at (0.75, -0.75) {$Fa$};
		\node [style=none] (106) at (2.25, 1) {$\bar{F}a$};
		\node [style=none] (107) at (-1.5, -1) {};
		\node [style=none] (108) at (-1.5, -0.25) {};
		\node [style=none] (109) at (-1.5, 1) {};
		\node [style=none] (110) at (-1, -0.25) {};
		\node [style=box] (111) at (-1.5, 0.5) {$s^{-1}$};
		\node [style=none] (112) at (-1.625, 0.125) {};
		\node [style=none] (113) at (-0.875, 0.125) {};
		\node [style=none] (114) at (-0.875, -0.625) {};
		\node [style=none] (115) at (-1.625, -0.625) {};
		\node [style=none] (118) at (-1.5, -1.25) {$Fa$};
		\node [style=none] (119) at (-1.5, 1.25) {$\bar{F}a$};
		\node [style=none] (120) at (2.25, -0.5) {};
		\node [style=none] (121) at (2.25, 0.75) {};
		\node [style=none] (122) at (3, 0) {$=$};
		\node [style=none] (123) at (3.75, -1) {};
		\node [style=none] (124) at (3.75, -0.25) {};
		\node [style=none] (125) at (3.75, 1) {};
		\node [style=none] (126) at (4.25, -0.25) {};
		\node [style=box] (127) at (3.75, 0.5) {${s^{-1}}^*$};
		\node [style=none] (132) at (3.75, -1.25) {$Fa$};
		\node [style=none] (133) at (3.75, 1.25) {$\bar{F}a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (87.center) to (88.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (100.center) to (99.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw [bend left=90, looseness=1.75] (108.center) to (110.center);
		\draw [bend right=90, looseness=1.75] (108.center) to (110.center);
		\draw [style=functor box] (112.center) to (113.center);
		\draw [style=functor box] (113.center) to (114.center);
		\draw [style=functor box] (114.center) to (115.center);
		\draw [style=functor box] (115.center) to (112.center);
		\draw [bend right=90, looseness=1.25] (99.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw [bend left=90, looseness=1.75] (124.center) to (126.center);
		\draw [bend right=90, looseness=1.75] (124.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/duoidal_cartoon_1.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1, 1) {};
		\node [style=none] (220) at (1, 1) {};
		\node [style=none] (245) at (-1, 0.5) {};
		\node [style=none] (246) at (1, 0.5) {};
		\node [style=none] (247) at (-1, 0) {};
		\node [style=none] (308) at (-1, 0.5) {};
		\node [style=none] (309) at (-1, 1.75) {};
		\node [style=none] (311) at (1, 1.75) {};
		\node [style=none] (312) at (-1, 3) {};
		\node [style=none] (313) at (1, 3) {};
		\node [style=none] (314) at (0, 3.75) {};
		\node [style=none] (325) at (0, 3) {};
		\node [style=none] (326) at (-2.75, 2.25) {};
		\node [style=none] (327) at (-2.75, 0.5) {};
		\node [style=none] (328) at (-1.25, 2.25) {};
		\node [style=none] (329) at (-1.25, 0.5) {};
		\node [style=none] (330) at (-2.5, 2.5) {};
		\node [style=none] (331) at (-2.5, 0.275) {};
		\node [style=none] (332) at (-2.5, 2.25) {};
		\node [style=none] (333) at (-2.5, 0.5) {};
		\node [style=none] (334) at (-1.5, 2) {};
		\node [style=none] (335) at (-2.25, 2) {};
		\node [style=none] (336) at (-2.25, 1.5) {};
		\node [style=none] (337) at (-2.5, 2) {};
		\node [style=none] (338) at (-2.5, 1.5) {};
		\node [style=none] (339) at (-1.5, 1.5) {};
		\node [style=none] (340) at (-1, 1) {};
		\node [style=none] (341) at (-1.5, 1) {};
		\node [style=none] (342) at (-1.5, 1.75) {};
		\node [style=none] (343) at (-1, 1.75) {};
		\node [style={black_dot}] (344) at (-2.25, 1) {};
		\node [style={white_dot}] (345) at (-2, 1) {};
		\node [style=X] (346) at (-1.75, 1) {};
		\node [style=none] (347) at (-0.75, 1.55) {};
		\node [style=none] (348) at (-0.75, 1.325) {};
		\node [style=none] (349) at (-0.85, 1.025) {};
		\node [style=none] (350) at (-0.65, 1.025) {};
		\node [style=none] (351) at (-1, 1.325) {};
		\node [style=none] (352) at (-0.5, 1.325) {};
		\node [style=none] (353) at (-0.75, 1.5) {};
		\node [style=none] (354) at (-0.75, 1.825) {};
		\node [style=none] (355) at (-1.25, 2.25) {};
		\node [style=none] (356) at (-1.25, 0.5) {};
		\node [style=none] (357) at (-0.25, 0.5) {};
		\node [style=none] (358) at (-0.25, 2.25) {};
		\node [style=none] (359) at (-2.75, 2.25) {};
		\node [style=none] (360) at (-1.25, 2.25) {};
		\node [style=none] (361) at (-1.25, 0.5) {};
		\node [style=none] (362) at (-2.75, 0.5) {};
		\node [style=none] (379) at (2.75, 2.25) {};
		\node [style=none] (380) at (2.75, 0.5) {};
		\node [style=none] (381) at (1.25, 2.25) {};
		\node [style=none] (382) at (1.25, 0.5) {};
		\node [style=none] (383) at (2.5, 2.5) {};
		\node [style=none] (384) at (2.5, 0.275) {};
		\node [style=none] (385) at (2.5, 2.25) {};
		\node [style=none] (386) at (2.5, 0.5) {};
		\node [style=none] (387) at (1.5, 2) {};
		\node [style=none] (388) at (2.25, 2) {};
		\node [style=none] (389) at (2.25, 1.5) {};
		\node [style=none] (390) at (2.5, 2) {};
		\node [style=none] (391) at (2.5, 1.5) {};
		\node [style=none] (392) at (1.5, 1.5) {};
		\node [style=none] (393) at (1, 1) {};
		\node [style=none] (394) at (1.5, 1) {};
		\node [style=none] (395) at (1.5, 1.75) {};
		\node [style=none] (396) at (1, 1.75) {};
		\node [style={black_dot}] (397) at (2.25, 1) {};
		\node [style={white_dot}] (398) at (2, 1) {};
		\node [style=X] (399) at (1.75, 1) {};
		\node [style=none] (400) at (0.75, 1.55) {};
		\node [style=none] (401) at (0.75, 1.325) {};
		\node [style=none] (402) at (0.85, 1.025) {};
		\node [style=none] (403) at (0.65, 1.025) {};
		\node [style=none] (404) at (1, 1.325) {};
		\node [style=none] (405) at (0.5, 1.325) {};
		\node [style=none] (406) at (0.75, 1.5) {};
		\node [style=none] (407) at (0.75, 1.825) {};
		\node [style=none] (408) at (1.25, 2.25) {};
		\node [style=none] (409) at (1.25, 0.5) {};
		\node [style=none] (410) at (0.25, 0.5) {};
		\node [style=none] (411) at (0.25, 2.25) {};
		\node [style=none] (412) at (2.75, 2.25) {};
		\node [style=none] (413) at (1.25, 2.25) {};
		\node [style=none] (414) at (1.25, 0.5) {};
		\node [style=none] (415) at (2.75, 0.5) {};
		\node [style=none] (421) at (0.5, 1.325) {};
		\node [style=none] (428) at (2.25, 2.25) {};
		\node [style=none] (429) at (-1, -1.75) {};
		\node [style=none] (430) at (1, -1.75) {};
		\node [style=none] (431) at (-1, -3) {};
		\node [style=none] (432) at (1, -3) {};
		\node [style=none] (433) at (0, -3.75) {};
		\node [style=none] (434) at (0, -3) {};
		\node [style=none] (435) at (-1, -1) {};
		\node [style=none] (436) at (1, -1) {};
		\node [style=none] (437) at (-1, -0.5) {};
		\node [style=none] (438) at (1, -0.5) {};
		\node [style=none] (439) at (-1, 0) {};
		\node [style=none] (440) at (-1, -0.5) {};
		\node [style=none] (441) at (-2.75, -0.5) {};
		\node [style=none] (442) at (-2.75, -2.25) {};
		\node [style=none] (443) at (-1.25, -0.5) {};
		\node [style=none] (444) at (-1.25, -2.25) {};
		\node [style=none] (445) at (-2.5, -0.25) {};
		\node [style=none] (446) at (-2.5, -2.475) {};
		\node [style=none] (447) at (-2.5, -0.5) {};
		\node [style=none] (448) at (-2.5, -2.25) {};
		\node [style=none] (449) at (-1.5, -0.75) {};
		\node [style=none] (450) at (-2.25, -0.75) {};
		\node [style=none] (451) at (-2.25, -1.25) {};
		\node [style=none] (452) at (-2.5, -0.75) {};
		\node [style=none] (453) at (-2.5, -1.25) {};
		\node [style=none] (454) at (-1.5, -1.25) {};
		\node [style=none] (455) at (-1, -1.75) {};
		\node [style=none] (456) at (-1.5, -1.75) {};
		\node [style=none] (457) at (-1.5, -1) {};
		\node [style=none] (458) at (-1, -1) {};
		\node [style={black_dot}] (459) at (-2.25, -1.75) {};
		\node [style={white_dot}] (460) at (-2, -1.75) {};
		\node [style=X] (461) at (-1.75, -1.75) {};
		\node [style=none] (462) at (-0.75, -1.2) {};
		\node [style=none] (463) at (-0.75, -1.425) {};
		\node [style=none] (464) at (-0.85, -1.725) {};
		\node [style=none] (465) at (-0.65, -1.725) {};
		\node [style=none] (466) at (-1, -1.425) {};
		\node [style=none] (467) at (-0.5, -1.425) {};
		\node [style=none] (468) at (-0.75, -1.25) {};
		\node [style=none] (469) at (-0.75, -0.925) {};
		\node [style=none] (470) at (-1.25, -0.5) {};
		\node [style=none] (471) at (-1.25, -2.25) {};
		\node [style=none] (472) at (-0.25, -2.25) {};
		\node [style=none] (473) at (-0.25, -0.5) {};
		\node [style=none] (474) at (-2.75, -0.5) {};
		\node [style=none] (475) at (-1.25, -0.5) {};
		\node [style=none] (476) at (-1.25, -2.25) {};
		\node [style=none] (477) at (-2.75, -2.25) {};
		\node [style=none] (480) at (2.75, -0.5) {};
		\node [style=none] (481) at (2.75, -2.25) {};
		\node [style=none] (482) at (1.25, -0.5) {};
		\node [style=none] (483) at (1.25, -2.25) {};
		\node [style=none] (484) at (2.5, -0.25) {};
		\node [style=none] (485) at (2.5, -2.475) {};
		\node [style=none] (486) at (2.5, -0.5) {};
		\node [style=none] (487) at (2.5, -2.25) {};
		\node [style=none] (488) at (1.5, -0.75) {};
		\node [style=none] (489) at (2.25, -0.75) {};
		\node [style=none] (490) at (2.25, -1.25) {};
		\node [style=none] (491) at (2.5, -0.75) {};
		\node [style=none] (492) at (2.5, -1.25) {};
		\node [style=none] (493) at (1.5, -1.25) {};
		\node [style=none] (494) at (1, -1.75) {};
		\node [style=none] (495) at (1.5, -1.75) {};
		\node [style=none] (496) at (1.5, -1) {};
		\node [style=none] (497) at (1, -1) {};
		\node [style={black_dot}] (498) at (2.25, -1.75) {};
		\node [style={white_dot}] (499) at (2, -1.75) {};
		\node [style=X] (500) at (1.75, -1.75) {};
		\node [style=none] (501) at (0.75, -1.2) {};
		\node [style=none] (502) at (0.75, -1.425) {};
		\node [style=none] (503) at (0.85, -1.725) {};
		\node [style=none] (504) at (0.65, -1.725) {};
		\node [style=none] (505) at (1, -1.425) {};
		\node [style=none] (506) at (0.5, -1.425) {};
		\node [style=none] (507) at (0.75, -1.25) {};
		\node [style=none] (508) at (0.75, -0.925) {};
		\node [style=none] (509) at (1.25, -0.5) {};
		\node [style=none] (510) at (1.25, -2.25) {};
		\node [style=none] (511) at (0.25, -2.25) {};
		\node [style=none] (512) at (0.25, -0.5) {};
		\node [style=none] (513) at (2.75, -0.5) {};
		\node [style=none] (514) at (1.25, -0.5) {};
		\node [style=none] (515) at (1.25, -2.25) {};
		\node [style=none] (516) at (2.75, -2.25) {};
		\node [style=none] (517) at (0.5, -1.425) {};
		\node [style=none] (519) at (2.25, -0.5) {};
		\node [style=none] (520) at (1, 0) {};
		\node [style=none] (521) at (1, 0.5) {};
		\node [style=none] (522) at (1, 0) {};
		\node [style=none] (523) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 0, in=90, out=-90] (430.center) to (432.center);
		\draw [style=new edge style 0, in=90, out=-90] (429.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw [style=new edge style 0] (431.center) to (434.center);
		\draw [style=new edge style 0] (432.center) to (434.center);
		\draw [style=new edge style 0, in=90, out=-90] (438.center) to (436.center);
		\draw [style=new edge style 0, in=90, out=-90] (437.center) to (435.center);
		\draw [style=new edge style 4] (439.center) to (440.center);
		\draw [style={morphism_shade}] (441.center)
			 to (443.center)
			 to (444.center)
			 to (442.center)
			 to cycle;
		\draw (447.center) to (445.center);
		\draw (448.center) to (446.center);
		\draw [style={hole_shade}] (454.center)
			 to (453.center)
			 to (452.center)
			 to (449.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (456.center) to (455.center);
		\draw [style=new edge style 0] (458.center) to (457.center);
		\draw (463.center) to (464.center);
		\draw (463.center) to (465.center);
		\draw (463.center) to (462.center);
		\draw (466.center) to (468.center);
		\draw (468.center) to (467.center);
		\draw [bend left=90, looseness=1.75] (462.center) to (469.center);
		\draw [bend right=90, looseness=1.75] (462.center) to (469.center);
		\draw [style=dottededge] (470.center) to (473.center);
		\draw [style=dottededge] (472.center) to (473.center);
		\draw [style=dottededge] (470.center) to (471.center);
		\draw [style=dottededge] (471.center) to (472.center);
		\draw [style=double edge] (474.center) to (475.center);
		\draw [style=double edge] (475.center) to (476.center);
		\draw [style=double edge] (476.center) to (477.center);
		\draw [style=double edge] (477.center) to (474.center);
		\draw [style={morphism_shade}] (480.center)
			 to (482.center)
			 to (483.center)
			 to (481.center)
			 to cycle;
		\draw (486.center) to (484.center);
		\draw (487.center) to (485.center);
		\draw [style={hole_shade}] (493.center)
			 to (492.center)
			 to (491.center)
			 to (488.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (495.center) to (494.center);
		\draw [style=new edge style 0] (497.center) to (496.center);
		\draw (502.center) to (503.center);
		\draw (502.center) to (504.center);
		\draw (502.center) to (501.center);
		\draw (505.center) to (507.center);
		\draw (507.center) to (506.center);
		\draw [bend right=90, looseness=1.75] (501.center) to (508.center);
		\draw [bend left=90, looseness=1.75] (501.center) to (508.center);
		\draw [style=dottededge] (509.center) to (512.center);
		\draw [style=dottededge] (511.center) to (512.center);
		\draw [style=dottededge] (509.center) to (510.center);
		\draw [style=dottededge] (510.center) to (511.center);
		\draw [style=double edge] (513.center) to (514.center);
		\draw [style=double edge] (514.center) to (515.center);
		\draw [style=double edge] (515.center) to (516.center);
		\draw [style=double edge] (516.center) to (513.center);
		\draw [style=new edge style 0] (521.center) to (520.center);
		\draw [style=new edge style 4] (522.center) to (523.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/duoidal_cartoon_2.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1, 1.75) {};
		\node [style=none] (220) at (1, 1.75) {};
		\node [style=none] (245) at (-1, 0.5) {};
		\node [style=none] (246) at (1, 0.5) {};
		\node [style=none] (247) at (0, 0) {};
		\node [style=none] (308) at (0, 0.5) {};
		\node [style=none] (309) at (-1, 2.5) {};
		\node [style=none] (311) at (1, 2.5) {};
		\node [style=none] (312) at (-1, 3.75) {};
		\node [style=none] (313) at (1, 3.75) {};
		\node [style=none] (314) at (0, 4.5) {};
		\node [style=none] (325) at (0, 3.75) {};
		\node [style=none] (326) at (-2.75, 3) {};
		\node [style=none] (327) at (-2.75, 1.25) {};
		\node [style=none] (328) at (-1.25, 3) {};
		\node [style=none] (329) at (-1.25, 1.25) {};
		\node [style=none] (330) at (-2.5, 3.25) {};
		\node [style=none] (331) at (-2.5, 1.025) {};
		\node [style=none] (332) at (-2.5, 3) {};
		\node [style=none] (333) at (-2.5, 1.25) {};
		\node [style=none] (334) at (-1.5, 2.75) {};
		\node [style=none] (335) at (-2.25, 2.75) {};
		\node [style=none] (336) at (-2.25, 2.25) {};
		\node [style=none] (337) at (-2.5, 2.75) {};
		\node [style=none] (338) at (-2.5, 2.25) {};
		\node [style=none] (339) at (-1.5, 2.25) {};
		\node [style=none] (340) at (-1, 1.75) {};
		\node [style=none] (341) at (-1.5, 1.75) {};
		\node [style=none] (342) at (-1.5, 2.5) {};
		\node [style=none] (343) at (-1, 2.5) {};
		\node [style={black_dot}] (344) at (-2.25, 1.75) {};
		\node [style={white_dot}] (345) at (-2, 1.75) {};
		\node [style=X] (346) at (-1.75, 1.75) {};
		\node [style=none] (347) at (-0.75, 2.3) {};
		\node [style=none] (348) at (-0.75, 2.075) {};
		\node [style=none] (349) at (-0.85, 1.775) {};
		\node [style=none] (350) at (-0.65, 1.775) {};
		\node [style=none] (351) at (-1, 2.075) {};
		\node [style=none] (352) at (-0.5, 2.075) {};
		\node [style=none] (353) at (-0.75, 2.25) {};
		\node [style=none] (354) at (-0.75, 2.575) {};
		\node [style=none] (355) at (-1.25, 3) {};
		\node [style=none] (356) at (-1.25, 1.25) {};
		\node [style=none] (357) at (-0.25, 1.25) {};
		\node [style=none] (358) at (-0.25, 3) {};
		\node [style=none] (359) at (-2.75, 3) {};
		\node [style=none] (360) at (-1.25, 3) {};
		\node [style=none] (361) at (-1.25, 1.25) {};
		\node [style=none] (362) at (-2.75, 1.25) {};
		\node [style=none] (379) at (2.75, 3) {};
		\node [style=none] (380) at (2.75, 1.25) {};
		\node [style=none] (381) at (1.25, 3) {};
		\node [style=none] (382) at (1.25, 1.25) {};
		\node [style=none] (383) at (2.5, 3.25) {};
		\node [style=none] (384) at (2.5, 1.025) {};
		\node [style=none] (385) at (2.5, 3) {};
		\node [style=none] (386) at (2.5, 1.25) {};
		\node [style=none] (387) at (1.5, 2.75) {};
		\node [style=none] (388) at (2.25, 2.75) {};
		\node [style=none] (389) at (2.25, 2.25) {};
		\node [style=none] (390) at (2.5, 2.75) {};
		\node [style=none] (391) at (2.5, 2.25) {};
		\node [style=none] (392) at (1.5, 2.25) {};
		\node [style=none] (393) at (1, 1.75) {};
		\node [style=none] (394) at (1.5, 1.75) {};
		\node [style=none] (395) at (1.5, 2.5) {};
		\node [style=none] (396) at (1, 2.5) {};
		\node [style={black_dot}] (397) at (2.25, 1.75) {};
		\node [style={white_dot}] (398) at (2, 1.75) {};
		\node [style=X] (399) at (1.75, 1.75) {};
		\node [style=none] (400) at (0.75, 2.3) {};
		\node [style=none] (401) at (0.75, 2.075) {};
		\node [style=none] (402) at (0.85, 1.775) {};
		\node [style=none] (403) at (0.65, 1.775) {};
		\node [style=none] (404) at (1, 2.075) {};
		\node [style=none] (405) at (0.5, 2.075) {};
		\node [style=none] (406) at (0.75, 2.25) {};
		\node [style=none] (407) at (0.75, 2.575) {};
		\node [style=none] (408) at (1.25, 3) {};
		\node [style=none] (409) at (1.25, 1.25) {};
		\node [style=none] (410) at (0.25, 1.25) {};
		\node [style=none] (411) at (0.25, 3) {};
		\node [style=none] (412) at (2.75, 3) {};
		\node [style=none] (413) at (1.25, 3) {};
		\node [style=none] (414) at (1.25, 1.25) {};
		\node [style=none] (415) at (2.75, 1.25) {};
		\node [style=none] (421) at (0.5, 2.075) {};
		\node [style=none] (428) at (2.25, 3) {};
		\node [style=none] (429) at (-1, -2.5) {};
		\node [style=none] (430) at (1, -2.5) {};
		\node [style=none] (431) at (-1, -3.75) {};
		\node [style=none] (432) at (1, -3.75) {};
		\node [style=none] (433) at (0, -4.5) {};
		\node [style=none] (434) at (0, -3.75) {};
		\node [style=none] (435) at (-1, -1.75) {};
		\node [style=none] (436) at (1, -1.75) {};
		\node [style=none] (437) at (-1, -0.5) {};
		\node [style=none] (438) at (1, -0.5) {};
		\node [style=none] (439) at (0, 0) {};
		\node [style=none] (440) at (0, -0.5) {};
		\node [style=none] (441) at (-2.75, -1.25) {};
		\node [style=none] (442) at (-2.75, -3) {};
		\node [style=none] (443) at (-1.25, -1.25) {};
		\node [style=none] (444) at (-1.25, -3) {};
		\node [style=none] (445) at (-2.5, -1) {};
		\node [style=none] (446) at (-2.5, -3.225) {};
		\node [style=none] (447) at (-2.5, -1.25) {};
		\node [style=none] (448) at (-2.5, -3) {};
		\node [style=none] (449) at (-1.5, -1.5) {};
		\node [style=none] (450) at (-2.25, -1.5) {};
		\node [style=none] (451) at (-2.25, -2) {};
		\node [style=none] (452) at (-2.5, -1.5) {};
		\node [style=none] (453) at (-2.5, -2) {};
		\node [style=none] (454) at (-1.5, -2) {};
		\node [style=none] (455) at (-1, -2.5) {};
		\node [style=none] (456) at (-1.5, -2.5) {};
		\node [style=none] (457) at (-1.5, -1.75) {};
		\node [style=none] (458) at (-1, -1.75) {};
		\node [style={black_dot}] (459) at (-2.25, -2.5) {};
		\node [style={white_dot}] (460) at (-2, -2.5) {};
		\node [style=X] (461) at (-1.75, -2.5) {};
		\node [style=none] (462) at (-0.75, -1.95) {};
		\node [style=none] (463) at (-0.75, -2.175) {};
		\node [style=none] (464) at (-0.85, -2.475) {};
		\node [style=none] (465) at (-0.65, -2.475) {};
		\node [style=none] (466) at (-1, -2.175) {};
		\node [style=none] (467) at (-0.5, -2.175) {};
		\node [style=none] (468) at (-0.75, -2) {};
		\node [style=none] (469) at (-0.75, -1.675) {};
		\node [style=none] (470) at (-1.25, -1.25) {};
		\node [style=none] (471) at (-1.25, -3) {};
		\node [style=none] (472) at (-0.25, -3) {};
		\node [style=none] (473) at (-0.25, -1.25) {};
		\node [style=none] (474) at (-2.75, -1.25) {};
		\node [style=none] (475) at (-1.25, -1.25) {};
		\node [style=none] (476) at (-1.25, -3) {};
		\node [style=none] (477) at (-2.75, -3) {};
		\node [style=none] (480) at (2.75, -1.25) {};
		\node [style=none] (481) at (2.75, -3) {};
		\node [style=none] (482) at (1.25, -1.25) {};
		\node [style=none] (483) at (1.25, -3) {};
		\node [style=none] (484) at (2.5, -1) {};
		\node [style=none] (485) at (2.5, -3.225) {};
		\node [style=none] (486) at (2.5, -1.25) {};
		\node [style=none] (487) at (2.5, -3) {};
		\node [style=none] (488) at (1.5, -1.5) {};
		\node [style=none] (489) at (2.25, -1.5) {};
		\node [style=none] (490) at (2.25, -2) {};
		\node [style=none] (491) at (2.5, -1.5) {};
		\node [style=none] (492) at (2.5, -2) {};
		\node [style=none] (493) at (1.5, -2) {};
		\node [style=none] (494) at (1, -2.5) {};
		\node [style=none] (495) at (1.5, -2.5) {};
		\node [style=none] (496) at (1.5, -1.75) {};
		\node [style=none] (497) at (1, -1.75) {};
		\node [style={black_dot}] (498) at (2.25, -2.5) {};
		\node [style={white_dot}] (499) at (2, -2.5) {};
		\node [style=X] (500) at (1.75, -2.5) {};
		\node [style=none] (501) at (0.75, -1.95) {};
		\node [style=none] (502) at (0.75, -2.175) {};
		\node [style=none] (503) at (0.85, -2.475) {};
		\node [style=none] (504) at (0.65, -2.475) {};
		\node [style=none] (505) at (1, -2.175) {};
		\node [style=none] (506) at (0.5, -2.175) {};
		\node [style=none] (507) at (0.75, -2) {};
		\node [style=none] (508) at (0.75, -1.675) {};
		\node [style=none] (509) at (1.25, -1.25) {};
		\node [style=none] (510) at (1.25, -3) {};
		\node [style=none] (511) at (0.25, -3) {};
		\node [style=none] (512) at (0.25, -1.25) {};
		\node [style=none] (513) at (2.75, -1.25) {};
		\node [style=none] (514) at (1.25, -1.25) {};
		\node [style=none] (515) at (1.25, -3) {};
		\node [style=none] (516) at (2.75, -3) {};
		\node [style=none] (517) at (0.5, -2.175) {};
		\node [style=none] (519) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style=new edge style 0, in=90, out=-90] (430.center) to (432.center);
		\draw [style=new edge style 0, in=90, out=-90] (429.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw [style=new edge style 0] (431.center) to (434.center);
		\draw [style=new edge style 0] (432.center) to (434.center);
		\draw [style=new edge style 0, in=90, out=-90] (438.center) to (436.center);
		\draw [style=new edge style 0, in=90, out=-90] (437.center) to (435.center);
		\draw [style=new edge style 4] (439.center) to (440.center);
		\draw [style=new edge style 0] (440.center) to (437.center);
		\draw [style=new edge style 0] (440.center) to (438.center);
		\draw [style={morphism_shade}] (441.center)
			 to (443.center)
			 to (444.center)
			 to (442.center)
			 to cycle;
		\draw (447.center) to (445.center);
		\draw (448.center) to (446.center);
		\draw [style={hole_shade}] (454.center)
			 to (453.center)
			 to (452.center)
			 to (449.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (456.center) to (455.center);
		\draw [style=new edge style 0] (458.center) to (457.center);
		\draw (463.center) to (464.center);
		\draw (463.center) to (465.center);
		\draw (463.center) to (462.center);
		\draw (466.center) to (468.center);
		\draw (468.center) to (467.center);
		\draw [bend left=90, looseness=1.75] (462.center) to (469.center);
		\draw [bend right=90, looseness=1.75] (462.center) to (469.center);
		\draw [style=dottededge] (470.center) to (473.center);
		\draw [style=dottededge] (472.center) to (473.center);
		\draw [style=dottededge] (470.center) to (471.center);
		\draw [style=dottededge] (471.center) to (472.center);
		\draw [style=double edge] (474.center) to (475.center);
		\draw [style=double edge] (475.center) to (476.center);
		\draw [style=double edge] (476.center) to (477.center);
		\draw [style=double edge] (477.center) to (474.center);
		\draw [style={morphism_shade}] (480.center)
			 to (482.center)
			 to (483.center)
			 to (481.center)
			 to cycle;
		\draw (486.center) to (484.center);
		\draw (487.center) to (485.center);
		\draw [style={hole_shade}] (493.center)
			 to (492.center)
			 to (491.center)
			 to (488.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (495.center) to (494.center);
		\draw [style=new edge style 0] (497.center) to (496.center);
		\draw (502.center) to (503.center);
		\draw (502.center) to (504.center);
		\draw (502.center) to (501.center);
		\draw (505.center) to (507.center);
		\draw (507.center) to (506.center);
		\draw [bend right=90, looseness=1.75] (501.center) to (508.center);
		\draw [bend left=90, looseness=1.75] (501.center) to (508.center);
		\draw [style=dottededge] (509.center) to (512.center);
		\draw [style=dottededge] (511.center) to (512.center);
		\draw [style=dottededge] (509.center) to (510.center);
		\draw [style=dottededge] (510.center) to (511.center);
		\draw [style=double edge] (513.center) to (514.center);
		\draw [style=double edge] (514.center) to (515.center);
		\draw [style=double edge] (515.center) to (516.center);
		\draw [style=double edge] (516.center) to (513.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (1.75, 2.45) {};
		\node [style=none] (111) at (1.5, 3.45) {};
		\node [style=none] (118) at (0, 0.8) {};
		\node [style=none] (119) at (0, 0.075) {};
		\node [style=none] (120) at (-0.1, -0.475) {};
		\node [style=none] (121) at (0.1, -0.475) {};
		\node [style=none] (122) at (-0.5, 0.575) {};
		\node [style=none] (123) at (0.5, 0.575) {};
		\node [style=none] (124) at (0, 0.5) {};
		\node [style=none] (125) at (0, 1.325) {};
		\node [style=none] (127) at (0.25, 3.075) {};
		\node [style=none] (128) at (1.5, 3.525) {};
		\node [style=none] (129) at (0.5, 4.075) {};
		\node [style=none] (130) at (-2.75, 4.25) {${ \footnotesize \mathbf{b}}$};
		\node [style=none] (138) at (-4.325, 2.75) {};
		\node [style=none] (139) at (-4.325, 2) {};
		\node [style=none] (155) at (-4.75, 2) {};
		\node [style=none] (156) at (-4.75, -1.5) {};
		\node [style=none] (157) at (-2.25, 2) {};
		\node [style=none] (158) at (-2.25, -1.5) {};
		\node [style=none] (163) at (-4, 4) {$\phi$};
		\node [style=none] (164) at (-4.25, -1.5) {};
		\node [style=none] (165) at (-4.25, -2.25) {};
		\node [style=none] (166) at (0.75, 2) {};
		\node [style=none] (167) at (0.75, -1.5) {};
		\node [style={qwhite_dot}] (168) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 4, bend left=15, looseness=0.75] (111.center) to (109.center);
		\draw [in=90, out=-105] (119.center) to (120.center);
		\draw [in=90, out=-75] (119.center) to (121.center);
		\draw (119.center) to (118.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (118.center) to (125.center);
		\draw [bend right=90, looseness=1.75] (118.center) to (125.center);
		\draw [style=new edge style 4, bend left=15, looseness=0.75] (129.center) to (127.center);
		\draw [style=new edge style 0] (138.center) to (139.center);
		\draw [style={morphism_shade}] (155.center)
			 to (157.center)
			 to (158.center)
			 to (156.center)
			 to cycle;
		\draw [style=new edge style 0] (164.center) to (165.center);
		\draw (157.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1.25) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1.25) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.725) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1.25) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (143) at (3, 2) {};
		\node [style=none] (144) at (3, -1.25) {};
		\node [style=none] (145) at (1, -0.25) {};
		\node [style=none] (146) at (-1.25, -0.25) {};
		\node [style=none] (147) at (-1.25, 1.25) {};
		\node [style=none] (148) at (-0.5, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.25) {};
		\node [style={white_dot}] (151) at (-2.25, -0.25) {};
		\node [style=X] (152) at (-1.75, -0.25) {};
		\node [style=none] (153) at (-2.25, -0.75) {${ \small\texttt{choice}}$};
		\node [style=none] (154) at (2, 0.55) {};
		\node [style=none] (155) at (2, -0.425) {};
		\node [style=none] (156) at (1.65, -0.725) {};
		\node [style=none] (157) at (2.35, -0.725) {};
		\node [style=none] (158) at (1.25, -0.175) {};
		\node [style=none] (159) at (1.25, 0.575) {};
		\node [style=none] (160) at (2, 0) {};
		\node [style=none] (161) at (2, 1.325) {};
		\node [style=none] (162) at (2.25, 0.575) {};
		\node [style=none] (164) at (-0.25, 0.75) {};
		\node [style=none] (165) at (-0.25, 1.75) {};
		\node [style=none] (166) at (0.5, 1.75) {};
		\node [style=none] (167) at (0.5, 0.75) {};
		\node [style=none] (168) at (0, 1.25) {};
		\node [style=none] (169) at (0.25, 1.25) {};
		\node [style=none] (170) at (0, 1) {};
		\node [style=none] (171) at (0.25, 1) {};
		\node [style=none] (173) at (0, 1.5) {};
		\node [style=none] (174) at (0.25, 1.5) {};
		\node [style=none] (177) at (1.5, 0.5) {};
		\node [style=none] (178) at (1.25, 0.25) {};
		\node [style=none] (179) at (0.75, 1.25) {};
		\node [style=none] (180) at (0.5, 1) {};
		\node [style=none] (183) at (0.75, 1.25) {};
		\node [style=none] (186) at (0.5, 1) {};
		\node [style=none] (187) at (0.35, 1.375) {};
		\node [style=none] (188) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=dottededge] (125.center) to (143.center);
		\draw [style=dottededge] (143.center) to (144.center);
		\draw [style=dottededge] (144.center) to (126.center);
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (155.center) to (156.center);
		\draw (155.center) to (157.center);
		\draw (155.center) to (154.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw [bend left=90, looseness=1.75] (154.center) to (161.center);
		\draw [bend right=90, looseness=1.75] (154.center) to (161.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw [style=dottededge] (168.center) to (169.center);
		\draw [style=dottededge] (170.center) to (171.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style={morphism_shade}] (177.center)
			 to (179.center)
			 to (180.center)
			 to (178.center)
			 to cycle;
		\draw [style={hole_shade}] (188.center)
			 to (187.center)
			 to (186.center)
			 to (183.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_3.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1.25) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1.25) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.725) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1.25) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (143) at (2.75, 2) {};
		\node [style=none] (144) at (2.75, -1.25) {};
		\node [style=none] (145) at (0, -0.25) {};
		\node [style=none] (146) at (-1.25, -0.25) {};
		\node [style=none] (147) at (-1.25, 1.25) {};
		\node [style=none] (148) at (0, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.25) {};
		\node [style={white_dot}] (151) at (-2.25, -0.25) {};
		\node [style=X] (152) at (-1.75, -0.25) {};
		\node [style=none] (153) at (-2.25, -0.75) {${ \small\texttt{choice}}$};
		\node [style=none] (154) at (1, 1.05) {};
		\node [style=none] (155) at (1, 0.075) {};
		\node [style=none] (156) at (0.65, -0.725) {};
		\node [style=none] (157) at (1.35, -0.725) {};
		\node [style=none] (158) at (0.5, 0.575) {};
		\node [style=none] (159) at (1.5, 0.575) {};
		\node [style=none] (160) at (1, 0.75) {};
		\node [style=none] (161) at (1, 1.575) {};
		\node [style=none] (162) at (1.25, 1.325) {};
		\node [style=none] (163) at (1.5, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=dottededge] (125.center) to (143.center);
		\draw [style=dottededge] (143.center) to (144.center);
		\draw [style=dottededge] (144.center) to (126.center);
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw [in=60, out=-120] (155.center) to (156.center);
		\draw [in=120, out=-60] (155.center) to (157.center);
		\draw (155.center) to (154.center);
		\draw [in=240, out=60] (158.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw [bend left=90, looseness=1.75] (154.center) to (161.center);
		\draw [bend right=90, looseness=1.75] (154.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_4.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1.25) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1.25) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.725) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1.25) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (143) at (3, 2) {};
		\node [style=none] (144) at (3, -1.25) {};
		\node [style=none] (145) at (1, -0.25) {};
		\node [style=none] (146) at (-1.25, -0.25) {};
		\node [style=none] (147) at (-1.25, 1.25) {};
		\node [style=none] (148) at (-0.5, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.25) {};
		\node [style={white_dot}] (151) at (-2.25, -0.25) {};
		\node [style=X] (152) at (-1.75, -0.25) {};
		\node [style=none] (153) at (-2.25, -0.75) {${ \small\texttt{choice}}$};
		\node [style=none] (154) at (1.75, 0.55) {};
		\node [style=none] (155) at (1.75, -0.425) {};
		\node [style=none] (156) at (1.4, -0.975) {};
		\node [style=none] (157) at (2.1, -0.975) {};
		\node [style=none] (158) at (1.2, -0.25) {};
		\node [style=none] (159) at (1.175, 0.125) {};
		\node [style=none] (160) at (1.75, 0) {};
		\node [style=none] (161) at (1.75, 1.075) {};
		\node [style=none] (162) at (2, 0.575) {};
		\node [style=none] (164) at (-0.25, 0.75) {};
		\node [style=none] (165) at (-0.25, 1.75) {};
		\node [style=none] (166) at (0.5, 1.75) {};
		\node [style=none] (167) at (0.5, 0.75) {};
		\node [style=none] (168) at (0, 1.25) {};
		\node [style=none] (169) at (0.25, 1.25) {};
		\node [style=none] (170) at (0, 1) {};
		\node [style=none] (171) at (0.25, 1) {};
		\node [style=none] (173) at (0, 1.5) {};
		\node [style=none] (174) at (0.25, 1.5) {};
		\node [style=none] (177) at (1.25, 0.25) {};
		\node [style=none] (178) at (1, 0) {};
		\node [style=none] (179) at (0.75, 0.75) {};
		\node [style=none] (180) at (0.5, 0.5) {};
		\node [style=none] (183) at (0.5, 0.5) {};
		\node [style=none] (186) at (0.5, 0.5) {};
		\node [style=none] (187) at (0.35, 0.875) {};
		\node [style=none] (188) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=dottededge] (125.center) to (143.center);
		\draw [style=dottededge] (143.center) to (144.center);
		\draw [style=dottededge] (144.center) to (126.center);
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (155.center) to (156.center);
		\draw (155.center) to (157.center);
		\draw (155.center) to (154.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw [bend left=90, looseness=1.75] (154.center) to (161.center);
		\draw [bend right=90, looseness=1.75] (154.center) to (161.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw [style=dottededge] (168.center) to (169.center);
		\draw [style=dottededge] (170.center) to (171.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style={morphism_shade}] (177.center)
			 to (179.center)
			 to (180.center)
			 to (178.center)
			 to cycle;
		\draw [style={hole_shade}] (188.center)
			 to (187.center)
			 to (186.center)
			 to (183.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_5.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1.25) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1.25) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.725) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1.25) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (143) at (3, 2) {};
		\node [style=none] (144) at (3, -1.25) {};
		\node [style=none] (145) at (1, -0.25) {};
		\node [style=none] (146) at (-1.25, -0.25) {};
		\node [style=none] (147) at (-1.25, 1.25) {};
		\node [style=none] (148) at (-0.5, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.25) {};
		\node [style={white_dot}] (151) at (-2.25, -0.25) {};
		\node [style=X] (152) at (-1.75, -0.25) {};
		\node [style=none] (153) at (-2.25, -0.75) {${ \small\texttt{choice}}$};
		\node [style=none] (154) at (1.75, 0.3) {};
		\node [style=none] (155) at (1.75, -0.425) {};
		\node [style=none] (156) at (1.65, -0.725) {};
		\node [style=none] (157) at (2.1, -0.725) {};
		\node [style=none] (158) at (2.2, 0.25) {};
		\node [style=none] (159) at (1.175, 0.125) {};
		\node [style=none] (160) at (1.75, 0) {};
		\node [style=none] (161) at (1.75, 0.825) {};
		\node [style=none] (162) at (2, 0.325) {};
		\node [style=none] (164) at (-0.25, 0.75) {};
		\node [style=none] (165) at (-0.25, 1.75) {};
		\node [style=none] (166) at (0.5, 1.75) {};
		\node [style=none] (167) at (0.5, 0.75) {};
		\node [style=none] (168) at (0, 1.25) {};
		\node [style=none] (169) at (0.25, 1.25) {};
		\node [style=none] (170) at (0, 1) {};
		\node [style=none] (171) at (0.25, 1) {};
		\node [style=none] (173) at (0, 1.5) {};
		\node [style=none] (174) at (0.25, 1.5) {};
		\node [style=none] (177) at (1.25, 0.25) {};
		\node [style=none] (178) at (1, 0) {};
		\node [style=none] (179) at (0.75, 0.75) {};
		\node [style=none] (180) at (0.5, 0.5) {};
		\node [style=none] (183) at (0.5, 0.5) {};
		\node [style=none] (186) at (0.5, 0.5) {};
		\node [style=none] (187) at (0.35, 0.875) {};
		\node [style=none] (188) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=dottededge] (125.center) to (143.center);
		\draw [style=dottededge] (143.center) to (144.center);
		\draw [style=dottededge] (144.center) to (126.center);
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (155.center) to (156.center);
		\draw (155.center) to (157.center);
		\draw (155.center) to (154.center);
		\draw (158.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw [bend left=90, looseness=1.75] (154.center) to (161.center);
		\draw [bend right=90, looseness=1.75] (154.center) to (161.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw [style=dottededge] (168.center) to (169.center);
		\draw [style=dottededge] (170.center) to (171.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style={morphism_shade}] (177.center)
			 to (179.center)
			 to (180.center)
			 to (178.center)
			 to cycle;
		\draw [style={hole_shade}] (188.center)
			 to (187.center)
			 to (186.center)
			 to (183.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_6.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.475) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (145) at (0.25, 0) {};
		\node [style=none] (146) at (-1, 0) {};
		\node [style=none] (147) at (-1, 1.25) {};
		\node [style=none] (148) at (0.25, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, 0) {};
		\node [style={white_dot}] (151) at (-2.25, 0) {};
		\node [style=X] (152) at (-1.75, 0) {};
		\node [style=none] (153) at (-2.25, -0.5) {${ \small\texttt{choice}}$};
		\node [style=none] (164) at (0.5, 0.75) {};
		\node [style=none] (165) at (0.5, 1.75) {};
		\node [style=none] (166) at (1.25, 1.75) {};
		\node [style=none] (167) at (1.25, 0.75) {};
		\node [style=none] (168) at (0.75, 1.25) {};
		\node [style=none] (169) at (1, 1.25) {};
		\node [style=none] (170) at (0.75, 1) {};
		\node [style=none] (171) at (1, 1) {};
		\node [style=none] (173) at (0.75, 1.5) {};
		\node [style=none] (174) at (1, 1.5) {};
		\node [style=none] (177) at (1.95, 0.5) {};
		\node [style=none] (178) at (1.75, 0.3) {};
		\node [style=none] (179) at (1.5, 0.95) {};
		\node [style=none] (180) at (1.3, 0.75) {};
		\node [style=none] (183) at (1.3, 0.75) {};
		\node [style=none] (186) at (1.3, 0.75) {};
		\node [style=none] (187) at (1.15, 1.075) {};
		\node [style=none] (188) at (1.5, 0.95) {};
		\node [style=none] (189) at (0.55, 0) {\textbf{?}};
		\node [style=none] (190) at (2.5, 0.8) {};
		\node [style=none] (191) at (2.5, 0.075) {};
		\node [style=none] (192) at (2.15, -0.475) {};
		\node [style=none] (193) at (2.85, -0.475) {};
		\node [style=none] (194) at (2, 0.325) {};
		\node [style=none] (195) at (3, 0.325) {};
		\node [style=none] (196) at (2.5, 0.5) {};
		\node [style=none] (197) at (2.5, 1.325) {};
		\node [style=none] (198) at (-0.75, 2) {};
		\node [style=none] (199) at (-0.75, -1) {};
		\node [style=none] (200) at (3.25, -1) {};
		\node [style=none] (201) at (3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw [style=dottededge] (168.center) to (169.center);
		\draw [style=dottededge] (170.center) to (171.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style={morphism_shade}] (177.center)
			 to (179.center)
			 to (180.center)
			 to (178.center)
			 to cycle;
		\draw [style={hole_shade}] (188.center)
			 to (187.center)
			 to (186.center)
			 to (183.center)
			 to cycle;
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_7.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1.5) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1.5) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.975) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1.5) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (145) at (0.5, -0.5) {};
		\node [style=none] (146) at (-1, -0.5) {};
		\node [style=none] (147) at (-1, 1.25) {};
		\node [style=none] (148) at (0.25, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.5) {};
		\node [style={white_dot}] (151) at (-2.25, -0.5) {};
		\node [style=X] (152) at (-1.75, -0.5) {};
		\node [style=none] (153) at (-2.25, -1) {${ \small\texttt{choice}}$};
		\node [style=none] (164) at (0.5, 0.75) {};
		\node [style=none] (165) at (0.5, 1.75) {};
		\node [style=none] (166) at (1.25, 1.75) {};
		\node [style=none] (167) at (1.25, 0.75) {};
		\node [style=none] (168) at (0.75, 1.25) {};
		\node [style=none] (169) at (1, 1.25) {};
		\node [style=none] (170) at (0.75, 1) {};
		\node [style=none] (171) at (1, 1) {};
		\node [style=none] (173) at (0.75, 1.5) {};
		\node [style=none] (174) at (1, 1.5) {};
		\node [style=none] (177) at (-0.0999996, 0.5) {};
		\node [style=none] (178) at (0.1, 0.3) {};
		\node [style=none] (179) at (0.35, 0.95) {};
		\node [style=none] (180) at (0.55, 0.75) {};
		\node [style=none] (183) at (0.55, 0.75) {};
		\node [style=none] (186) at (0.65, 1.05) {};
		\node [style=none] (187) at (0.65, 1.05) {};
		\node [style=none] (188) at (0.35, 0.95) {};
		\node [style=none] (189) at (0.8, -0.5) {\textbf{?}};
		\node [style=none] (190) at (1.75, 0.05) {};
		\node [style=none] (191) at (1.75, -0.675) {};
		\node [style=none] (192) at (1.4, -1.225) {};
		\node [style=none] (193) at (2.1, -1.225) {};
		\node [style=none] (194) at (1.25, -0.425) {};
		\node [style=none] (195) at (2.25, -0.425) {};
		\node [style=none] (196) at (1.75, -0.25) {};
		\node [style=none] (197) at (1.75, 0.575) {};
		\node [style=none] (198) at (-0.75, 2) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (2.75, -1.5) {};
		\node [style=none] (201) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw [style=dottededge] (168.center) to (169.center);
		\draw [style=dottededge] (170.center) to (171.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style={morphism_shade}] (177.center)
			 to (179.center)
			 to (180.center)
			 to (178.center)
			 to cycle;
		\draw [style={hole_shade}] (188.center)
			 to (187.center)
			 to (186.center)
			 to (183.center)
			 to cycle;
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_final.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 1.75) {};
		\node [style=none] (124) at (-3.75, -1.5) {};
		\node [style=none] (125) at (-0.75, 1.75) {};
		\node [style=none] (126) at (-0.75, -1.5) {};
		\node [style=none] (127) at (-3.5, 2.25) {};
		\node [style=none] (128) at (-3.5, -1.975) {};
		\node [style=none] (129) at (-3.5, 1.75) {};
		\node [style=none] (130) at (-3.5, -1.5) {};
		\node [style=none] (131) at (-1.25, 1.25) {};
		\node [style=none] (132) at (-2.5, 1.25) {};
		\node [style=none] (133) at (-2.5, 0.75) {};
		\node [style=none] (134) at (-3.25, 1.25) {};
		\node [style=none] (135) at (-3.25, 0.75) {};
		\node [style=none] (136) at (-1.25, 0.75) {};
		\node [style=none] (145) at (-0.25, -0.75) {};
		\node [style=none] (146) at (-1.25, -0.75) {};
		\node [style=none] (147) at (-1.25, 1) {};
		\node [style=none] (148) at (-0.25, 1) {};
		\node [style=none] (149) at (-2.25, 1) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.5) {};
		\node [style={white_dot}] (151) at (-2.25, -0.5) {};
		\node [style=X] (152) at (-1.75, -0.5) {};
		\node [style=none] (153) at (-2.25, -1) {${ \small\texttt{choice}}$};
		\node [style=none] (190) at (0.5, 0.55) {};
		\node [style=none] (191) at (0.5, -0.175) {};
		\node [style=none] (192) at (0.15, -0.725) {};
		\node [style=none] (193) at (0.85, -0.725) {};
		\node [style=none] (194) at (0, 0.075) {};
		\node [style=none] (195) at (1, 0.075) {};
		\node [style=none] (196) at (0.5, 0.25) {};
		\node [style=none] (197) at (0.5, 1.075) {};
		\node [style=none] (198) at (-0.75, 1.75) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 1.75) {};
		\node [style=none] (202) at (-3.75, 1.75) {};
		\node [style=none] (203) at (-0.75, 1.75) {};
		\node [style=none] (204) at (-0.75, -1.5) {};
		\node [style=none] (205) at (-3.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_final_2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2.5, 1.375) {};
		\node [style=none] (124) at (-2.5, -1.375) {};
		\node [style=none] (125) at (0, 1.375) {};
		\node [style=none] (126) at (0, -1.375) {};
		\node [style=none] (127) at (-2.25, 1.875) {};
		\node [style=none] (128) at (-2.25, -1.85) {};
		\node [style=none] (129) at (-2.25, 1.375) {};
		\node [style=none] (130) at (-2.25, -1.375) {};
		\node [style=none] (131) at (-0.25, 0.875) {};
		\node [style=none] (132) at (-1.25, 0.875) {};
		\node [style=none] (133) at (-1.25, 0.375) {};
		\node [style=none] (134) at (-2.25, 0.875) {};
		\node [style=none] (135) at (-2.25, 0.375) {};
		\node [style=none] (136) at (-0.25, 0.375) {};
		\node [style=none] (145) at (0.5, -0.625) {};
		\node [style=none] (146) at (-0.5, -0.625) {};
		\node [style=none] (147) at (-0.25, 0.625) {};
		\node [style=none] (148) at (0.5, 0.625) {};
		\node [style=none] (149) at (-1.25, 0.625) {{\small \texttt{outcome}}};
		\node [style={black_dot}] (150) at (-1.75, -0.375) {};
		\node [style={white_dot}] (151) at (-1.25, -0.375) {};
		\node [style=X] (152) at (-0.75, -0.375) {};
		\node [style=none] (153) at (-1.25, -0.875) {{\small\texttt{choice}}};
		\node [style=none] (190) at (1.25, 0.375) {};
		\node [style=none] (191) at (1.25, -0.35) {};
		\node [style=none] (192) at (0.9, -0.9) {};
		\node [style=none] (193) at (1.6, -0.9) {};
		\node [style=none] (194) at (0.75, -0.1) {};
		\node [style=none] (195) at (1.75, -0.1) {};
		\node [style=none] (196) at (1.25, 0.075) {};
		\node [style=none] (197) at (1.25, 0.9) {};
		\node [style=none] (198) at (0, 1.375) {};
		\node [style=none] (199) at (0, -1.375) {};
		\node [style=none] (200) at (2.5, -1.375) {};
		\node [style=none] (201) at (2.5, 1.375) {};
		\node [style=none] (202) at (-2.5, 1.375) {};
		\node [style=none] (203) at (0, 1.375) {};
		\node [style=none] (204) at (0, -1.375) {};
		\node [style=none] (205) at (-2.5, -1.375) {};
		\node [style=none] (206) at (0.5, 1.875) {};
		\node [style=none] (207) at (0.5, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 0] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style=new edge style 4] (206.center) to (148.center);
		\draw [style=new edge style 0] (207.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/event_prof.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (208) at (-1.25, 0.2) {$P$};
		\node [style=none] (209) at (1.025, -1.875) {$\opcat{\cat{D}}$};
		\node [style=none] (210) at (0.95, 1.875) {$\cat{C}$};
		\node [style=none] (211) at (-2.5, 1.375) {};
		\node [style=none] (212) at (-2.5, -1.375) {};
		\node [style=none] (213) at (0, 1.375) {};
		\node [style=none] (214) at (0, -1.375) {};
		\node [style=none] (215) at (-2.25, 1.875) {};
		\node [style=none] (216) at (-2.25, -1.85) {};
		\node [style=none] (217) at (-2.25, 1.375) {};
		\node [style=none] (218) at (-2.25, -1.375) {};
		\node [style=none] (219) at (-0.25, 1.125) {};
		\node [style=none] (220) at (-1.25, 0.875) {};
		\node [style=none] (222) at (-2.25, 1.125) {};
		\node [style=none] (223) at (-2.25, 0.625) {};
		\node [style=none] (224) at (-0.25, 0.625) {};
		\node [style=none] (225) at (0.5, -0.625) {};
		\node [style=none] (226) at (-0.5, -0.625) {};
		\node [style=none] (227) at (-0.25, 0.875) {};
		\node [style=none] (228) at (0.5, 0.875) {};
		\node [style=none] (229) at (-1.25, 0.875) {{\small \texttt{outcome}}};
		\node [style={black_dot}] (230) at (-1.75, -0.375) {};
		\node [style={white_dot}] (231) at (-1.25, -0.375) {};
		\node [style=X] (232) at (-0.75, -0.375) {};
		\node [style=none] (233) at (-1.25, -0.875) {{\small\texttt{choice}}};
		\node [style=none] (234) at (1.25, 0.375) {};
		\node [style=none] (235) at (1.25, -0.35) {};
		\node [style=none] (236) at (0.9, -0.9) {};
		\node [style=none] (237) at (1.6, -0.9) {};
		\node [style=none] (238) at (0.75, -0.1) {};
		\node [style=none] (239) at (1.75, -0.1) {};
		\node [style=none] (240) at (1.25, 0.075) {};
		\node [style=none] (241) at (1.25, 0.9) {};
		\node [style=none] (242) at (0, 1.375) {};
		\node [style=none] (243) at (0, -1.375) {};
		\node [style=none] (244) at (2.5, -1.375) {};
		\node [style=none] (245) at (2.5, 1.375) {};
		\node [style=none] (246) at (-2.5, 1.375) {};
		\node [style=none] (247) at (0, 1.375) {};
		\node [style=none] (248) at (0, -1.375) {};
		\node [style=none] (249) at (-2.5, -1.375) {};
		\node [style=none] (250) at (0.5, 1.875) {};
		\node [style=none] (251) at (0.5, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (211.center)
			 to (213.center)
			 to (214.center)
			 to (212.center)
			 to cycle;
		\draw (217.center) to (215.center);
		\draw (218.center) to (216.center);
		\draw [style={hole_shade}] (224.center)
			 to (223.center)
			 to (222.center)
			 to (219.center)
			 to cycle;
		\draw [style=new edge style 4] (226.center) to (225.center);
		\draw [style=new edge style 0] (228.center) to (227.center);
		\draw (235.center) to (236.center);
		\draw (235.center) to (237.center);
		\draw (235.center) to (234.center);
		\draw (238.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw [bend left=90, looseness=1.75] (234.center) to (241.center);
		\draw [bend right=90, looseness=1.75] (234.center) to (241.center);
		\draw [style=dottededge] (242.center) to (245.center);
		\draw [style=dottededge] (244.center) to (245.center);
		\draw [style=dottededge] (242.center) to (243.center);
		\draw [style=dottededge] (243.center) to (244.center);
		\draw [style=double edge] (246.center) to (247.center);
		\draw [style=double edge] (247.center) to (248.center);
		\draw [style=double edge] (248.center) to (249.center);
		\draw [style=double edge] (249.center) to (246.center);
		\draw [style=new edge style 4] (250.center) to (228.center);
		\draw [style=new edge style 0] (251.center) to (225.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/eventgg.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.475) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (145) at (-0.25, -0.25) {};
		\node [style=none] (146) at (-1.25, -0.25) {};
		\node [style=none] (147) at (-1.25, 1.25) {};
		\node [style=none] (148) at (-0.25, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, 0) {};
		\node [style={white_dot}] (151) at (-2.25, 0) {};
		\node [style=X] (152) at (-1.75, 0) {};
		\node [style=none] (153) at (-2.25, -0.5) {${ \small\texttt{choice}}$};
		\node [style=none] (164) at (0, 0.75) {};
		\node [style=none] (165) at (0, 1.75) {};
		\node [style=none] (166) at (0.75, 1.75) {};
		\node [style=none] (167) at (0.75, 0.75) {};
		\node [style=none] (168) at (0.25, 1.25) {};
		\node [style=none] (169) at (0.5, 1.25) {};
		\node [style=none] (170) at (0.25, 1) {};
		\node [style=none] (171) at (0.5, 1) {};
		\node [style=none] (173) at (0.25, 1.5) {};
		\node [style=none] (174) at (0.5, 1.5) {};
		\node [style=none] (177) at (-0.6, 0.5) {};
		\node [style=none] (178) at (-0.4, 0.3) {};
		\node [style=none] (179) at (-0.15, 0.95) {};
		\node [style=none] (180) at (0.0500004, 0.75) {};
		\node [style=none] (183) at (0.0500004, 0.75) {};
		\node [style=none] (186) at (0.15, 1.05) {};
		\node [style=none] (187) at (0.15, 1.05) {};
		\node [style=none] (188) at (-0.15, 0.95) {};
		\node [style=none] (189) at (0.05, -0.25) {\textbf{?}};
		\node [style=none] (190) at (1.5, 0.8) {};
		\node [style=none] (191) at (1.5, 0.075) {};
		\node [style=none] (192) at (1.15, -0.475) {};
		\node [style=none] (193) at (1.85, -0.475) {};
		\node [style=none] (194) at (1, 0.325) {};
		\node [style=none] (195) at (2, 0.325) {};
		\node [style=none] (196) at (1.5, 0.5) {};
		\node [style=none] (197) at (1.5, 1.325) {};
		\node [style=none] (198) at (-0.75, 2) {};
		\node [style=none] (199) at (-0.75, -1) {};
		\node [style=none] (200) at (2.25, -1) {};
		\node [style=none] (201) at (2.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw [style=dottededge] (168.center) to (169.center);
		\draw [style=dottededge] (170.center) to (171.center);
		\draw [style=dottededge] (173.center) to (174.center);
		\draw [style={morphism_shade}] (177.center)
			 to (179.center)
			 to (180.center)
			 to (178.center)
			 to cycle;
		\draw [style={hole_shade}] (188.center)
			 to (187.center)
			 to (186.center)
			 to (183.center)
			 to cycle;
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/eventguy.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 2) {};
		\node [style=none] (124) at (-3.75, -1.25) {};
		\node [style=none] (125) at (-0.75, 2) {};
		\node [style=none] (126) at (-0.75, -1.25) {};
		\node [style=none] (127) at (-3.5, 2.5) {};
		\node [style=none] (128) at (-3.5, -1.725) {};
		\node [style=none] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3.5, -1.25) {};
		\node [style=none] (131) at (-1.25, 1.5) {};
		\node [style=none] (132) at (-2.5, 1.5) {};
		\node [style=none] (133) at (-2.5, 1) {};
		\node [style=none] (134) at (-3.25, 1.5) {};
		\node [style=none] (135) at (-3.25, 1) {};
		\node [style=none] (136) at (-1.25, 1) {};
		\node [style=none] (145) at (-0.25, -0.5) {};
		\node [style=none] (146) at (-1.25, -0.5) {};
		\node [style=none] (147) at (-1.25, 1.25) {};
		\node [style=none] (148) at (-0.25, 1.25) {};
		\node [style=none] (149) at (-2.25, 1.25) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.25) {};
		\node [style={white_dot}] (151) at (-2.25, -0.25) {};
		\node [style=X] (152) at (-1.75, -0.25) {};
		\node [style=none] (153) at (-2.25, -0.75) {${ \small\texttt{choice}}$};
		\node [style=none] (190) at (0.5, 0.8) {};
		\node [style=none] (191) at (0.5, 0.075) {};
		\node [style=none] (192) at (0.15, -0.475) {};
		\node [style=none] (193) at (0.85, -0.475) {};
		\node [style=none] (194) at (0, 0.325) {};
		\node [style=none] (195) at (1, 0.325) {};
		\node [style=none] (196) at (0.5, 0.5) {};
		\node [style=none] (197) at (0.5, 1.325) {};
		\node [style=none] (198) at (-0.75, 2) {};
		\node [style=none] (199) at (-0.75, -1.25) {};
		\node [style=none] (200) at (1.75, -1.25) {};
		\node [style=none] (201) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/events_cartoon.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-6, -0.375) {};
		\node [style=none] (220) at (-4, -0.375) {};
		\node [style=none] (245) at (-6, -1.625) {};
		\node [style=none] (246) at (-4, -1.625) {};
		\node [style=none] (247) at (-5, -2.375) {};
		\node [style=none] (308) at (-5, -1.625) {};
		\node [style=none] (309) at (-6, 0.375) {};
		\node [style=none] (311) at (-4, 0.375) {};
		\node [style=none] (312) at (-6, 1.625) {};
		\node [style=none] (313) at (-4, 1.625) {};
		\node [style=none] (314) at (-5, 2.375) {};
		\node [style=none] (325) at (-5, 1.625) {};
		\node [style=none] (326) at (-7.75, 0.875) {};
		\node [style=none] (327) at (-7.75, -0.875) {};
		\node [style=none] (328) at (-6.25, 0.875) {};
		\node [style=none] (329) at (-6.25, -0.875) {};
		\node [style=none] (330) at (-7.5, 1.125) {};
		\node [style=none] (331) at (-7.5, -1.1) {};
		\node [style=none] (332) at (-7.5, 0.875) {};
		\node [style=none] (333) at (-7.5, -0.875) {};
		\node [style=none] (334) at (-6.5, 0.625) {};
		\node [style=none] (335) at (-7.25, 0.625) {};
		\node [style=none] (336) at (-7.25, 0.125) {};
		\node [style=none] (337) at (-7.5, 0.625) {};
		\node [style=none] (338) at (-7.5, 0.125) {};
		\node [style=none] (339) at (-6.5, 0.125) {};
		\node [style=none] (340) at (-6, -0.375) {};
		\node [style=none] (341) at (-6.5, -0.375) {};
		\node [style=none] (342) at (-6.5, 0.375) {};
		\node [style=none] (343) at (-6, 0.375) {};
		\node [style={black_dot}] (344) at (-7.25, -0.375) {};
		\node [style={white_dot}] (345) at (-7, -0.375) {};
		\node [style=X] (346) at (-6.75, -0.375) {};
		\node [style=none] (347) at (-5.75, 0.175) {};
		\node [style=none] (348) at (-5.75, -0.05) {};
		\node [style=none] (349) at (-5.85, -0.35) {};
		\node [style=none] (350) at (-5.65, -0.35) {};
		\node [style=none] (351) at (-6, -0.05) {};
		\node [style=none] (352) at (-5.5, -0.05) {};
		\node [style=none] (353) at (-5.75, 0.125) {};
		\node [style=none] (354) at (-5.75, 0.45) {};
		\node [style=none] (355) at (-6.25, 0.875) {};
		\node [style=none] (356) at (-6.25, -0.875) {};
		\node [style=none] (357) at (-5.25, -0.875) {};
		\node [style=none] (358) at (-5.25, 0.875) {};
		\node [style=none] (359) at (-7.75, 0.875) {};
		\node [style=none] (360) at (-6.25, 0.875) {};
		\node [style=none] (361) at (-6.25, -0.875) {};
		\node [style=none] (362) at (-7.75, -0.875) {};
		\node [style=none] (379) at (-2.25, 0.875) {};
		\node [style=none] (380) at (-2.25, -0.875) {};
		\node [style=none] (381) at (-3.75, 0.875) {};
		\node [style=none] (382) at (-3.75, -0.875) {};
		\node [style=none] (383) at (-2.5, 1.125) {};
		\node [style=none] (384) at (-2.5, -1.1) {};
		\node [style=none] (385) at (-2.5, 0.875) {};
		\node [style=none] (386) at (-2.5, -0.875) {};
		\node [style=none] (387) at (-3.5, 0.625) {};
		\node [style=none] (388) at (-2.75, 0.625) {};
		\node [style=none] (389) at (-2.75, 0.125) {};
		\node [style=none] (390) at (-2.5, 0.625) {};
		\node [style=none] (391) at (-2.5, 0.125) {};
		\node [style=none] (392) at (-3.5, 0.125) {};
		\node [style=none] (393) at (-4, -0.375) {};
		\node [style=none] (394) at (-3.5, -0.375) {};
		\node [style=none] (395) at (-3.5, 0.375) {};
		\node [style=none] (396) at (-4, 0.375) {};
		\node [style={black_dot}] (397) at (-2.75, -0.375) {};
		\node [style={white_dot}] (398) at (-3, -0.375) {};
		\node [style=X] (399) at (-3.25, -0.375) {};
		\node [style=none] (400) at (-4.25, 0.175) {};
		\node [style=none] (401) at (-4.25, -0.05) {};
		\node [style=none] (402) at (-4.15, -0.35) {};
		\node [style=none] (403) at (-4.35, -0.35) {};
		\node [style=none] (404) at (-4, -0.05) {};
		\node [style=none] (405) at (-4.5, -0.05) {};
		\node [style=none] (406) at (-4.25, 0.125) {};
		\node [style=none] (407) at (-4.25, 0.45) {};
		\node [style=none] (408) at (-3.75, 0.875) {};
		\node [style=none] (409) at (-3.75, -0.875) {};
		\node [style=none] (410) at (-4.75, -0.875) {};
		\node [style=none] (411) at (-4.75, 0.875) {};
		\node [style=none] (412) at (-2.25, 0.875) {};
		\node [style=none] (413) at (-3.75, 0.875) {};
		\node [style=none] (414) at (-3.75, -0.875) {};
		\node [style=none] (415) at (-2.25, -0.875) {};
		\node [style=none] (421) at (-4.5, -0.05) {};
		\node [style=none] (428) at (-2.75, 0.875) {};
		\node [style=none] (429) at (-1, -0.5) {};
		\node [style=none] (430) at (-1, -2.25) {};
		\node [style=none] (431) at (0.5, -0.5) {};
		\node [style=none] (432) at (0.5, -2.25) {};
		\node [style=none] (433) at (-0.75, -0.25) {};
		\node [style=none] (434) at (-0.75, -2.475) {};
		\node [style=none] (435) at (-0.75, -0.5) {};
		\node [style=none] (436) at (-0.75, -2.25) {};
		\node [style=none] (437) at (0.25, -0.75) {};
		\node [style=none] (438) at (-0.5, -0.75) {};
		\node [style=none] (439) at (-0.5, -1.25) {};
		\node [style=none] (440) at (-0.75, -0.75) {};
		\node [style=none] (441) at (-0.75, -1.25) {};
		\node [style=none] (442) at (0.25, -1.25) {};
		\node [style=none] (443) at (0.75, -1.75) {};
		\node [style=none] (444) at (0.25, -1.75) {};
		\node [style=none] (445) at (0.25, -1) {};
		\node [style=none] (446) at (0.75, -1) {};
		\node [style={black_dot}] (447) at (-0.5, -1.75) {};
		\node [style={white_dot}] (448) at (-0.25, -1.75) {};
		\node [style=X] (449) at (0, -1.75) {};
		\node [style=none] (450) at (1, -1.2) {};
		\node [style=none] (451) at (1, -1.425) {};
		\node [style=none] (452) at (0.9, -1.725) {};
		\node [style=none] (453) at (1.1, -1.725) {};
		\node [style=none] (454) at (0.75, -1.425) {};
		\node [style=none] (455) at (1.25, -1.425) {};
		\node [style=none] (456) at (1, -1.25) {};
		\node [style=none] (457) at (1, -0.925) {};
		\node [style=none] (458) at (0.5, -0.5) {};
		\node [style=none] (459) at (0.5, -2.25) {};
		\node [style=none] (460) at (1.5, -2.25) {};
		\node [style=none] (461) at (1.5, -0.5) {};
		\node [style=none] (462) at (-1, -0.5) {};
		\node [style=none] (463) at (0.5, -0.5) {};
		\node [style=none] (464) at (0.5, -2.25) {};
		\node [style=none] (465) at (-1, -2.25) {};
		\node [style=none] (466) at (0.75, -1) {};
		\node [style=none] (467) at (0.75, -2.5) {};
		\node [style=none] (468) at (-1, 2.25) {};
		\node [style=none] (469) at (-1, 0.5) {};
		\node [style=none] (470) at (0.5, 2.25) {};
		\node [style=none] (471) at (0.5, 0.5) {};
		\node [style=none] (472) at (-0.75, 2.5) {};
		\node [style=none] (473) at (-0.75, 0.275) {};
		\node [style=none] (474) at (-0.75, 2.25) {};
		\node [style=none] (475) at (-0.75, 0.5) {};
		\node [style=none] (476) at (0.25, 2) {};
		\node [style=none] (477) at (-0.5, 2) {};
		\node [style=none] (478) at (-0.5, 1.5) {};
		\node [style=none] (479) at (-0.75, 2) {};
		\node [style=none] (480) at (-0.75, 1.5) {};
		\node [style=none] (481) at (0.25, 1.5) {};
		\node [style=none] (482) at (0.75, 1) {};
		\node [style=none] (483) at (0.25, 1) {};
		\node [style=none] (484) at (0.25, 1.75) {};
		\node [style=none] (485) at (0.75, 1.75) {};
		\node [style={black_dot}] (486) at (-0.5, 1) {};
		\node [style={white_dot}] (487) at (-0.25, 1) {};
		\node [style=X] (488) at (0, 1) {};
		\node [style=none] (489) at (1, 1.55) {};
		\node [style=none] (490) at (1, 1.325) {};
		\node [style=none] (491) at (0.9, 1.025) {};
		\node [style=none] (492) at (1.1, 1.025) {};
		\node [style=none] (493) at (0.75, 1.325) {};
		\node [style=none] (494) at (1.25, 1.325) {};
		\node [style=none] (495) at (1, 1.5) {};
		\node [style=none] (496) at (1, 1.825) {};
		\node [style=none] (497) at (0.5, 2.25) {};
		\node [style=none] (498) at (0.5, 0.5) {};
		\node [style=none] (499) at (1.5, 0.5) {};
		\node [style=none] (500) at (1.5, 2.25) {};
		\node [style=none] (501) at (-1, 2.25) {};
		\node [style=none] (502) at (0.5, 2.25) {};
		\node [style=none] (503) at (0.5, 0.5) {};
		\node [style=none] (504) at (-1, 0.5) {};
		\node [style=none] (505) at (0.75, 1.75) {};
		\node [style=none] (506) at (0.75, 2.5) {};
		\node [style=none] (507) at (4.75, -0.375) {};
		\node [style=none] (508) at (6.75, -0.375) {};
		\node [style=none] (509) at (4.75, -1.625) {};
		\node [style=none] (510) at (6.75, -1.625) {};
		\node [style=none] (511) at (5.75, -1.625) {};
		\node [style=none] (512) at (4.75, 0.375) {};
		\node [style=none] (513) at (6.75, 0.375) {};
		\node [style=none] (514) at (4.75, 1.625) {};
		\node [style=none] (515) at (6.75, 1.625) {};
		\node [style=none] (516) at (5.75, 2.375) {};
		\node [style=none] (517) at (5.75, 1.625) {};
		\node [style=none] (518) at (3, 0.875) {};
		\node [style=none] (519) at (3, -0.875) {};
		\node [style=none] (520) at (4.5, 0.875) {};
		\node [style=none] (521) at (4.5, -0.875) {};
		\node [style=none] (522) at (3.25, 1.125) {};
		\node [style=none] (523) at (3.25, -1.1) {};
		\node [style=none] (524) at (3.25, 0.875) {};
		\node [style=none] (525) at (3.25, -0.875) {};
		\node [style=none] (526) at (4.25, 0.625) {};
		\node [style=none] (527) at (3.5, 0.625) {};
		\node [style=none] (528) at (3.5, 0.125) {};
		\node [style=none] (529) at (3.25, 0.625) {};
		\node [style=none] (530) at (3.25, 0.125) {};
		\node [style=none] (531) at (4.25, 0.125) {};
		\node [style=none] (532) at (4.75, -0.375) {};
		\node [style=none] (533) at (4.25, -0.375) {};
		\node [style=none] (534) at (4.25, 0.375) {};
		\node [style=none] (535) at (4.75, 0.375) {};
		\node [style={black_dot}] (536) at (3.5, -0.375) {};
		\node [style={white_dot}] (537) at (3.75, -0.375) {};
		\node [style=X] (538) at (4, -0.375) {};
		\node [style=none] (539) at (5, 0.175) {};
		\node [style=none] (540) at (5, -0.05) {};
		\node [style=none] (541) at (4.9, -0.35) {};
		\node [style=none] (542) at (5.1, -0.35) {};
		\node [style=none] (543) at (4.75, -0.05) {};
		\node [style=none] (544) at (5.25, -0.05) {};
		\node [style=none] (545) at (5, 0.125) {};
		\node [style=none] (546) at (5, 0.45) {};
		\node [style=none] (547) at (4.5, 0.875) {};
		\node [style=none] (548) at (4.5, -0.875) {};
		\node [style=none] (549) at (5.5, -0.875) {};
		\node [style=none] (550) at (5.5, 0.875) {};
		\node [style=none] (551) at (3, 0.875) {};
		\node [style=none] (552) at (4.5, 0.875) {};
		\node [style=none] (553) at (4.5, -0.875) {};
		\node [style=none] (554) at (3, -0.875) {};
		\node [style=none] (555) at (4.75, 0.375) {};
		\node [style=none] (556) at (4.75, 0.375) {};
		\node [style=none] (557) at (8.5, 0.875) {};
		\node [style=none] (558) at (8.5, -0.875) {};
		\node [style=none] (559) at (7, 0.875) {};
		\node [style=none] (560) at (7, -0.875) {};
		\node [style=none] (561) at (8.25, 1.125) {};
		\node [style=none] (562) at (8.25, -1.1) {};
		\node [style=none] (563) at (8.25, 0.875) {};
		\node [style=none] (564) at (8.25, -0.875) {};
		\node [style=none] (565) at (7.25, 0.625) {};
		\node [style=none] (566) at (8, 0.625) {};
		\node [style=none] (567) at (8, 0.125) {};
		\node [style=none] (568) at (8.25, 0.625) {};
		\node [style=none] (569) at (8.25, 0.125) {};
		\node [style=none] (570) at (7.25, 0.125) {};
		\node [style=none] (571) at (6.75, -0.375) {};
		\node [style=none] (572) at (7.25, -0.375) {};
		\node [style=none] (573) at (7.25, 0.375) {};
		\node [style=none] (574) at (6.75, 0.375) {};
		\node [style={black_dot}] (575) at (8, -0.375) {};
		\node [style={white_dot}] (576) at (7.75, -0.375) {};
		\node [style=X] (577) at (7.5, -0.375) {};
		\node [style=none] (578) at (6.5, 0.175) {};
		\node [style=none] (579) at (6.5, -0.05) {};
		\node [style=none] (580) at (6.6, -0.35) {};
		\node [style=none] (581) at (6.4, -0.35) {};
		\node [style=none] (582) at (6.75, -0.05) {};
		\node [style=none] (583) at (6.25, -0.05) {};
		\node [style=none] (584) at (6.5, 0.125) {};
		\node [style=none] (585) at (6.5, 0.45) {};
		\node [style=none] (586) at (7, 0.875) {};
		\node [style=none] (587) at (7, -0.875) {};
		\node [style=none] (588) at (6, -0.875) {};
		\node [style=none] (589) at (6, 0.875) {};
		\node [style=none] (590) at (8.5, 0.875) {};
		\node [style=none] (591) at (7, 0.875) {};
		\node [style=none] (592) at (7, -0.875) {};
		\node [style=none] (593) at (8.5, -0.875) {};
		\node [style=none] (594) at (6.25, -0.05) {};
		\node [style=none] (595) at (6.75, 0.375) {};
		\node [style=none] (596) at (8, 0.875) {};
		\node [style=none] (597) at (5.75, -2.375) {};
		\node [style=none] (598) at (-5, -3) {{\large Tensor $\otimes$}};
		\node [style=none] (599) at (0.2, -3) {{\large Seq $\seq$}};
		\node [style=none] (600) at (5.725, -3) {{\large Par $\parr$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw [style={morphism_shade}] (429.center)
			 to (431.center)
			 to (432.center)
			 to (430.center)
			 to cycle;
		\draw (435.center) to (433.center);
		\draw (436.center) to (434.center);
		\draw [style={hole_shade}] (442.center)
			 to (441.center)
			 to (440.center)
			 to (437.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (444.center) to (443.center);
		\draw [style=new edge style 0] (446.center) to (445.center);
		\draw (451.center) to (452.center);
		\draw (451.center) to (453.center);
		\draw (451.center) to (450.center);
		\draw (454.center) to (456.center);
		\draw (456.center) to (455.center);
		\draw [bend left=90, looseness=1.75] (450.center) to (457.center);
		\draw [bend right=90, looseness=1.75] (450.center) to (457.center);
		\draw [style=dottededge] (458.center) to (461.center);
		\draw [style=dottededge] (460.center) to (461.center);
		\draw [style=dottededge] (458.center) to (459.center);
		\draw [style=dottededge] (459.center) to (460.center);
		\draw [style=double edge] (462.center) to (463.center);
		\draw [style=double edge] (463.center) to (464.center);
		\draw [style=double edge] (464.center) to (465.center);
		\draw [style=double edge] (465.center) to (462.center);
		\draw [style=new edge style 0] (443.center) to (467.center);
		\draw [style={morphism_shade}] (468.center)
			 to (470.center)
			 to (471.center)
			 to (469.center)
			 to cycle;
		\draw (474.center) to (472.center);
		\draw (475.center) to (473.center);
		\draw [style={hole_shade}] (481.center)
			 to (480.center)
			 to (479.center)
			 to (476.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (483.center) to (482.center);
		\draw [style=new edge style 0] (485.center) to (484.center);
		\draw (490.center) to (491.center);
		\draw (490.center) to (492.center);
		\draw (490.center) to (489.center);
		\draw (493.center) to (495.center);
		\draw (495.center) to (494.center);
		\draw [bend left=90, looseness=1.75] (489.center) to (496.center);
		\draw [bend right=90, looseness=1.75] (489.center) to (496.center);
		\draw [style=dottededge] (497.center) to (500.center);
		\draw [style=dottededge] (499.center) to (500.center);
		\draw [style=dottededge] (497.center) to (498.center);
		\draw [style=dottededge] (498.center) to (499.center);
		\draw [style=double edge] (501.center) to (502.center);
		\draw [style=double edge] (502.center) to (503.center);
		\draw [style=double edge] (503.center) to (504.center);
		\draw [style=double edge] (504.center) to (501.center);
		\draw [style=new edge style 4] (506.center) to (505.center);
		\draw [style=new edge style 0] (466.center) to (482.center);
		\draw [style=new edge style 0, in=90, out=-90] (508.center) to (510.center);
		\draw [style=new edge style 0, in=90, out=-90] (507.center) to (509.center);
		\draw [style=new edge style 0] (509.center) to (511.center);
		\draw [style=new edge style 0] (510.center) to (511.center);
		\draw [style=new edge style 0, in=90, out=-90] (515.center) to (513.center);
		\draw [style=new edge style 0, in=90, out=-90] (514.center) to (512.center);
		\draw [style=new edge style 4] (516.center) to (517.center);
		\draw [style=new edge style 0] (517.center) to (514.center);
		\draw [style=new edge style 0] (517.center) to (515.center);
		\draw [style={morphism_shade}] (518.center)
			 to (520.center)
			 to (521.center)
			 to (519.center)
			 to cycle;
		\draw (524.center) to (522.center);
		\draw (525.center) to (523.center);
		\draw [style={hole_shade}] (531.center)
			 to (530.center)
			 to (529.center)
			 to (526.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (533.center) to (532.center);
		\draw [style=new edge style 0] (535.center) to (534.center);
		\draw (540.center) to (541.center);
		\draw (540.center) to (542.center);
		\draw (540.center) to (539.center);
		\draw (543.center) to (545.center);
		\draw (545.center) to (544.center);
		\draw [bend left=90, looseness=1.75] (539.center) to (546.center);
		\draw [bend right=90, looseness=1.75] (539.center) to (546.center);
		\draw [style=dottededge] (547.center) to (550.center);
		\draw [style=dottededge] (549.center) to (550.center);
		\draw [style=dottededge] (547.center) to (548.center);
		\draw [style=dottededge] (548.center) to (549.center);
		\draw [style=double edge] (551.center) to (552.center);
		\draw [style=double edge] (552.center) to (553.center);
		\draw [style=double edge] (553.center) to (554.center);
		\draw [style=double edge] (554.center) to (551.center);
		\draw [style={morphism_shade}] (557.center)
			 to (559.center)
			 to (560.center)
			 to (558.center)
			 to cycle;
		\draw (563.center) to (561.center);
		\draw (564.center) to (562.center);
		\draw [style={hole_shade}] (570.center)
			 to (569.center)
			 to (568.center)
			 to (565.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (572.center) to (571.center);
		\draw [style=new edge style 0] (574.center) to (573.center);
		\draw (579.center) to (580.center);
		\draw (579.center) to (581.center);
		\draw (579.center) to (578.center);
		\draw (582.center) to (584.center);
		\draw (584.center) to (583.center);
		\draw [bend right=90, looseness=1.75] (578.center) to (585.center);
		\draw [bend left=90, looseness=1.75] (578.center) to (585.center);
		\draw [style=dottededge] (586.center) to (589.center);
		\draw [style=dottededge] (588.center) to (589.center);
		\draw [style=dottededge] (586.center) to (587.center);
		\draw [style=dottededge] (587.center) to (588.center);
		\draw [style=double edge] (590.center) to (591.center);
		\draw [style=double edge] (591.center) to (592.center);
		\draw [style=double edge] (592.center) to (593.center);
		\draw [style=double edge] (593.center) to (590.center);
		\draw [style=new edge style 0, in=0, out=-180] (571.center) to (556.center);
		\draw [style=new edge style 0, in=-180, out=0] (532.center) to (595.center);
		\draw [style=new edge style 0] (597.center) to (511.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/horizontal_physics_1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.575, 1.25) {};
		\node [style=none] (2) at (1.075, 1.25) {};
		\node [style=none] (9) at (1.075, -1.25) {};
		\node [style=none] (10) at (-2.575, -1.25) {};
		\node [style=none] (11) at (-2.25, 0) {$S_{\vb*{x}}$};
		\node [style=none] (12) at (-2.125, 1.75) {};
		\node [style=none] (13) at (-2.125, 1.25) {};
		\node [style=none] (37) at (-2.125, -1.25) {};
		\node [style=none] (38) at (-2.125, -1.75) {};
		\node [style=none] (49) at (-0.925, 0.75) {};
		\node [style=none] (50) at (-1.425, 0.75) {};
		\node [style=none] (51) at (-1.425, -0.75) {};
		\node [style=none] (52) at (-1.925, 0.75) {};
		\node [style=none] (53) at (-1.925, -0.75) {};
		\node [style=none] (54) at (-0.925, -0.75) {};
		\node [style=none] (60) at (-1.425, 0.275) {};
		\node [style=none] (61) at (-1.425, -0.275) {};
		\node [style=none] (106) at (0.575, 0.75) {};
		\node [style=none] (107) at (0.075, 0.75) {};
		\node [style=none] (108) at (0.075, -0.75) {};
		\node [style=none] (109) at (-0.425, 0.75) {};
		\node [style=none] (110) at (-0.425, -0.75) {};
		\node [style=none] (111) at (0.575, -0.75) {};
		\node [style=none] (115) at (0.075, 0.275) {};
		\node [style=none] (116) at (0.075, -0.275) {};
		\node [style=none] (117) at (-1.225, -0.25) {$a$};
		\node [style=none] (118) at (-1.175, 0.25) {$a'$};
		\node [style=none] (119) at (0.275, -0.25) {$b$};
		\node [style=none] (120) at (0.325, 0.25) {$b'$};
		\node [style=none] (121) at (-1.8, -1.75) {$c$};
		\node [style=none] (122) at (-1.75, 1.75) {$c'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/intervention_tiny.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-2.25, 0.875) {};
		\node [style=none] (365) at (-2.25, -0.875) {};
		\node [style=none] (366) at (-0.75, 0.875) {};
		\node [style=none] (367) at (-0.75, -0.875) {};
		\node [style=none] (368) at (-2, 1.125) {};
		\node [style=none] (369) at (-2, -1.1) {};
		\node [style=none] (370) at (-2, 0.875) {};
		\node [style=none] (371) at (-2, -0.875) {};
		\node [style=none] (372) at (-1, 0.625) {};
		\node [style=none] (373) at (-1.75, 0.625) {};
		\node [style=none] (374) at (-1.75, 0.125) {};
		\node [style=none] (375) at (-2, 0.625) {};
		\node [style=none] (376) at (-2, 0.125) {};
		\node [style=none] (377) at (-1, 0.125) {};
		\node [style=none] (378) at (-0.5, -0.375) {};
		\node [style=none] (379) at (-1, -0.375) {};
		\node [style=none] (380) at (-1, 0.375) {};
		\node [style=none] (381) at (-0.5, 0.375) {};
		\node [style={black_dot}] (382) at (-1.75, -0.375) {};
		\node [style={white_dot}] (383) at (-1.5, -0.375) {};
		\node [style=X] (384) at (-1.25, -0.375) {};
		\node [style=none] (385) at (-0.25, 0.175) {};
		\node [style=none] (386) at (-0.25, -0.05) {};
		\node [style=none] (387) at (-0.35, -0.35) {};
		\node [style=none] (388) at (-0.15, -0.35) {};
		\node [style=none] (389) at (-0.5, -0.05) {};
		\node [style=none] (390) at (0, -0.05) {};
		\node [style=none] (391) at (-0.25, 0.125) {};
		\node [style=none] (392) at (-0.25, 0.45) {};
		\node [style=none] (393) at (-0.75, 0.875) {};
		\node [style=none] (394) at (-0.75, -0.875) {};
		\node [style=none] (395) at (0.25, -0.875) {};
		\node [style=none] (396) at (0.25, 0.875) {};
		\node [style=none] (397) at (-2.25, 0.875) {};
		\node [style=none] (398) at (-0.75, 0.875) {};
		\node [style=none] (399) at (-0.75, -0.875) {};
		\node [style=none] (400) at (-2.25, -0.875) {};
		\node [style=none] (410) at (-0.5, 0.375) {};
		\node [style=none] (415) at (-0.5, -1.125) {};
		\node [style=none] (471) at (-1.5, 0.375) {$P$};
		\node [style=none] (472) at (-0.5, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (395.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style=new edge style 4] (472.center) to (410.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/otimes_struct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.95) {$\bullet$};
		\node [style=none] (1) at (0, -0.95) {$\bullet$};
		\node [style=none] (2) at (-1, 0) {$P_1$};
		\node [style=none] (3) at (1, 0) {$P_n$};
		\node [style=none] (4) at (0.025, 0) {$\dots$};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (5.center);
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/par_event_link.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-0.5, -0.25) {};
		\node [style=none] (220) at (0.5, -0.25) {};
		\node [style=none] (245) at (-0.5, -1.5) {};
		\node [style=none] (246) at (0.5, -1.5) {};
		\node [style=none] (247) at (0, -2.25) {};
		\node [style=none] (308) at (0, -1.5) {};
		\node [style=none] (309) at (-0.5, 0.5) {};
		\node [style=none] (311) at (0.5, 0.5) {};
		\node [style=none] (312) at (-0.5, 1.75) {};
		\node [style=none] (313) at (0.5, 1.75) {};
		\node [style=none] (314) at (0, 2.5) {};
		\node [style=none] (325) at (0, 1.75) {};
		\node [style=none] (326) at (-2.25, 1) {};
		\node [style=none] (327) at (-2.25, -0.75) {};
		\node [style=none] (328) at (-0.75, 1) {};
		\node [style=none] (329) at (-0.75, -0.75) {};
		\node [style=none] (330) at (-2, 1.25) {};
		\node [style=none] (331) at (-2, -0.975) {};
		\node [style=none] (332) at (-2, 1) {};
		\node [style=none] (333) at (-2, -0.75) {};
		\node [style=none] (334) at (-1, 0.75) {};
		\node [style=none] (335) at (-1.75, 0.75) {};
		\node [style=none] (336) at (-1.75, 0.25) {};
		\node [style=none] (337) at (-2, 0.75) {};
		\node [style=none] (338) at (-2, 0.25) {};
		\node [style=none] (339) at (-1, 0.25) {};
		\node [style=none] (340) at (-0.5, -0.25) {};
		\node [style=none] (341) at (-1, -0.25) {};
		\node [style=none] (342) at (-1, 0.5) {};
		\node [style=none] (343) at (-0.5, 0.5) {};
		\node [style={black_dot}] (344) at (-1.75, -0.25) {};
		\node [style={white_dot}] (345) at (-1.5, -0.25) {};
		\node [style=X] (346) at (-1.25, -0.25) {};
		\node [style=none] (347) at (-0.25, 0.3) {};
		\node [style=none] (348) at (-0.25, 0.075) {};
		\node [style=none] (349) at (-0.35, -0.225) {};
		\node [style=none] (350) at (-0.15, -0.225) {};
		\node [style=none] (351) at (-0.5, 0.075) {};
		\node [style=none] (352) at (0, 0.075) {};
		\node [style=none] (353) at (-0.25, 0.25) {};
		\node [style=none] (354) at (-0.25, 0.575) {};
		\node [style=none] (355) at (-0.75, 1) {};
		\node [style=none] (356) at (-0.75, -0.75) {};
		\node [style=none] (357) at (0, -0.75) {};
		\node [style=none] (358) at (0, 1) {};
		\node [style=none] (359) at (-2.25, 1) {};
		\node [style=none] (360) at (-0.75, 1) {};
		\node [style=none] (361) at (-0.75, -0.75) {};
		\node [style=none] (362) at (-2.25, -0.75) {};
		\node [style=none] (363) at (-0.5, 0.5) {};
		\node [style=none] (372) at (-0.5, 0.5) {};
		\node [style=none] (379) at (2.25, 1) {};
		\node [style=none] (380) at (2.25, -0.75) {};
		\node [style=none] (381) at (0.75, 1) {};
		\node [style=none] (382) at (0.75, -0.75) {};
		\node [style=none] (383) at (2, 1.25) {};
		\node [style=none] (384) at (2, -0.975) {};
		\node [style=none] (385) at (2, 1) {};
		\node [style=none] (386) at (2, -0.75) {};
		\node [style=none] (387) at (1, 0.75) {};
		\node [style=none] (388) at (1.75, 0.75) {};
		\node [style=none] (389) at (1.75, 0.25) {};
		\node [style=none] (390) at (2, 0.75) {};
		\node [style=none] (391) at (2, 0.25) {};
		\node [style=none] (392) at (1, 0.25) {};
		\node [style=none] (393) at (0.5, -0.25) {};
		\node [style=none] (394) at (1, -0.25) {};
		\node [style=none] (395) at (1, 0.5) {};
		\node [style=none] (396) at (0.5, 0.5) {};
		\node [style={black_dot}] (397) at (1.75, -0.25) {};
		\node [style={white_dot}] (398) at (1.5, -0.25) {};
		\node [style=X] (399) at (1.25, -0.25) {};
		\node [style=none] (400) at (0.25, 0.3) {};
		\node [style=none] (401) at (0.25, 0.075) {};
		\node [style=none] (402) at (0.35, -0.225) {};
		\node [style=none] (403) at (0.15, -0.225) {};
		\node [style=none] (404) at (0.5, 0.075) {};
		\node [style=none] (405) at (0, 0.075) {};
		\node [style=none] (406) at (0.25, 0.25) {};
		\node [style=none] (407) at (0.25, 0.575) {};
		\node [style=none] (408) at (0.75, 1) {};
		\node [style=none] (409) at (0.75, -0.75) {};
		\node [style=none] (410) at (0, -0.75) {};
		\node [style=none] (411) at (0, 1) {};
		\node [style=none] (412) at (2.25, 1) {};
		\node [style=none] (413) at (0.75, 1) {};
		\node [style=none] (414) at (0.75, -0.75) {};
		\node [style=none] (415) at (2.25, -0.75) {};
		\node [style=none] (421) at (0, 0.075) {};
		\node [style=none] (425) at (0.5, 0.5) {};
		\node [style=none] (428) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/par_events.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2.5, 1.25) {};
		\node [style=none] (124) at (-2.5, -1.5) {};
		\node [style=none] (125) at (0, 1.25) {};
		\node [style=none] (126) at (0, -1.5) {};
		\node [style=none] (127) at (-2.25, 1.75) {};
		\node [style=none] (128) at (-2.25, -1.975) {};
		\node [style=none] (129) at (-2.25, 1.25) {};
		\node [style=none] (130) at (-2.25, -1.5) {};
		\node [style=none] (131) at (-0.5, 0.75) {};
		\node [style=none] (132) at (-1.5, 0.75) {};
		\node [style=none] (133) at (-1.5, 0.25) {};
		\node [style=none] (134) at (-2, 0.75) {};
		\node [style=none] (135) at (-2, 0.25) {};
		\node [style=none] (136) at (-0.5, 0.25) {};
		\node [style=none] (145) at (0.5, -0.75) {};
		\node [style=none] (146) at (-0.5, -0.75) {};
		\node [style=none] (147) at (-0.5, 0.5) {};
		\node [style=none] (148) at (0.5, 0.5) {};
		\node [style=none] (149) at (-1.25, 0.5) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-1.75, -0.5) {};
		\node [style={white_dot}] (151) at (-1.25, -0.5) {};
		\node [style=X] (152) at (-0.75, -0.5) {};
		\node [style=none] (153) at (-1.25, -1) {${ \scriptsize\texttt{choice}}$};
		\node [style=none] (190) at (1, 0.05) {};
		\node [style=none] (191) at (1, -0.175) {};
		\node [style=none] (192) at (0.9, -0.475) {};
		\node [style=none] (193) at (1.1, -0.475) {};
		\node [style=none] (194) at (0.75, -0.175) {};
		\node [style=none] (195) at (1.25, -0.175) {};
		\node [style=none] (196) at (1, 0) {};
		\node [style=none] (197) at (1, 0.325) {};
		\node [style=none] (198) at (0, 1.25) {};
		\node [style=none] (199) at (0, -1.5) {};
		\node [style=none] (200) at (2.25, -1.5) {};
		\node [style=none] (201) at (2.25, 1.25) {};
		\node [style=none] (202) at (-2.5, 1.25) {};
		\node [style=none] (203) at (0, 1.25) {};
		\node [style=none] (204) at (0, -1.5) {};
		\node [style=none] (205) at (-2.5, -1.5) {};
		\node [style=none] (248) at (0.5, 0.5) {};
		\node [style=none] (291) at (1.5, 0.05) {};
		\node [style=none] (292) at (1.5, -0.175) {};
		\node [style=none] (293) at (1.4, -0.475) {};
		\node [style=none] (294) at (1.6, -0.475) {};
		\node [style=none] (295) at (1.25, -0.175) {};
		\node [style=none] (296) at (1.75, -0.175) {};
		\node [style=none] (297) at (1.5, 0) {};
		\node [style=none] (298) at (1.5, 0.325) {};
		\node [style=none] (309) at (0.5, 0.5) {};
		\node [style=none] (310) at (-2, 1.75) {};
		\node [style=none] (311) at (-2, -1.975) {};
		\node [style=none] (312) at (-2, 1.25) {};
		\node [style=none] (313) at (-2, -1.5) {};
		\node [style=none] (314) at (0.5, -2) {};
		\node [style=none] (315) at (0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (146.center) to (145.center);
		\draw [style=new edge style 0] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw (312.center) to (310.center);
		\draw (313.center) to (311.center);
		\draw [style=new edge style 4] (315.center) to (309.center);
		\draw [style=new edge style 0] (145.center) to (314.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/par_events_tiny.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1.5, 1) {};
		\node [style=none] (124) at (-1.5, -0.75) {};
		\node [style=none] (125) at (0, 1) {};
		\node [style=none] (126) at (0, -0.75) {};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (-1.25, -1.225) {};
		\node [style=none] (129) at (-1.25, 1) {};
		\node [style=none] (130) at (-1.25, -0.75) {};
		\node [style=none] (131) at (-0.25, 0.75) {};
		\node [style=none] (132) at (-1, 0.75) {};
		\node [style=none] (133) at (-1, 0.25) {};
		\node [style=none] (134) at (-1.25, 0.75) {};
		\node [style=none] (135) at (-1.25, 0.25) {};
		\node [style=none] (136) at (-0.25, 0.25) {};
		\node [style=none] (145) at (0.25, -0.25) {};
		\node [style=none] (146) at (-0.25, -0.25) {};
		\node [style=none] (147) at (-0.25, 0.5) {};
		\node [style=none] (148) at (0.25, 0.5) {};
		\node [style={black_dot}] (150) at (-1, -0.25) {};
		\node [style={white_dot}] (151) at (-0.75, -0.25) {};
		\node [style=X] (152) at (-0.5, -0.25) {};
		\node [style=none] (190) at (0.5, 0.3) {};
		\node [style=none] (191) at (0.5, 0.075) {};
		\node [style=none] (192) at (0.4, -0.225) {};
		\node [style=none] (193) at (0.6, -0.225) {};
		\node [style=none] (194) at (0.25, 0.075) {};
		\node [style=none] (195) at (0.75, 0.075) {};
		\node [style=none] (196) at (0.5, 0.25) {};
		\node [style=none] (197) at (0.5, 0.575) {};
		\node [style=none] (198) at (0, 1) {};
		\node [style=none] (199) at (0, -0.75) {};
		\node [style=none] (200) at (1.5, -0.75) {};
		\node [style=none] (201) at (1.5, 1) {};
		\node [style=none] (202) at (-1.5, 1) {};
		\node [style=none] (203) at (0, 1) {};
		\node [style=none] (204) at (0, -0.75) {};
		\node [style=none] (205) at (-1.5, -0.75) {};
		\node [style=none] (248) at (0.25, 0.5) {};
		\node [style=none] (291) at (1, 0.3) {};
		\node [style=none] (292) at (1, 0.075) {};
		\node [style=none] (293) at (0.9, -0.225) {};
		\node [style=none] (294) at (1.1, -0.225) {};
		\node [style=none] (295) at (0.75, 0.075) {};
		\node [style=none] (296) at (1.25, 0.075) {};
		\node [style=none] (297) at (1, 0.25) {};
		\node [style=none] (298) at (1, 0.575) {};
		\node [style=none] (309) at (0.25, 0.5) {};
		\node [style=none] (310) at (-1, 1.5) {};
		\node [style=none] (311) at (-1, -1.225) {};
		\node [style=none] (312) at (-1, 1) {};
		\node [style=none] (313) at (-1, -0.75) {};
		\node [style=none] (314) at (0.25, -1.25) {};
		\node [style=none] (315) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (146.center) to (145.center);
		\draw [style=new edge style 0] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw (312.center) to (310.center);
		\draw (313.center) to (311.center);
		\draw [style=new edge style 4] (315.center) to (309.center);
		\draw [style=new edge style 0] (145.center) to (314.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/par_events_tiny2.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.375) {};
		\node [style=none] (1) at (1, -0.375) {};
		\node [style=none] (2) at (-1, -1.625) {};
		\node [style=none] (3) at (1, -1.625) {};
		\node [style=none] (4) at (0, -1.625) {};
		\node [style=none] (5) at (-1, 0.375) {};
		\node [style=none] (6) at (1, 0.375) {};
		\node [style=none] (7) at (-1, 1.625) {};
		\node [style=none] (8) at (1, 1.625) {};
		\node [style=none] (9) at (0, 2.375) {};
		\node [style=none] (10) at (0, 1.625) {};
		\node [style=none] (11) at (-2.75, 0.875) {};
		\node [style=none] (12) at (-2.75, -0.875) {};
		\node [style=none] (13) at (-1.25, 0.875) {};
		\node [style=none] (14) at (-1.25, -0.875) {};
		\node [style=none] (15) at (-2.5, 1.125) {};
		\node [style=none] (16) at (-2.5, -1.1) {};
		\node [style=none] (17) at (-2.5, 0.875) {};
		\node [style=none] (18) at (-2.5, -0.875) {};
		\node [style=none] (19) at (-1.5, 0.625) {};
		\node [style=none] (20) at (-2.25, 0.625) {};
		\node [style=none] (21) at (-2.25, 0.125) {};
		\node [style=none] (22) at (-2.5, 0.625) {};
		\node [style=none] (23) at (-2.5, 0.125) {};
		\node [style=none] (24) at (-1.5, 0.125) {};
		\node [style=none] (25) at (-1, -0.375) {};
		\node [style=none] (26) at (-1.5, -0.375) {};
		\node [style=none] (27) at (-1.5, 0.375) {};
		\node [style=none] (28) at (-1, 0.375) {};
		\node [style={black_dot}] (29) at (-2.25, -0.375) {};
		\node [style={white_dot}] (30) at (-2, -0.375) {};
		\node [style=X] (31) at (-1.75, -0.375) {};
		\node [style=none] (32) at (-0.75, 0.175) {};
		\node [style=none] (33) at (-0.75, -0.05) {};
		\node [style=none] (34) at (-0.85, -0.35) {};
		\node [style=none] (35) at (-0.65, -0.35) {};
		\node [style=none] (36) at (-1, -0.05) {};
		\node [style=none] (37) at (-0.5, -0.05) {};
		\node [style=none] (38) at (-0.75, 0.125) {};
		\node [style=none] (39) at (-0.75, 0.45) {};
		\node [style=none] (40) at (-1.25, 0.875) {};
		\node [style=none] (41) at (-1.25, -0.875) {};
		\node [style=none] (42) at (-0.25, -0.875) {};
		\node [style=none] (43) at (-0.25, 0.875) {};
		\node [style=none] (44) at (-2.75, 0.875) {};
		\node [style=none] (45) at (-1.25, 0.875) {};
		\node [style=none] (46) at (-1.25, -0.875) {};
		\node [style=none] (47) at (-2.75, -0.875) {};
		\node [style=none] (48) at (-1, 0.375) {};
		\node [style=none] (49) at (-1, 0.375) {};
		\node [style=none] (50) at (2.75, 0.875) {};
		\node [style=none] (51) at (2.75, -0.875) {};
		\node [style=none] (52) at (1.25, 0.875) {};
		\node [style=none] (53) at (1.25, -0.875) {};
		\node [style=none] (54) at (2.5, 1.125) {};
		\node [style=none] (55) at (2.5, -1.1) {};
		\node [style=none] (56) at (2.5, 0.875) {};
		\node [style=none] (57) at (2.5, -0.875) {};
		\node [style=none] (58) at (1.5, 0.625) {};
		\node [style=none] (59) at (2.25, 0.625) {};
		\node [style=none] (60) at (2.25, 0.125) {};
		\node [style=none] (61) at (2.5, 0.625) {};
		\node [style=none] (62) at (2.5, 0.125) {};
		\node [style=none] (63) at (1.5, 0.125) {};
		\node [style=none] (64) at (1, -0.375) {};
		\node [style=none] (65) at (1.5, -0.375) {};
		\node [style=none] (66) at (1.5, 0.375) {};
		\node [style=none] (67) at (1, 0.375) {};
		\node [style={black_dot}] (68) at (2.25, -0.375) {};
		\node [style={white_dot}] (69) at (2, -0.375) {};
		\node [style=X] (70) at (1.75, -0.375) {};
		\node [style=none] (71) at (0.75, 0.175) {};
		\node [style=none] (72) at (0.75, -0.05) {};
		\node [style=none] (73) at (0.85, -0.35) {};
		\node [style=none] (74) at (0.65, -0.35) {};
		\node [style=none] (75) at (1, -0.05) {};
		\node [style=none] (76) at (0.5, -0.05) {};
		\node [style=none] (77) at (0.75, 0.125) {};
		\node [style=none] (78) at (0.75, 0.45) {};
		\node [style=none] (79) at (1.25, 0.875) {};
		\node [style=none] (80) at (1.25, -0.875) {};
		\node [style=none] (81) at (0.25, -0.875) {};
		\node [style=none] (82) at (0.25, 0.875) {};
		\node [style=none] (83) at (2.75, 0.875) {};
		\node [style=none] (84) at (1.25, 0.875) {};
		\node [style=none] (85) at (1.25, -0.875) {};
		\node [style=none] (86) at (2.75, -0.875) {};
		\node [style=none] (87) at (0.5, -0.05) {};
		\node [style=none] (88) at (1, 0.375) {};
		\node [style=none] (89) at (2.25, 0.875) {};
		\node [style=none] (90) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (1.center) to (3.center);
		\draw [style=new edge style 0, in=90, out=-90] (0.center) to (2.center);
		\draw [style=new edge style 0] (2.center) to (4.center);
		\draw [style=new edge style 0] (3.center) to (4.center);
		\draw [style=new edge style 0, in=90, out=-90] (8.center) to (6.center);
		\draw [style=new edge style 0, in=90, out=-90] (7.center) to (5.center);
		\draw [style=new edge style 4] (9.center) to (10.center);
		\draw [style=new edge style 0] (10.center) to (7.center);
		\draw [style=new edge style 0] (10.center) to (8.center);
		\draw [style={morphism_shade}] (11.center)
			 to (13.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
		\draw [style={hole_shade}] (24.center)
			 to (23.center)
			 to (22.center)
			 to (19.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (26.center) to (25.center);
		\draw [style=new edge style 0] (28.center) to (27.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw [bend left=90, looseness=1.75] (32.center) to (39.center);
		\draw [bend right=90, looseness=1.75] (32.center) to (39.center);
		\draw [style=dottededge] (40.center) to (43.center);
		\draw [style=dottededge] (42.center) to (43.center);
		\draw [style=dottededge] (40.center) to (41.center);
		\draw [style=dottededge] (41.center) to (42.center);
		\draw [style=double edge] (44.center) to (45.center);
		\draw [style=double edge] (45.center) to (46.center);
		\draw [style=double edge] (46.center) to (47.center);
		\draw [style=double edge] (47.center) to (44.center);
		\draw [style={morphism_shade}] (50.center)
			 to (52.center)
			 to (53.center)
			 to (51.center)
			 to cycle;
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw [style={hole_shade}] (63.center)
			 to (62.center)
			 to (61.center)
			 to (58.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (65.center) to (64.center);
		\draw [style=new edge style 0] (67.center) to (66.center);
		\draw (72.center) to (73.center);
		\draw (72.center) to (74.center);
		\draw (72.center) to (71.center);
		\draw (75.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw [bend right=90, looseness=1.75] (71.center) to (78.center);
		\draw [bend left=90, looseness=1.75] (71.center) to (78.center);
		\draw [style=dottededge] (79.center) to (82.center);
		\draw [style=dottededge] (81.center) to (82.center);
		\draw [style=dottededge] (79.center) to (80.center);
		\draw [style=dottededge] (80.center) to (81.center);
		\draw [style=double edge] (83.center) to (84.center);
		\draw [style=double edge] (84.center) to (85.center);
		\draw [style=double edge] (85.center) to (86.center);
		\draw [style=double edge] (86.center) to (83.center);
		\draw [style=new edge style 0, in=0, out=-180] (64.center) to (49.center);
		\draw [style=new edge style 0, in=-180, out=0] (25.center) to (88.center);
		\draw [style=new edge style 0] (90.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/par_struct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.95) {$\bullet$};
		\node [style=none] (1) at (0, -0.95) {$\bullet$};
		\node [style=none] (2) at (-1, 0) {$P_1$};
		\node [style=none] (3) at (1, 0) {$P_n$};
		\node [style=none] (4) at (0.025, 0) {$\dots$};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.25, -0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (5.center);
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw [bend left=60, looseness=1.25] (13.center) to (14.center);
		\draw [bend right=60] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/partial_eval.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.075, 1.25) {};
		\node [style=none] (2) at (2.575, 1.25) {};
		\node [style=none] (9) at (2.575, -1.25) {};
		\node [style=none] (10) at (-1.075, -1.25) {};
		\node [style=none] (11) at (-0.75, 0.75) {$S_{\vb*{x}}$};
		\node [style=none] (12) at (-0.625, 1.75) {};
		\node [style=none] (13) at (-0.625, 1.25) {};
		\node [style=none] (37) at (-0.625, -1.25) {};
		\node [style=none] (38) at (-0.625, -1.75) {};
		\node [style=none] (49) at (0.575, 0.75) {};
		\node [style=none] (50) at (0.075, 0.75) {};
		\node [style=none] (51) at (0.075, -0.75) {};
		\node [style=none] (52) at (-0.425, 0.75) {};
		\node [style=none] (53) at (-0.425, -0.75) {};
		\node [style=none] (54) at (0.575, -0.75) {};
		\node [style=none] (60) at (0.075, 0.275) {};
		\node [style=none] (61) at (0.075, -0.275) {};
		\node [style=none] (106) at (2.075, 0.75) {};
		\node [style=none] (107) at (1.575, 0.75) {};
		\node [style=none] (108) at (1.575, -0.75) {};
		\node [style=none] (109) at (1.075, 0.75) {};
		\node [style=none] (110) at (1.075, -0.75) {};
		\node [style=none] (111) at (2.075, -0.75) {};
		\node [style=none] (115) at (1.575, 0.275) {};
		\node [style=none] (116) at (1.575, -0.275) {};
		\node [style=none] (117) at (0.275, -0.5) {$a$};
		\node [style=none] (118) at (0.325, 0.5) {$a'$};
		\node [style=none] (119) at (1.775, -0.25) {$b$};
		\node [style=none] (120) at (1.825, 0.25) {$b'$};
		\node [style=none] (121) at (-0.3, -1.75) {$c$};
		\node [style=none] (122) at (-0.25, 1.75) {$c'$};
		\node [style=none] (123) at (-2.25, 0.25) {};
		\node [style=none] (124) at (-2.25, -0.25) {};
		\node [style=none] (125) at (0.25, 0.25) {};
		\node [style=none] (126) at (0.25, -0.25) {};
		\node [style=none] (127) at (-1.75, 1.75) {};
		\node [style=none] (128) at (-1.75, -1.725) {};
		\node [style=none] (129) at (-1.75, 0.25) {};
		\node [style=none] (130) at (-1.75, -0.25) {};
		\node [style=none] (131) at (-1, 0) {$\phi$};
		\node [style=none] (132) at (-2, 1.75) {$x'$};
		\node [style=none] (133) at (-2, -1.725) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/poly_meaning_no_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (z4) at (0.5, -1.25) {};
		\node [style=none] (z5) at (1, -1.25) {};
		\node [style=none] (z6) at (0.5, -1.75) {};
		\node [style=none] (z7) at (1, -1.75) {};
		\node [style=none] (z11) at (1.25, 2) {};
		\node [style=right label] (z13) at (0, -2.75) {$\mathbf{A}_1$};
		\node [style=none] (z14) at (0, -3) {};
		\node [style=right label] (z15) at (1.5, -2.75) {$\mathbf{A}_n$};
		\node [style=none] (z16) at (1.5, -3) {};
		\node [style=epiBoxWide] (z19) at (0.75, -1.5) {S};
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-1.75, 4) {};
		\node [style=right label] (5) at (-1.75, 3.75) {$\mathbf{D}_1$};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=right label] (8) at (-1.5, -2.75) {$\mathbf{C}_1$};
		\node [style=none] (9) at (-1.5, -3) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=epiBoxWide] (14) at (-1, 0.75) {T};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (26) at (0.75, 2.5) {};
		\node [style=none] (27) at (1.25, 2.5) {};
		\node [style=none] (28) at (0.75, 2) {};
		\node [style=none] (29) at (1, 2) {};
		\node [style=none] (30) at (0.25, 4) {};
		\node [style=right label] (31) at (0.25, 3.75) {$\mathbf{B}_1$};
		\node [style=none] (32) at (1.75, 4) {};
		\node [style=right label] (33) at (1.75, 3.75) {$\mathbf{B}_m$};
		\node [style=epiBoxWide] (36) at (1, 2.25) {W};
		\node [style=none] (38) at (1.25, 2) {};
		\node [style=none] (39) at (-0.5, 2.5) {...};
		\node [style=none] (40) at (1, 3.25) {...};
		\node [style=none] (41) at (-0.75, -2) {...};
		\node [style=none] (42) at (0.75, -2.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (z5.center) to (z11.center);
		\draw [qWire, in=90, out=-90] (z7.center) to (z16.center);
		\draw [qWire, in=90, out=-90] (z6.center) to (z14.center);
		\draw [qWire, in=270, out=90] (0.center) to (4.center);
		\draw [qWire, in=270, out=90] (1.center) to (6.center);
		\draw [qWire, in=90, out=-90] (3.center) to (11.center);
		\draw [qWire, in=90, out=-90] (2.center) to (9.center);
		\draw [style=arrow, bend left=90, looseness=1.75] (21.center) to (20.center);
		\draw [style=arrow, bend left=90, looseness=1.75] (23.center) to (22.center);
		\draw [qWire, in=270, out=90] (26.center) to (30.center);
		\draw [qWire, in=270, out=90] (27.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/process_version.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.925, 1.25) {};
		\node [style=none] (2) at (2.575, 1.25) {};
		\node [style=none] (9) at (2.575, -1.25) {};
		\node [style=none] (10) at (-0.925, -1.25) {};
		\node [style=none] (11) at (-0.6, 1) {$FS$};
		\node [style=none] (13) at (0.875, 1.25) {};
		\node [style=none] (37) at (0.875, -1.25) {};
		\node [style=none] (49) at (0.575, 0.75) {};
		\node [style=none] (50) at (0.075, 0.75) {};
		\node [style=none] (51) at (0.075, -0.75) {};
		\node [style=none] (52) at (-0.425, 0.75) {};
		\node [style=none] (53) at (-0.425, -0.75) {};
		\node [style=none] (54) at (0.575, -0.75) {};
		\node [style=none] (60) at (0.075, 0.275) {};
		\node [style=none] (61) at (0.075, -0.275) {};
		\node [style=none] (106) at (2.075, 0.75) {};
		\node [style=none] (107) at (1.575, 0.75) {};
		\node [style=none] (108) at (1.575, -0.75) {};
		\node [style=none] (109) at (1.075, 0.75) {};
		\node [style=none] (110) at (1.075, -0.75) {};
		\node [style=none] (111) at (2.075, -0.75) {};
		\node [style=none] (115) at (1.575, 0.275) {};
		\node [style=none] (116) at (1.575, -0.275) {};
		\node [style=none] (123) at (-1.5, 0.25) {};
		\node [style=none] (124) at (-1.5, -0.25) {};
		\node [style=none] (125) at (0.25, 0.25) {};
		\node [style=none] (126) at (0.25, -0.25) {};
		\node [style=none] (127) at (-1.25, 1.75) {};
		\node [style=none] (128) at (-1.25, -1.725) {};
		\node [style=none] (129) at (-1.25, 0.25) {};
		\node [style=none] (130) at (-1.25, -0.25) {};
		\node [style=none] (132) at (-1.5, 1.75) {$y_1 $};
		\node [style=none] (133) at (-1.5, -1.725) {$x_1$};
		\node [style=none] (151) at (3.15, 0.25) {};
		\node [style=none] (152) at (3.15, -0.25) {};
		\node [style=none] (153) at (1.4, 0.25) {};
		\node [style=none] (154) at (1.4, -0.25) {};
		\node [style=none] (155) at (2.9, 1.75) {};
		\node [style=none] (156) at (2.9, -1.725) {};
		\node [style=none] (157) at (2.9, 0.25) {};
		\node [style=none] (158) at (2.9, -0.25) {};
		\node [style=none] (160) at (3.15, 1.75) {$y_2$};
		\node [style=none] (161) at (3.15, -1.725) {$x_2$};
		\node [style=none] (162) at (-0.6, 0) {$m_1$};
		\node [style=none] (163) at (2.275, 0) {$m_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw [style=dottededge] (129.center) to (127.center);
		\draw [style=dottededge] (130.center) to (128.center);
		\draw [style={morphism_shade}] (151.center)
			 to (153.center)
			 to (154.center)
			 to (152.center)
			 to cycle;
		\draw [style=dottededge] (157.center) to (155.center);
		\draw [style=dottededge] (158.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_context.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.675, 1.125) {};
		\node [style=none] (2) at (1.125, 1.125) {};
		\node [style=none] (9) at (1.15, -1.125) {};
		\node [style=none] (10) at (-0.675, -1.125) {};
		\node [style=none] (12) at (-0.375, 1.625) {};
		\node [style=none] (13) at (-0.375, 1.125) {};
		\node [style=none] (37) at (-0.375, -1.125) {};
		\node [style=none] (38) at (-0.375, -1.625) {};
		\node [style=none] (106) at (1.125, 0.875) {};
		\node [style=none] (109) at (-0.375, 0.875) {};
		\node [style=none] (110) at (-0.375, -0.875) {};
		\node [style=none] (111) at (1.125, -0.875) {};
		\node [style=none] (254) at (1.125, 0.875) {};
		\node [style=none] (256) at (-0.375, -0.875) {};
		\node [style=none] (258) at (1.125, 0.875) {};
		\node [style=none] (259) at (1.8, -0.375) {};
		\node [style=none] (260) at (0.875, -0.375) {};
		\node [style=none] (261) at (0.9, 0.375) {};
		\node [style=none] (262) at (1.8, 0.375) {};
		\node [style=none] (266) at (0.875, 0.625) {};
		\node [style=none] (267) at (0.875, 0.125) {};
		\node [style=none] (268) at (-0.125, 0.625) {};
		\node [style=none] (269) at (-0.125, 0.125) {};
		\node [style=none] (270) at (0.5, -0.375) {};
		\node [style=none] (271) at (0.225, -0.375) {};
		\node [style=none] (272) at (0.25, -0.375) {};
		\node [style=none] (273) at (-0.025, -0.375) {};
		\node [style=none] (274) at (0.75, -0.375) {};
		\node [style=none] (275) at (0.475, -0.375) {};
		\node [style=none] (276) at (0, 1.625) {$\cat{C}$};
		\node [style=none] (277) at (0.075, -1.625) {$\opcat{\cat{D}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (38.center) to (37.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (260.center) to (259.center);
		\draw [style=new edge style 4] (262.center) to (261.center);
		\draw [style=dottededge] (266.center) to (268.center);
		\draw [style=dottededge] (268.center) to (269.center);
		\draw [style=dottededge] (269.center) to (267.center);
		\draw [style=dottededge] (267.center) to (266.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (270.center) to (271.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (270.center) to (271.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (272.center) to (273.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (272.center) to (273.center);
		\draw [style=dottededge, bend left=90, looseness=1.75] (274.center) to (275.center);
		\draw [style=dottededge, bend right=90, looseness=1.75] (274.center) to (275.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_iden_cartoon.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (367) at (-0.5, -1) {};
		\node [style=none] (378) at (-0.25, 1) {};
		\node [style=none] (385) at (0, 0.05) {};
		\node [style=none] (386) at (0, -0.175) {};
		\node [style=none] (387) at (-0.1, -0.475) {};
		\node [style=none] (388) at (0.1, -0.475) {};
		\node [style=none] (389) at (-0.25, -0.175) {};
		\node [style=none] (390) at (0.25, -0.175) {};
		\node [style=none] (391) at (0, 0) {};
		\node [style=none] (392) at (0, 0.325) {};
		\node [style=none] (393) at (-0.5, 0.75) {};
		\node [style=none] (394) at (-0.5, -1) {};
		\node [style=none] (395) at (0.5, -1) {};
		\node [style=none] (396) at (0.5, 0.75) {};
		\node [style=none] (415) at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (395.center) to (396.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=new edge style 4] (378.center) to (415.center);
		\draw [style=dottededge] (394.center) to (393.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_seq_cartoon.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-1.5, -0.5) {};
		\node [style=none] (365) at (-1.5, -2.25) {};
		\node [style=none] (366) at (0, -0.5) {};
		\node [style=none] (367) at (0, -2.25) {};
		\node [style=none] (368) at (-1.25, -0.25) {};
		\node [style=none] (369) at (-1.25, -2.475) {};
		\node [style=none] (370) at (-1.25, -0.5) {};
		\node [style=none] (371) at (-1.25, -2.25) {};
		\node [style=none] (372) at (-0.25, -0.75) {};
		\node [style=none] (373) at (-1, -0.75) {};
		\node [style=none] (374) at (-1, -1.25) {};
		\node [style=none] (375) at (-1.25, -0.75) {};
		\node [style=none] (376) at (-1.25, -1.25) {};
		\node [style=none] (377) at (-0.25, -1.25) {};
		\node [style=none] (378) at (0.25, -1.75) {};
		\node [style=none] (379) at (-0.25, -1.75) {};
		\node [style=none] (380) at (-0.25, -1) {};
		\node [style=none] (381) at (0.25, -1) {};
		\node [style={black_dot}] (382) at (-1, -1.75) {};
		\node [style={white_dot}] (383) at (-0.75, -1.75) {};
		\node [style=X] (384) at (-0.5, -1.75) {};
		\node [style=none] (385) at (0.5, -1.2) {};
		\node [style=none] (386) at (0.5, -1.425) {};
		\node [style=none] (387) at (0.4, -1.725) {};
		\node [style=none] (388) at (0.6, -1.725) {};
		\node [style=none] (389) at (0.25, -1.425) {};
		\node [style=none] (390) at (0.75, -1.425) {};
		\node [style=none] (391) at (0.5, -1.25) {};
		\node [style=none] (392) at (0.5, -0.925) {};
		\node [style=none] (393) at (0, -0.5) {};
		\node [style=none] (394) at (0, -2.25) {};
		\node [style=none] (395) at (1, -2.25) {};
		\node [style=none] (396) at (1, -0.5) {};
		\node [style=none] (397) at (-1.5, -0.5) {};
		\node [style=none] (398) at (0, -0.5) {};
		\node [style=none] (399) at (0, -2.25) {};
		\node [style=none] (400) at (-1.5, -2.25) {};
		\node [style=none] (410) at (0.25, -1) {};
		\node [style=none] (415) at (0.25, -2.5) {};
		\node [style=none] (417) at (-1.5, 2.25) {};
		\node [style=none] (418) at (-1.5, 0.5) {};
		\node [style=none] (419) at (0, 2.25) {};
		\node [style=none] (420) at (0, 0.5) {};
		\node [style=none] (421) at (-1.25, 2.5) {};
		\node [style=none] (422) at (-1.25, 0.275) {};
		\node [style=none] (423) at (-1.25, 2.25) {};
		\node [style=none] (424) at (-1.25, 0.5) {};
		\node [style=none] (425) at (-0.25, 2) {};
		\node [style=none] (426) at (-1, 2) {};
		\node [style=none] (427) at (-1, 1.5) {};
		\node [style=none] (428) at (-1.25, 2) {};
		\node [style=none] (429) at (-1.25, 1.5) {};
		\node [style=none] (430) at (-0.25, 1.5) {};
		\node [style=none] (431) at (0.25, 1) {};
		\node [style=none] (432) at (-0.25, 1) {};
		\node [style=none] (433) at (-0.25, 1.75) {};
		\node [style=none] (434) at (0.25, 1.75) {};
		\node [style={black_dot}] (435) at (-1, 1) {};
		\node [style={white_dot}] (436) at (-0.75, 1) {};
		\node [style=X] (437) at (-0.5, 1) {};
		\node [style=none] (438) at (0.5, 1.55) {};
		\node [style=none] (439) at (0.5, 1.325) {};
		\node [style=none] (440) at (0.4, 1.025) {};
		\node [style=none] (441) at (0.6, 1.025) {};
		\node [style=none] (442) at (0.25, 1.325) {};
		\node [style=none] (443) at (0.75, 1.325) {};
		\node [style=none] (444) at (0.5, 1.5) {};
		\node [style=none] (445) at (0.5, 1.825) {};
		\node [style=none] (446) at (0, 2.25) {};
		\node [style=none] (447) at (0, 0.5) {};
		\node [style=none] (448) at (1, 0.5) {};
		\node [style=none] (449) at (1, 2.25) {};
		\node [style=none] (450) at (-1.5, 2.25) {};
		\node [style=none] (451) at (0, 2.25) {};
		\node [style=none] (452) at (0, 0.5) {};
		\node [style=none] (453) at (-1.5, 0.5) {};
		\node [style=none] (463) at (0.25, 1.75) {};
		\node [style=none] (469) at (0.25, 2.5) {};
		\node [style=none] (470) at (-0.75, 1.75) {$Q$};
		\node [style=none] (471) at (-0.75, -1) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (395.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style={morphism_shade}] (417.center)
			 to (419.center)
			 to (420.center)
			 to (418.center)
			 to cycle;
		\draw (423.center) to (421.center);
		\draw (424.center) to (422.center);
		\draw [style={hole_shade}] (430.center)
			 to (429.center)
			 to (428.center)
			 to (425.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (432.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw (439.center) to (440.center);
		\draw (439.center) to (441.center);
		\draw (439.center) to (438.center);
		\draw (442.center) to (444.center);
		\draw (444.center) to (443.center);
		\draw [bend left=90, looseness=1.75] (438.center) to (445.center);
		\draw [bend right=90, looseness=1.75] (438.center) to (445.center);
		\draw [style=dottededge] (446.center) to (449.center);
		\draw [style=dottededge] (448.center) to (449.center);
		\draw [style=dottededge] (446.center) to (447.center);
		\draw [style=dottededge] (447.center) to (448.center);
		\draw [style=double edge] (450.center) to (451.center);
		\draw [style=double edge] (451.center) to (452.center);
		\draw [style=double edge] (452.center) to (453.center);
		\draw [style=double edge] (453.center) to (450.center);
		\draw [style=new edge style 4] (469.center) to (463.center);
		\draw [style=new edge style 0] (410.center) to (431.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_seq_cartoon_quotient.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (477) at (0.75, -0.5) {};
		\node [style=none] (478) at (0.75, -2.25) {};
		\node [style=none] (479) at (2.25, -0.5) {};
		\node [style=none] (480) at (2.25, -2.25) {};
		\node [style=none] (481) at (1, -0.25) {};
		\node [style=none] (482) at (1, -2.475) {};
		\node [style=none] (483) at (1, -0.5) {};
		\node [style=none] (484) at (1, -2.25) {};
		\node [style=none] (485) at (2, -0.75) {};
		\node [style=none] (486) at (1.25, -0.75) {};
		\node [style=none] (487) at (1.25, -1.25) {};
		\node [style=none] (488) at (1, -0.75) {};
		\node [style=none] (489) at (1, -1.25) {};
		\node [style=none] (490) at (2, -1.25) {};
		\node [style=none] (491) at (2.5, -1.75) {};
		\node [style=none] (492) at (2, -1.75) {};
		\node [style=none] (493) at (2, -1) {};
		\node [style={black_dot}] (495) at (1.25, -1.75) {};
		\node [style={white_dot}] (496) at (1.5, -1.75) {};
		\node [style=X] (497) at (1.75, -1.75) {};
		\node [style=none] (498) at (2.75, -1.2) {};
		\node [style=none] (499) at (2.75, -1.425) {};
		\node [style=none] (500) at (2.65, -1.725) {};
		\node [style=none] (501) at (2.85, -1.725) {};
		\node [style=none] (502) at (2.5, -1.425) {};
		\node [style=none] (503) at (3, -1.425) {};
		\node [style=none] (504) at (2.75, -1.25) {};
		\node [style=none] (505) at (2.75, -0.925) {};
		\node [style=none] (506) at (2.25, -0.5) {};
		\node [style=none] (507) at (2.25, -2.25) {};
		\node [style=none] (508) at (3.25, -2.25) {};
		\node [style=none] (509) at (3.25, -0.5) {};
		\node [style=none] (510) at (0.75, -0.5) {};
		\node [style=none] (511) at (2.25, -0.5) {};
		\node [style=none] (512) at (2.25, -2.25) {};
		\node [style=none] (513) at (0.75, -2.25) {};
		\node [style=none] (514) at (2.6, -1) {};
		\node [style=none] (515) at (2.5, -2.5) {};
		\node [style=none] (516) at (0.75, 2.25) {};
		\node [style=none] (517) at (0.75, 0.5) {};
		\node [style=none] (518) at (2.25, 2.25) {};
		\node [style=none] (519) at (2.25, 0.5) {};
		\node [style=none] (520) at (1, 2.5) {};
		\node [style=none] (521) at (1, 0.275) {};
		\node [style=none] (522) at (1, 2.25) {};
		\node [style=none] (523) at (1, 0.5) {};
		\node [style=none] (524) at (2, 2) {};
		\node [style=none] (525) at (1.25, 2) {};
		\node [style=none] (526) at (1.25, 1.5) {};
		\node [style=none] (527) at (1, 2) {};
		\node [style=none] (528) at (1, 1.5) {};
		\node [style=none] (529) at (2, 1.5) {};
		\node [style=none] (530) at (2.6, 1) {};
		\node [style=none] (531) at (2, 1) {};
		\node [style=none] (532) at (2, 1.75) {};
		\node [style=none] (533) at (2.5, 1.75) {};
		\node [style={black_dot}] (534) at (1.25, 1) {};
		\node [style={white_dot}] (535) at (1.5, 1) {};
		\node [style=X] (536) at (1.75, 1) {};
		\node [style=none] (537) at (2.75, 1.55) {};
		\node [style=none] (538) at (2.75, 1.325) {};
		\node [style=none] (539) at (2.65, 1.025) {};
		\node [style=none] (540) at (2.85, 1.025) {};
		\node [style=none] (541) at (2.5, 1.325) {};
		\node [style=none] (542) at (3, 1.325) {};
		\node [style=none] (543) at (2.75, 1.5) {};
		\node [style=none] (544) at (2.75, 1.825) {};
		\node [style=none] (545) at (2.25, 2.25) {};
		\node [style=none] (546) at (2.25, 0.5) {};
		\node [style=none] (547) at (3.25, 0.5) {};
		\node [style=none] (548) at (3.25, 2.25) {};
		\node [style=none] (549) at (0.75, 2.25) {};
		\node [style=none] (550) at (2.25, 2.25) {};
		\node [style=none] (551) at (2.25, 0.5) {};
		\node [style=none] (552) at (0.75, 0.5) {};
		\node [style=none] (553) at (2.5, 1.75) {};
		\node [style=none] (554) at (2.5, 2.5) {};
		\node [style=none] (555) at (1.5, 1.75) {$Q$};
		\node [style=none] (556) at (1.5, -1) {$P$};
		\node [style=none] (557) at (2.35, 0.75) {};
		\node [style=none] (558) at (2.85, 0.75) {};
		\node [style=none] (559) at (2.35, 0.25) {};
		\node [style=none] (560) at (2.85, 0.25) {};
		\node [style=none] (561) at (2.6, 0.5) {$f$};
		\node [style=none] (562) at (0, 0) {$\sim$};
		\node [style=none] (563) at (-3.25, -0.5) {};
		\node [style=none] (564) at (-3.25, -2.25) {};
		\node [style=none] (565) at (-1.75, -0.5) {};
		\node [style=none] (566) at (-1.75, -2.25) {};
		\node [style=none] (567) at (-3, -0.25) {};
		\node [style=none] (568) at (-3, -2.475) {};
		\node [style=none] (569) at (-3, -0.5) {};
		\node [style=none] (570) at (-3, -2.25) {};
		\node [style=none] (571) at (-2, -0.75) {};
		\node [style=none] (572) at (-2.75, -0.75) {};
		\node [style=none] (573) at (-2.75, -1.25) {};
		\node [style=none] (574) at (-3, -0.75) {};
		\node [style=none] (575) at (-3, -1.25) {};
		\node [style=none] (576) at (-2, -1.25) {};
		\node [style=none] (577) at (-1.5, -1.75) {};
		\node [style=none] (578) at (-2, -1.75) {};
		\node [style=none] (579) at (-2, -1) {};
		\node [style={black_dot}] (580) at (-2.75, -1.75) {};
		\node [style={white_dot}] (581) at (-2.5, -1.75) {};
		\node [style=X] (582) at (-2.25, -1.75) {};
		\node [style=none] (583) at (-1.25, -1.2) {};
		\node [style=none] (584) at (-1.25, -1.425) {};
		\node [style=none] (585) at (-1.35, -1.725) {};
		\node [style=none] (586) at (-1.15, -1.725) {};
		\node [style=none] (587) at (-1.5, -1.425) {};
		\node [style=none] (588) at (-1, -1.425) {};
		\node [style=none] (589) at (-1.25, -1.25) {};
		\node [style=none] (590) at (-1.25, -0.925) {};
		\node [style=none] (591) at (-1.75, -0.5) {};
		\node [style=none] (592) at (-1.75, -2.25) {};
		\node [style=none] (593) at (-0.75, -2.25) {};
		\node [style=none] (594) at (-0.75, -0.5) {};
		\node [style=none] (595) at (-3.25, -0.5) {};
		\node [style=none] (596) at (-1.75, -0.5) {};
		\node [style=none] (597) at (-1.75, -2.25) {};
		\node [style=none] (598) at (-3.25, -2.25) {};
		\node [style=none] (599) at (-1.4, -1) {};
		\node [style=none] (600) at (-1.5, -2.5) {};
		\node [style=none] (601) at (-3.25, 2.25) {};
		\node [style=none] (602) at (-3.25, 0.5) {};
		\node [style=none] (603) at (-1.75, 2.25) {};
		\node [style=none] (604) at (-1.75, 0.5) {};
		\node [style=none] (605) at (-3, 2.5) {};
		\node [style=none] (606) at (-3, 0.275) {};
		\node [style=none] (607) at (-3, 2.25) {};
		\node [style=none] (608) at (-3, 0.5) {};
		\node [style=none] (609) at (-2, 2) {};
		\node [style=none] (610) at (-2.75, 2) {};
		\node [style=none] (611) at (-2.75, 1.5) {};
		\node [style=none] (612) at (-3, 2) {};
		\node [style=none] (613) at (-3, 1.5) {};
		\node [style=none] (614) at (-2, 1.5) {};
		\node [style=none] (615) at (-1.4, 1) {};
		\node [style=none] (616) at (-2, 1) {};
		\node [style=none] (617) at (-2, 1.75) {};
		\node [style=none] (618) at (-1.5, 1.75) {};
		\node [style={black_dot}] (619) at (-2.75, 1) {};
		\node [style={white_dot}] (620) at (-2.5, 1) {};
		\node [style=X] (621) at (-2.25, 1) {};
		\node [style=none] (622) at (-1.25, 1.55) {};
		\node [style=none] (623) at (-1.25, 1.325) {};
		\node [style=none] (624) at (-1.35, 1.025) {};
		\node [style=none] (625) at (-1.15, 1.025) {};
		\node [style=none] (626) at (-1.5, 1.325) {};
		\node [style=none] (627) at (-1, 1.325) {};
		\node [style=none] (628) at (-1.25, 1.5) {};
		\node [style=none] (629) at (-1.25, 1.825) {};
		\node [style=none] (630) at (-1.75, 2.25) {};
		\node [style=none] (631) at (-1.75, 0.5) {};
		\node [style=none] (632) at (-0.75, 0.5) {};
		\node [style=none] (633) at (-0.75, 2.25) {};
		\node [style=none] (634) at (-3.25, 2.25) {};
		\node [style=none] (635) at (-1.75, 2.25) {};
		\node [style=none] (636) at (-1.75, 0.5) {};
		\node [style=none] (637) at (-3.25, 0.5) {};
		\node [style=none] (638) at (-1.5, 1.75) {};
		\node [style=none] (639) at (-1.5, 2.5) {};
		\node [style=none] (640) at (-2.5, 1.75) {$Q$};
		\node [style=none] (641) at (-2.5, -1) {$P$};
		\node [style=none] (642) at (-1.65, -0.25) {};
		\node [style=none] (643) at (-1.15, -0.25) {};
		\node [style=none] (644) at (-1.65, -0.75) {};
		\node [style=none] (645) at (-1.15, -0.75) {};
		\node [style=none] (646) at (-1.4, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (477.center)
			 to (479.center)
			 to (480.center)
			 to (478.center)
			 to cycle;
		\draw (483.center) to (481.center);
		\draw (484.center) to (482.center);
		\draw [style={hole_shade}] (490.center)
			 to (489.center)
			 to (488.center)
			 to (485.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (492.center) to (491.center);
		\draw (499.center) to (500.center);
		\draw (499.center) to (501.center);
		\draw (499.center) to (498.center);
		\draw (502.center) to (504.center);
		\draw (504.center) to (503.center);
		\draw [bend left=90, looseness=1.75] (498.center) to (505.center);
		\draw [bend right=90, looseness=1.75] (498.center) to (505.center);
		\draw [style=dottededge] (506.center) to (509.center);
		\draw [style=dottededge] (508.center) to (509.center);
		\draw [style=dottededge] (506.center) to (507.center);
		\draw [style=dottededge] (507.center) to (508.center);
		\draw [style=double edge] (510.center) to (511.center);
		\draw [style=double edge] (511.center) to (512.center);
		\draw [style=double edge] (512.center) to (513.center);
		\draw [style=double edge] (513.center) to (510.center);
		\draw [style=new edge style 0] (491.center) to (515.center);
		\draw [style={morphism_shade}] (516.center)
			 to (518.center)
			 to (519.center)
			 to (517.center)
			 to cycle;
		\draw (522.center) to (520.center);
		\draw (523.center) to (521.center);
		\draw [style={hole_shade}] (529.center)
			 to (528.center)
			 to (527.center)
			 to (524.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (531.center) to (530.center);
		\draw [style=new edge style 0] (533.center) to (532.center);
		\draw (538.center) to (539.center);
		\draw (538.center) to (540.center);
		\draw (538.center) to (537.center);
		\draw (541.center) to (543.center);
		\draw (543.center) to (542.center);
		\draw [bend left=90, looseness=1.75] (537.center) to (544.center);
		\draw [bend right=90, looseness=1.75] (537.center) to (544.center);
		\draw [style=dottededge] (545.center) to (548.center);
		\draw [style=dottededge] (547.center) to (548.center);
		\draw [style=dottededge] (545.center) to (546.center);
		\draw [style=dottededge] (546.center) to (547.center);
		\draw [style=double edge] (549.center) to (550.center);
		\draw [style=double edge] (550.center) to (551.center);
		\draw [style=double edge] (551.center) to (552.center);
		\draw [style=double edge] (552.center) to (549.center);
		\draw [style=new edge style 4] (554.center) to (553.center);
		\draw [style=new edge style 0] (514.center) to (530.center);
		\draw [style={morphism_shade}] (557.center)
			 to (558.center)
			 to (560.center)
			 to (559.center)
			 to cycle;
		\draw [style=new edge style 0] (493.center) to (514.center);
		\draw [style={morphism_shade}] (566.center)
			 to (564.center)
			 to (563.center)
			 to (565.center);
		\draw [style={morphism_shade}] (565.center) to (566.center);
		\draw (569.center) to (567.center);
		\draw (570.center) to (568.center);
		\draw [style={hole_shade}] (571.center)
			 to (576.center)
			 to (575.center)
			 to (574.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (578.center) to (577.center);
		\draw (584.center) to (585.center);
		\draw (584.center) to (586.center);
		\draw (584.center) to (583.center);
		\draw (587.center) to (589.center);
		\draw (589.center) to (588.center);
		\draw [bend left=90, looseness=1.75] (583.center) to (590.center);
		\draw [bend right=90, looseness=1.75] (583.center) to (590.center);
		\draw [style=dottededge] (591.center) to (594.center);
		\draw [style=dottededge] (593.center) to (594.center);
		\draw [style=dottededge] (592.center) to (593.center);
		\draw [style=double edge] (595.center) to (596.center);
		\draw [style=double edge] (596.center) to (597.center);
		\draw [style=double edge] (597.center) to (598.center);
		\draw [style=double edge] (598.center) to (595.center);
		\draw [style=new edge style 0] (577.center) to (600.center);
		\draw [style={morphism_shade}] (604.center)
			 to (602.center)
			 to (601.center)
			 to (603.center);
		\draw [style={morphism_shade}] (603.center) to (604.center);
		\draw (607.center) to (605.center);
		\draw (608.center) to (606.center);
		\draw [style={hole_shade}] (609.center)
			 to (614.center)
			 to (613.center)
			 to (612.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (616.center) to (615.center);
		\draw [style=new edge style 0] (618.center) to (617.center);
		\draw (623.center) to (624.center);
		\draw (623.center) to (625.center);
		\draw (623.center) to (622.center);
		\draw (626.center) to (628.center);
		\draw (628.center) to (627.center);
		\draw [bend left=90, looseness=1.75] (622.center) to (629.center);
		\draw [bend right=90, looseness=1.75] (622.center) to (629.center);
		\draw [style=dottededge] (630.center) to (633.center);
		\draw [style=dottededge] (632.center) to (633.center);
		\draw [style=dottededge] (631.center) to (632.center);
		\draw [style=double edge] (634.center) to (635.center);
		\draw [style=double edge] (635.center) to (636.center);
		\draw [style=double edge] (636.center) to (637.center);
		\draw [style=double edge] (637.center) to (634.center);
		\draw [style=new edge style 4] (639.center) to (638.center);
		\draw [style=new edge style 0] (599.center) to (615.center);
		\draw [style={morphism_shade}] (642.center)
			 to (643.center)
			 to (645.center)
			 to (644.center)
			 to cycle;
		\draw [style=new edge style 0] (579.center) to (599.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_strength_cartoon1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-2.25, 0.875) {};
		\node [style=none] (365) at (-2.25, -0.875) {};
		\node [style=none] (366) at (-0.75, 0.875) {};
		\node [style=none] (367) at (-0.75, -0.875) {};
		\node [style=none] (368) at (-2, 1.125) {};
		\node [style=none] (369) at (-2, -1.1) {};
		\node [style=none] (370) at (-2, 0.875) {};
		\node [style=none] (371) at (-2, -0.875) {};
		\node [style=none] (372) at (-1, 0.625) {};
		\node [style=none] (373) at (-1.75, 0.625) {};
		\node [style=none] (374) at (-1.75, 0.125) {};
		\node [style=none] (375) at (-2, 0.625) {};
		\node [style=none] (376) at (-2, 0.125) {};
		\node [style=none] (377) at (-1, 0.125) {};
		\node [style=none] (378) at (-0.5, -0.375) {};
		\node [style=none] (379) at (-1, -0.375) {};
		\node [style=none] (380) at (-1, 0.375) {};
		\node [style=none] (381) at (-0.5, 0.375) {};
		\node [style={black_dot}] (382) at (-1.75, -0.375) {};
		\node [style={white_dot}] (383) at (-1.5, -0.375) {};
		\node [style=X] (384) at (-1.25, -0.375) {};
		\node [style=none] (385) at (-0.25, 0.175) {};
		\node [style=none] (386) at (-0.25, -0.05) {};
		\node [style=none] (387) at (-0.35, -0.35) {};
		\node [style=none] (388) at (-0.15, -0.35) {};
		\node [style=none] (389) at (-0.5, -0.05) {};
		\node [style=none] (390) at (0, -0.05) {};
		\node [style=none] (391) at (-0.25, 0.125) {};
		\node [style=none] (392) at (-0.25, 0.45) {};
		\node [style=none] (393) at (-0.75, 0.875) {};
		\node [style=none] (394) at (-0.75, -0.875) {};
		\node [style=none] (395) at (0.25, -0.875) {};
		\node [style=none] (396) at (0.25, 0.875) {};
		\node [style=none] (397) at (-2.25, 0.875) {};
		\node [style=none] (398) at (-0.75, 0.875) {};
		\node [style=none] (399) at (-0.75, -0.875) {};
		\node [style=none] (400) at (-2.25, -0.875) {};
		\node [style=none] (410) at (-0.5, 0.375) {};
		\node [style=none] (415) at (-0.5, -1.125) {};
		\node [style=none] (471) at (-1.5, 0.375) {$P$};
		\node [style=none] (472) at (-0.5, 1.125) {};
		\node [style=none] (473) at (0.75, -0.875) {};
		\node [style=none] (474) at (1, 1.125) {};
		\node [style=none] (475) at (1.25, 0.175) {};
		\node [style=none] (476) at (1.25, -0.05) {};
		\node [style=none] (477) at (1.15, -0.35) {};
		\node [style=none] (478) at (1.35, -0.35) {};
		\node [style=none] (479) at (1, -0.05) {};
		\node [style=none] (480) at (1.5, -0.05) {};
		\node [style=none] (481) at (1.25, 0.125) {};
		\node [style=none] (482) at (1.25, 0.45) {};
		\node [style=none] (483) at (0.75, 0.875) {};
		\node [style=none] (484) at (0.75, -0.875) {};
		\node [style=none] (485) at (1.75, -0.875) {};
		\node [style=none] (486) at (1.75, 0.875) {};
		\node [style=none] (487) at (1, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (395.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style=new edge style 4] (472.center) to (410.center);
		\draw (476.center) to (477.center);
		\draw (476.center) to (478.center);
		\draw (476.center) to (475.center);
		\draw (479.center) to (481.center);
		\draw (481.center) to (480.center);
		\draw [bend left=90, looseness=1.75] (475.center) to (482.center);
		\draw [bend right=90, looseness=1.75] (475.center) to (482.center);
		\draw [style=dottededge] (483.center) to (486.center);
		\draw [style=dottededge] (485.center) to (486.center);
		\draw [style=dottededge] (484.center) to (485.center);
		\draw [style=new edge style 4] (474.center) to (487.center);
		\draw [style=dottededge] (484.center) to (483.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_strength_cartoon2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-2.25, 0.875) {};
		\node [style=none] (365) at (-2.25, -0.875) {};
		\node [style=none] (366) at (-0.75, 0.875) {};
		\node [style=none] (367) at (-0.75, -0.875) {};
		\node [style=none] (368) at (-2, 1.125) {};
		\node [style=none] (369) at (-2, -1.1) {};
		\node [style=none] (370) at (-2, 0.875) {};
		\node [style=none] (371) at (-2, -0.875) {};
		\node [style=none] (372) at (-1, 0.625) {};
		\node [style=none] (373) at (-1.75, 0.625) {};
		\node [style=none] (374) at (-1.75, 0.125) {};
		\node [style=none] (375) at (-2, 0.625) {};
		\node [style=none] (376) at (-2, 0.125) {};
		\node [style=none] (377) at (-1, 0.125) {};
		\node [style=none] (378) at (-0.5, -0.375) {};
		\node [style=none] (379) at (-1, -0.375) {};
		\node [style=none] (380) at (-1, 0.375) {};
		\node [style=none] (381) at (-0.5, 0.375) {};
		\node [style={black_dot}] (382) at (-1.75, -0.375) {};
		\node [style={white_dot}] (383) at (-1.5, -0.375) {};
		\node [style=X] (384) at (-1.25, -0.375) {};
		\node [style=none] (385) at (-0.25, 0.175) {};
		\node [style=none] (386) at (-0.25, -0.05) {};
		\node [style=none] (387) at (-0.35, -0.35) {};
		\node [style=none] (388) at (-0.15, -0.35) {};
		\node [style=none] (389) at (-0.5, -0.05) {};
		\node [style=none] (390) at (0, -0.05) {};
		\node [style=none] (391) at (-0.25, 0.125) {};
		\node [style=none] (392) at (-0.25, 0.45) {};
		\node [style=none] (393) at (-0.75, 0.875) {};
		\node [style=none] (394) at (-0.75, -0.875) {};
		\node [style=none] (395) at (1, -0.875) {};
		\node [style=none] (396) at (1, 0.875) {};
		\node [style=none] (397) at (-2.25, 0.875) {};
		\node [style=none] (398) at (-0.75, 0.875) {};
		\node [style=none] (399) at (-0.75, -0.875) {};
		\node [style=none] (400) at (-2.25, -0.875) {};
		\node [style=none] (410) at (-0.5, 0.375) {};
		\node [style=none] (415) at (-0.5, -1.125) {};
		\node [style=none] (471) at (-1.5, 0.375) {$P$};
		\node [style=none] (472) at (-0.5, 1.125) {};
		\node [style=none] (474) at (0.25, 1.125) {};
		\node [style=none] (475) at (0.5, 0.175) {};
		\node [style=none] (476) at (0.5, -0.05) {};
		\node [style=none] (477) at (0.4, -0.35) {};
		\node [style=none] (478) at (0.6, -0.35) {};
		\node [style=none] (479) at (0.25, -0.05) {};
		\node [style=none] (480) at (0.75, -0.05) {};
		\node [style=none] (481) at (0.5, 0.125) {};
		\node [style=none] (482) at (0.5, 0.45) {};
		\node [style=none] (485) at (1, -0.875) {};
		\node [style=none] (486) at (1, 0.875) {};
		\node [style=none] (487) at (0.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style=new edge style 4] (472.center) to (410.center);
		\draw (476.center) to (477.center);
		\draw (476.center) to (478.center);
		\draw (476.center) to (475.center);
		\draw (479.center) to (481.center);
		\draw (481.center) to (480.center);
		\draw [bend left=90, looseness=1.75] (475.center) to (482.center);
		\draw [bend right=90, looseness=1.75] (475.center) to (482.center);
		\draw [style=dottededge] (485.center) to (486.center);
		\draw [style=new edge style 4] (474.center) to (487.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prof_tensor_cartoon.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1, -0.25) {};
		\node [style=none] (220) at (1, -0.25) {};
		\node [style=none] (245) at (-1, -1.25) {};
		\node [style=none] (246) at (1, -1.25) {};
		\node [style=none] (247) at (0, -1.75) {};
		\node [style=none] (308) at (0, -1.25) {};
		\node [style=none] (309) at (-1, 0.5) {};
		\node [style=none] (311) at (1, 0.5) {};
		\node [style=none] (312) at (-1, 1.5) {};
		\node [style=none] (313) at (1, 1.5) {};
		\node [style=none] (314) at (0, 2) {};
		\node [style=none] (325) at (0, 1.5) {};
		\node [style=none] (326) at (-2.75, 1) {};
		\node [style=none] (327) at (-2.75, -0.75) {};
		\node [style=none] (328) at (-1.25, 1) {};
		\node [style=none] (329) at (-1.25, -0.75) {};
		\node [style=none] (334) at (-1.5, 0.75) {};
		\node [style=none] (335) at (-2.25, 0.75) {};
		\node [style=none] (336) at (-2.25, 0.25) {};
		\node [style=none] (337) at (-2.5, 0.75) {};
		\node [style=none] (338) at (-2.5, 0.25) {};
		\node [style=none] (339) at (-1.5, 0.25) {};
		\node [style=none] (340) at (-1, -0.25) {};
		\node [style=none] (341) at (-1.5, -0.25) {};
		\node [style=none] (342) at (-1.5, 0.5) {};
		\node [style=none] (343) at (-1, 0.5) {};
		\node [style={black_dot}] (344) at (-2.25, -0.25) {};
		\node [style={white_dot}] (345) at (-2, -0.25) {};
		\node [style=X] (346) at (-1.75, -0.25) {};
		\node [style=none] (355) at (-1.25, 1) {};
		\node [style=none] (356) at (-1.25, -0.75) {};
		\node [style=none] (357) at (-0.25, -0.75) {};
		\node [style=none] (358) at (-0.25, 1) {};
		\node [style=none] (359) at (-2.75, 1) {};
		\node [style=none] (360) at (-1.25, 1) {};
		\node [style=none] (361) at (-1.25, -0.75) {};
		\node [style=none] (362) at (-2.75, -0.75) {};
		\node [style=none] (363) at (-1, 0.5) {};
		\node [style=none] (372) at (-1, 0.5) {};
		\node [style=none] (379) at (2.75, 1) {};
		\node [style=none] (380) at (2.75, -0.75) {};
		\node [style=none] (381) at (1.25, 1) {};
		\node [style=none] (382) at (1.25, -0.75) {};
		\node [style=none] (387) at (1.5, 0.75) {};
		\node [style=none] (388) at (2.25, 0.75) {};
		\node [style=none] (389) at (2.25, 0.25) {};
		\node [style=none] (390) at (2.5, 0.75) {};
		\node [style=none] (391) at (2.5, 0.25) {};
		\node [style=none] (392) at (1.5, 0.25) {};
		\node [style=none] (393) at (1, -0.25) {};
		\node [style=none] (394) at (1.5, -0.25) {};
		\node [style=none] (395) at (1.5, 0.5) {};
		\node [style=none] (396) at (1, 0.5) {};
		\node [style={black_dot}] (397) at (2.25, -0.25) {};
		\node [style={white_dot}] (398) at (2, -0.25) {};
		\node [style=X] (399) at (1.75, -0.25) {};
		\node [style=none] (402) at (0.85, -0.225) {};
		\node [style=none] (408) at (1.25, 1) {};
		\node [style=none] (409) at (1.25, -0.75) {};
		\node [style=none] (410) at (0.25, -0.75) {};
		\node [style=none] (411) at (0.25, 1) {};
		\node [style=none] (412) at (2.75, 1) {};
		\node [style=none] (413) at (1.25, 1) {};
		\node [style=none] (414) at (1.25, -0.75) {};
		\node [style=none] (415) at (2.75, -0.75) {};
		\node [style=none] (425) at (1, 0.5) {};
		\node [style=none] (431) at (2, 0.5) {$Q$};
		\node [style=none] (432) at (-2, 0.5) {$P$};
		\node [style=none] (433) at (-1, -0.25) {};
		\node [style=none] (434) at (-1, 0.5) {};
		\node [style=none] (435) at (-0.75, 0.3) {};
		\node [style=none] (436) at (-0.75, 0.075) {};
		\node [style=none] (437) at (-0.85, -0.225) {};
		\node [style=none] (438) at (-0.65, -0.225) {};
		\node [style=none] (439) at (-1, 0.075) {};
		\node [style=none] (440) at (-0.5, 0.075) {};
		\node [style=none] (441) at (-0.75, 0.25) {};
		\node [style=none] (442) at (-0.75, 0.575) {};
		\node [style=none] (443) at (-1, 0.5) {};
		\node [style=none] (444) at (0.5, -0.25) {};
		\node [style=none] (445) at (0.5, 0.5) {};
		\node [style=none] (446) at (0.75, 0.3) {};
		\node [style=none] (447) at (0.75, 0.075) {};
		\node [style=none] (448) at (0.65, -0.225) {};
		\node [style=none] (449) at (0.85, -0.225) {};
		\node [style=none] (450) at (0.5, 0.075) {};
		\node [style=none] (451) at (1, 0.075) {};
		\node [style=none] (452) at (0.75, 0.25) {};
		\node [style=none] (453) at (0.75, 0.575) {};
		\node [style=none] (454) at (0.5, 0.5) {};
		\node [style=none] (455) at (-2.5, 1.25) {};
		\node [style=none] (456) at (-2.5, -0.975) {};
		\node [style=none] (457) at (-2.5, 1) {};
		\node [style=none] (458) at (-2.5, -0.75) {};
		\node [style=none] (459) at (2.5, 1.25) {};
		\node [style=none] (460) at (2.5, -0.975) {};
		\node [style=none] (461) at (2.5, 1) {};
		\node [style=none] (462) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
		\draw (436.center) to (437.center);
		\draw (436.center) to (438.center);
		\draw (436.center) to (435.center);
		\draw (439.center) to (441.center);
		\draw (441.center) to (440.center);
		\draw [bend left=90, looseness=1.75] (435.center) to (442.center);
		\draw [bend right=90, looseness=1.75] (435.center) to (442.center);
		\draw (447.center) to (448.center);
		\draw (447.center) to (449.center);
		\draw (447.center) to (446.center);
		\draw (450.center) to (452.center);
		\draw (452.center) to (451.center);
		\draw [bend left=90, looseness=1.75] (446.center) to (453.center);
		\draw [bend right=90, looseness=1.75] (446.center) to (453.center);
		\draw (457.center) to (455.center);
		\draw (458.center) to (456.center);
		\draw (461.center) to (459.center);
		\draw (462.center) to (460.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seq_events.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 1.75) {};
		\node [style=none] (124) at (-3.75, -1.5) {};
		\node [style=none] (125) at (-0.75, 1.75) {};
		\node [style=none] (126) at (-0.75, -1.5) {};
		\node [style=none] (127) at (-3.5, 2.25) {};
		\node [style=none] (128) at (-3.5, -1.975) {};
		\node [style=none] (129) at (-3.5, 1.75) {};
		\node [style=none] (130) at (-3.5, -1.5) {};
		\node [style=none] (131) at (-1.25, 1.25) {};
		\node [style=none] (132) at (-2.5, 1.25) {};
		\node [style=none] (133) at (-2.5, 0.75) {};
		\node [style=none] (134) at (-3.25, 1.25) {};
		\node [style=none] (135) at (-3.25, 0.75) {};
		\node [style=none] (136) at (-1.25, 0.75) {};
		\node [style=none] (145) at (-0.25, -0.75) {};
		\node [style=none] (146) at (-1.25, -0.75) {};
		\node [style=none] (147) at (-1.25, 1) {};
		\node [style=none] (148) at (-0.25, 1) {};
		\node [style=none] (149) at (-2.25, 1) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.5) {};
		\node [style={white_dot}] (151) at (-2.25, -0.5) {};
		\node [style=X] (152) at (-1.75, -0.5) {};
		\node [style=none] (153) at (-2.25, -1) {${ \small\texttt{choice}}$};
		\node [style=none] (190) at (0.5, 0.55) {};
		\node [style=none] (191) at (0.5, -0.175) {};
		\node [style=none] (192) at (0.15, -0.725) {};
		\node [style=none] (193) at (0.85, -0.725) {};
		\node [style=none] (194) at (0, 0.075) {};
		\node [style=none] (195) at (1, 0.075) {};
		\node [style=none] (196) at (0.5, 0.25) {};
		\node [style=none] (197) at (0.5, 1.075) {};
		\node [style=none] (198) at (-0.75, 1.75) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 1.75) {};
		\node [style=none] (202) at (-3.75, 1.75) {};
		\node [style=none] (203) at (-0.75, 1.75) {};
		\node [style=none] (204) at (-0.75, -1.5) {};
		\node [style=none] (205) at (-3.75, -1.5) {};
		\node [style=none] (206) at (-3.75, 8.25) {};
		\node [style=none] (207) at (-3.75, 5) {};
		\node [style=none] (208) at (-0.75, 8.25) {};
		\node [style=none] (209) at (-0.75, 5) {};
		\node [style=none] (210) at (-3.5, 8.75) {};
		\node [style=none] (211) at (-3.5, 4.525) {};
		\node [style=none] (212) at (-3.5, 8.25) {};
		\node [style=none] (213) at (-3.5, 5) {};
		\node [style=none] (214) at (-1.25, 7.75) {};
		\node [style=none] (215) at (-2.5, 7.75) {};
		\node [style=none] (216) at (-2.5, 7.25) {};
		\node [style=none] (217) at (-3.25, 7.75) {};
		\node [style=none] (218) at (-3.25, 7.25) {};
		\node [style=none] (219) at (-1.25, 7.25) {};
		\node [style=none] (220) at (-0.25, 5.75) {};
		\node [style=none] (221) at (-1.25, 5.75) {};
		\node [style=none] (222) at (-1.25, 7.5) {};
		\node [style=none] (223) at (-0.25, 7.5) {};
		\node [style=none] (224) at (-2.25, 7.5) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (225) at (-2.75, 6) {};
		\node [style={white_dot}] (226) at (-2.25, 6) {};
		\node [style=X] (227) at (-1.75, 6) {};
		\node [style=none] (228) at (-2.25, 5.5) {${ \small\texttt{choice}}$};
		\node [style=none] (229) at (0.5, 7.05) {};
		\node [style=none] (230) at (0.5, 6.325) {};
		\node [style=none] (231) at (0.15, 5.775) {};
		\node [style=none] (232) at (0.85, 5.775) {};
		\node [style=none] (233) at (0, 6.575) {};
		\node [style=none] (234) at (1, 6.575) {};
		\node [style=none] (235) at (0.5, 6.75) {};
		\node [style=none] (236) at (0.5, 7.575) {};
		\node [style=none] (237) at (-0.75, 8.25) {};
		\node [style=none] (238) at (-0.75, 5) {};
		\node [style=none] (239) at (1.75, 5) {};
		\node [style=none] (240) at (1.75, 8.25) {};
		\node [style=none] (241) at (-3.75, 8.25) {};
		\node [style=none] (242) at (-0.75, 8.25) {};
		\node [style=none] (243) at (-0.75, 5) {};
		\node [style=none] (244) at (-3.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style={hole_shade}] (219.center)
			 to (218.center)
			 to (217.center)
			 to (214.center)
			 to cycle;
		\draw [style=new edge style 4] (221.center) to (220.center);
		\draw [style=new edge style 4] (223.center) to (222.center);
		\draw (230.center) to (231.center);
		\draw (230.center) to (232.center);
		\draw (230.center) to (229.center);
		\draw (233.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw [bend left=90, looseness=1.75] (229.center) to (236.center);
		\draw [bend right=90, looseness=1.75] (229.center) to (236.center);
		\draw [style=dottededge] (237.center) to (240.center);
		\draw [style=dottededge] (239.center) to (240.center);
		\draw [style=dottededge] (237.center) to (238.center);
		\draw [style=dottededge] (238.center) to (239.center);
		\draw [style=double edge] (241.center) to (242.center);
		\draw [style=double edge] (242.center) to (243.center);
		\draw [style=double edge] (243.center) to (244.center);
		\draw [style=double edge] (244.center) to (241.center);
		\draw [style=new edge style 4] (220.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seq_events_angular.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1, -0.5) {};
		\node [style=none] (124) at (-1, -3.25) {};
		\node [style=none] (125) at (1.5, -0.5) {};
		\node [style=none] (126) at (1.5, -3.25) {};
		\node [style=none] (127) at (-0.75, 0) {};
		\node [style=none] (128) at (-0.75, -3.725) {};
		\node [style=none] (129) at (-0.75, -0.5) {};
		\node [style=none] (130) at (-0.75, -3.25) {};
		\node [style=none] (131) at (1, -1) {};
		\node [style=none] (132) at (0, -1) {};
		\node [style=none] (133) at (0, -1.5) {};
		\node [style=none] (134) at (-0.5, -1) {};
		\node [style=none] (135) at (-0.5, -1.5) {};
		\node [style=none] (136) at (1, -1.5) {};
		\node [style=none] (146) at (1, -2.5) {};
		\node [style=none] (147) at (1, -1.25) {};
		\node [style=none] (148) at (2, -1.25) {};
		\node [style=none] (149) at (0.25, -1.25) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-0.25, -2.25) {};
		\node [style={white_dot}] (151) at (0.25, -2.25) {};
		\node [style=X] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (0.25, -2.75) {${ \scriptsize\texttt{choice}}$};
		\node [style=none] (190) at (2.5, -1.7) {};
		\node [style=none] (191) at (2.5, -1.925) {};
		\node [style=none] (192) at (2.4, -2.225) {};
		\node [style=none] (193) at (2.6, -2.225) {};
		\node [style=none] (194) at (2.25, -1.925) {};
		\node [style=none] (195) at (2.75, -1.925) {};
		\node [style=none] (196) at (2.5, -1.75) {};
		\node [style=none] (197) at (2.5, -1.425) {};
		\node [style=none] (198) at (1.5, -0.5) {};
		\node [style=none] (199) at (1.5, -3.25) {};
		\node [style=none] (200) at (3.25, -3.25) {};
		\node [style=none] (201) at (3.25, -0.5) {};
		\node [style=none] (202) at (-1, -0.5) {};
		\node [style=none] (203) at (1.5, -0.5) {};
		\node [style=none] (204) at (1.5, -3.25) {};
		\node [style=none] (205) at (-1, -3.25) {};
		\node [style=none] (223) at (2, 4.75) {};
		\node [style=none] (248) at (2, -1.25) {};
		\node [style=none] (256) at (2, 4.75) {};
		\node [style=none] (268) at (-1, 5.5) {};
		\node [style=none] (269) at (-1, 2.75) {};
		\node [style=none] (270) at (1.5, 5.5) {};
		\node [style=none] (271) at (1.5, 2.75) {};
		\node [style=none] (272) at (-0.75, 6) {};
		\node [style=none] (273) at (-0.75, 2.275) {};
		\node [style=none] (274) at (-0.75, 5.5) {};
		\node [style=none] (275) at (-0.75, 2.75) {};
		\node [style=none] (276) at (1, 5) {};
		\node [style=none] (277) at (0, 5) {};
		\node [style=none] (278) at (0, 4.5) {};
		\node [style=none] (279) at (-0.5, 5) {};
		\node [style=none] (280) at (-0.5, 4.5) {};
		\node [style=none] (281) at (1, 4.5) {};
		\node [style=none] (283) at (1, 3.5) {};
		\node [style=none] (284) at (1, 4.75) {};
		\node [style=none] (285) at (2, 4.75) {};
		\node [style=none] (286) at (0.25, 4.75) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (287) at (-0.25, 3.75) {};
		\node [style={white_dot}] (288) at (0.25, 3.75) {};
		\node [style=X] (289) at (0.75, 3.75) {};
		\node [style=none] (290) at (0.25, 3.25) {${ \scriptsize\texttt{choice}}$};
		\node [style=none] (291) at (2.5, 4.3) {};
		\node [style=none] (292) at (2.5, 4.075) {};
		\node [style=none] (293) at (2.4, 3.775) {};
		\node [style=none] (294) at (2.6, 3.775) {};
		\node [style=none] (295) at (2.25, 4.075) {};
		\node [style=none] (296) at (2.75, 4.075) {};
		\node [style=none] (297) at (2.5, 4.25) {};
		\node [style=none] (298) at (2.5, 4.575) {};
		\node [style=none] (299) at (1.5, 5.5) {};
		\node [style=none] (300) at (1.5, 2.75) {};
		\node [style=none] (301) at (3.25, 2.75) {};
		\node [style=none] (302) at (3.25, 5.5) {};
		\node [style=none] (303) at (-1, 5.5) {};
		\node [style=none] (304) at (1.5, 5.5) {};
		\node [style=none] (305) at (1.5, 2.75) {};
		\node [style=none] (306) at (-1, 2.75) {};
		\node [style=none] (307) at (2, 4.75) {};
		\node [style=none] (309) at (2, -1.25) {};
		\node [style=none] (311) at (2, 4.75) {};
		\node [style=none] (319) at (2, 4.75) {};
		\node [style=none] (329) at (1, -2.5) {};
		\node [style=none] (330) at (2, -2.5) {};
		\node [style=none] (335) at (2, 3.5) {};
		\node [style=none] (336) at (2, -2.5) {};
		\node [style=none] (337) at (2, 3.5) {};
		\node [style=none] (348) at (1, 3.5) {};
		\node [style=none] (349) at (2, 3.5) {};
		\node [style=none] (355) at (2, 3.5) {};
		\node [style=none] (356) at (2, -2.5) {};
		\node [style=none] (357) at (2, 3.5) {};
		\node [style=none] (361) at (2, 3.5) {};
		\node [style=none] (362) at (2, -3.75) {};
		\node [style=none] (363) at (2, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 0] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style={morphism_shade}] (268.center)
			 to (270.center)
			 to (271.center)
			 to (269.center)
			 to cycle;
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw [style={hole_shade}] (281.center)
			 to (280.center)
			 to (279.center)
			 to (276.center)
			 to cycle;
		\draw [style=new edge style 0] (285.center) to (284.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw [style=dottededge] (299.center) to (302.center);
		\draw [style=dottededge] (301.center) to (302.center);
		\draw [style=dottededge] (299.center) to (300.center);
		\draw [style=dottededge] (300.center) to (301.center);
		\draw [style=double edge] (303.center) to (304.center);
		\draw [style=double edge] (304.center) to (305.center);
		\draw [style=double edge] (305.center) to (306.center);
		\draw [style=double edge] (306.center) to (303.center);
		\draw [style=new edge style 4] (329.center) to (330.center);
		\draw [style=new edge style 4] (348.center) to (349.center);
		\draw [style=new edge style 0] (361.center) to (309.center);
		\draw [style=new edge style 0] (362.center) to (356.center);
		\draw [style=new edge style 4] (363.center) to (319.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seq_events_smooth.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1, -0.5) {};
		\node [style=none] (124) at (-1, -3.25) {};
		\node [style=none] (125) at (1.5, -0.5) {};
		\node [style=none] (126) at (1.5, -3.25) {};
		\node [style=none] (127) at (-0.75, 0) {};
		\node [style=none] (128) at (-0.75, -3.725) {};
		\node [style=none] (129) at (-0.75, -0.5) {};
		\node [style=none] (130) at (-0.75, -3.25) {};
		\node [style=none] (131) at (1, -1) {};
		\node [style=none] (132) at (0, -1) {};
		\node [style=none] (133) at (0, -1.5) {};
		\node [style=none] (134) at (-0.5, -1) {};
		\node [style=none] (135) at (-0.5, -1.5) {};
		\node [style=none] (136) at (1, -1.5) {};
		\node [style=none] (146) at (1, -2.5) {};
		\node [style=none] (147) at (1, -1.25) {};
		\node [style=none] (148) at (2, -1.25) {};
		\node [style=none] (149) at (0.25, -1.25) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-0.25, -2.25) {};
		\node [style={white_dot}] (151) at (0.25, -2.25) {};
		\node [style=X] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (0.25, -2.75) {${ \scriptsize\texttt{choice}}$};
		\node [style=none] (190) at (2.5, -1.7) {};
		\node [style=none] (191) at (2.5, -1.925) {};
		\node [style=none] (192) at (2.4, -2.225) {};
		\node [style=none] (193) at (2.6, -2.225) {};
		\node [style=none] (194) at (2.25, -1.925) {};
		\node [style=none] (195) at (2.75, -1.925) {};
		\node [style=none] (196) at (2.5, -1.75) {};
		\node [style=none] (197) at (2.5, -1.425) {};
		\node [style=none] (198) at (1.5, -0.5) {};
		\node [style=none] (199) at (1.5, -3.25) {};
		\node [style=none] (200) at (3.25, -3.25) {};
		\node [style=none] (201) at (3.25, -0.5) {};
		\node [style=none] (202) at (-1, -0.5) {};
		\node [style=none] (203) at (1.5, -0.5) {};
		\node [style=none] (204) at (1.5, -3.25) {};
		\node [style=none] (205) at (-1, -3.25) {};
		\node [style=none] (223) at (2, 4.75) {};
		\node [style=none] (248) at (2, -1.25) {};
		\node [style=none] (256) at (2, 4.75) {};
		\node [style=none] (268) at (-1, 5.5) {};
		\node [style=none] (269) at (-1, 2.75) {};
		\node [style=none] (270) at (1.5, 5.5) {};
		\node [style=none] (271) at (1.5, 2.75) {};
		\node [style=none] (272) at (-0.75, 6) {};
		\node [style=none] (273) at (-0.75, 2.275) {};
		\node [style=none] (274) at (-0.75, 5.5) {};
		\node [style=none] (275) at (-0.75, 2.75) {};
		\node [style=none] (276) at (1, 5) {};
		\node [style=none] (277) at (0, 5) {};
		\node [style=none] (278) at (0, 4.5) {};
		\node [style=none] (279) at (-0.5, 5) {};
		\node [style=none] (280) at (-0.5, 4.5) {};
		\node [style=none] (281) at (1, 4.5) {};
		\node [style=none] (283) at (1, 3.5) {};
		\node [style=none] (284) at (1, 4.75) {};
		\node [style=none] (285) at (2, 4.75) {};
		\node [style=none] (286) at (0.25, 4.75) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (287) at (-0.25, 3.75) {};
		\node [style={white_dot}] (288) at (0.25, 3.75) {};
		\node [style=X] (289) at (0.75, 3.75) {};
		\node [style=none] (290) at (0.25, 3.25) {${ \scriptsize\texttt{choice}}$};
		\node [style=none] (291) at (2.5, 4.3) {};
		\node [style=none] (292) at (2.5, 4.075) {};
		\node [style=none] (293) at (2.4, 3.775) {};
		\node [style=none] (294) at (2.6, 3.775) {};
		\node [style=none] (295) at (2.25, 4.075) {};
		\node [style=none] (296) at (2.75, 4.075) {};
		\node [style=none] (297) at (2.5, 4.25) {};
		\node [style=none] (298) at (2.5, 4.575) {};
		\node [style=none] (299) at (1.5, 5.5) {};
		\node [style=none] (300) at (1.5, 2.75) {};
		\node [style=none] (301) at (3.25, 2.75) {};
		\node [style=none] (302) at (3.25, 5.5) {};
		\node [style=none] (303) at (-1, 5.5) {};
		\node [style=none] (304) at (1.5, 5.5) {};
		\node [style=none] (305) at (1.5, 2.75) {};
		\node [style=none] (306) at (-1, 2.75) {};
		\node [style=none] (307) at (2, 4.75) {};
		\node [style=none] (309) at (2, -1.25) {};
		\node [style=none] (311) at (2, 4.75) {};
		\node [style=none] (319) at (2, 4.75) {};
		\node [style=none] (329) at (1, -2.5) {};
		\node [style=none] (330) at (2, -2.5) {};
		\node [style=none] (335) at (2, 3.5) {};
		\node [style=none] (336) at (2, -2.5) {};
		\node [style=none] (337) at (2, 3.5) {};
		\node [style=none] (348) at (1, 3.5) {};
		\node [style=none] (349) at (2, 3.5) {};
		\node [style=none] (355) at (2, 3.5) {};
		\node [style=none] (356) at (2, -2.5) {};
		\node [style=none] (357) at (2, 3.5) {};
		\node [style=none] (361) at (2, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 0] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style={morphism_shade}] (268.center)
			 to (270.center)
			 to (271.center)
			 to (269.center)
			 to cycle;
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw [style={hole_shade}] (281.center)
			 to (280.center)
			 to (279.center)
			 to (276.center)
			 to cycle;
		\draw [style=new edge style 4] (285.center) to (284.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw [style=dottededge] (299.center) to (302.center);
		\draw [style=dottededge] (301.center) to (302.center);
		\draw [style=dottededge] (299.center) to (300.center);
		\draw [style=dottededge] (300.center) to (301.center);
		\draw [style=double edge] (303.center) to (304.center);
		\draw [style=double edge] (304.center) to (305.center);
		\draw [style=double edge] (305.center) to (306.center);
		\draw [style=double edge] (306.center) to (303.center);
		\draw [style=new edge style 4] (329.center) to (330.center);
		\draw [style=new edge style 4] (348.center) to (349.center);
		\draw [style=new edge style 0, in=0, out=0, looseness=0.75] (361.center) to (309.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seq_events_tiny.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-1.5, -0.5) {};
		\node [style=none] (365) at (-1.5, -2.25) {};
		\node [style=none] (366) at (0, -0.5) {};
		\node [style=none] (367) at (0, -2.25) {};
		\node [style=none] (368) at (-1.25, -0.25) {};
		\node [style=none] (369) at (-1.25, -2.475) {};
		\node [style=none] (370) at (-1.25, -0.5) {};
		\node [style=none] (371) at (-1.25, -2.25) {};
		\node [style=none] (372) at (-0.25, -0.75) {};
		\node [style=none] (373) at (-1, -0.75) {};
		\node [style=none] (374) at (-1, -1.25) {};
		\node [style=none] (375) at (-1.25, -0.75) {};
		\node [style=none] (376) at (-1.25, -1.25) {};
		\node [style=none] (377) at (-0.25, -1.25) {};
		\node [style=none] (378) at (0.25, -1.75) {};
		\node [style=none] (379) at (-0.25, -1.75) {};
		\node [style=none] (380) at (-0.25, -1) {};
		\node [style=none] (381) at (0.25, -1) {};
		\node [style={black_dot}] (382) at (-1, -1.75) {};
		\node [style={white_dot}] (383) at (-0.75, -1.75) {};
		\node [style=X] (384) at (-0.5, -1.75) {};
		\node [style=none] (385) at (0.5, -1.2) {};
		\node [style=none] (386) at (0.5, -1.425) {};
		\node [style=none] (387) at (0.4, -1.725) {};
		\node [style=none] (388) at (0.6, -1.725) {};
		\node [style=none] (389) at (0.25, -1.425) {};
		\node [style=none] (390) at (0.75, -1.425) {};
		\node [style=none] (391) at (0.5, -1.25) {};
		\node [style=none] (392) at (0.5, -0.925) {};
		\node [style=none] (393) at (0, -0.5) {};
		\node [style=none] (394) at (0, -2.25) {};
		\node [style=none] (395) at (1, -2.25) {};
		\node [style=none] (396) at (1, -0.5) {};
		\node [style=none] (397) at (-1.5, -0.5) {};
		\node [style=none] (398) at (0, -0.5) {};
		\node [style=none] (399) at (0, -2.25) {};
		\node [style=none] (400) at (-1.5, -2.25) {};
		\node [style=none] (410) at (0.25, -1) {};
		\node [style=none] (415) at (0.25, -2.5) {};
		\node [style=none] (417) at (-1.5, 2.25) {};
		\node [style=none] (418) at (-1.5, 0.5) {};
		\node [style=none] (419) at (0, 2.25) {};
		\node [style=none] (420) at (0, 0.5) {};
		\node [style=none] (421) at (-1.25, 2.5) {};
		\node [style=none] (422) at (-1.25, 0.275) {};
		\node [style=none] (423) at (-1.25, 2.25) {};
		\node [style=none] (424) at (-1.25, 0.5) {};
		\node [style=none] (425) at (-0.25, 2) {};
		\node [style=none] (426) at (-1, 2) {};
		\node [style=none] (427) at (-1, 1.5) {};
		\node [style=none] (428) at (-1.25, 2) {};
		\node [style=none] (429) at (-1.25, 1.5) {};
		\node [style=none] (430) at (-0.25, 1.5) {};
		\node [style=none] (431) at (0.25, 1) {};
		\node [style=none] (432) at (-0.25, 1) {};
		\node [style=none] (433) at (-0.25, 1.75) {};
		\node [style=none] (434) at (0.25, 1.75) {};
		\node [style={black_dot}] (435) at (-1, 1) {};
		\node [style={white_dot}] (436) at (-0.75, 1) {};
		\node [style=X] (437) at (-0.5, 1) {};
		\node [style=none] (438) at (0.5, 1.55) {};
		\node [style=none] (439) at (0.5, 1.325) {};
		\node [style=none] (440) at (0.4, 1.025) {};
		\node [style=none] (441) at (0.6, 1.025) {};
		\node [style=none] (442) at (0.25, 1.325) {};
		\node [style=none] (443) at (0.75, 1.325) {};
		\node [style=none] (444) at (0.5, 1.5) {};
		\node [style=none] (445) at (0.5, 1.825) {};
		\node [style=none] (446) at (0, 2.25) {};
		\node [style=none] (447) at (0, 0.5) {};
		\node [style=none] (448) at (1, 0.5) {};
		\node [style=none] (449) at (1, 2.25) {};
		\node [style=none] (450) at (-1.5, 2.25) {};
		\node [style=none] (451) at (0, 2.25) {};
		\node [style=none] (452) at (0, 0.5) {};
		\node [style=none] (453) at (-1.5, 0.5) {};
		\node [style=none] (463) at (0.25, 1.75) {};
		\node [style=none] (469) at (0.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (395.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style={morphism_shade}] (417.center)
			 to (419.center)
			 to (420.center)
			 to (418.center)
			 to cycle;
		\draw (423.center) to (421.center);
		\draw (424.center) to (422.center);
		\draw [style={hole_shade}] (430.center)
			 to (429.center)
			 to (428.center)
			 to (425.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (432.center) to (431.center);
		\draw [style=new edge style 0] (434.center) to (433.center);
		\draw (439.center) to (440.center);
		\draw (439.center) to (441.center);
		\draw (439.center) to (438.center);
		\draw (442.center) to (444.center);
		\draw (444.center) to (443.center);
		\draw [bend left=90, looseness=1.75] (438.center) to (445.center);
		\draw [bend right=90, looseness=1.75] (438.center) to (445.center);
		\draw [style=dottededge] (446.center) to (449.center);
		\draw [style=dottededge] (448.center) to (449.center);
		\draw [style=dottededge] (446.center) to (447.center);
		\draw [style=dottededge] (447.center) to (448.center);
		\draw [style=double edge] (450.center) to (451.center);
		\draw [style=double edge] (451.center) to (452.center);
		\draw [style=double edge] (452.center) to (453.center);
		\draw [style=double edge] (453.center) to (450.center);
		\draw [style=new edge style 4] (469.center) to (463.center);
		\draw [style=new edge style 0] (410.center) to (431.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/seq_struct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, -1.1) {$P_1$};
		\node [style=none] (3) at (0, 1) {$P_n$};
		\node [style=none] (4) at (0, 0.025) {$\vdots$};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, -0.35) {};
		\node [style=none] (10) at (0, -0.85) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=arrow] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0.5, -1.225) {$a\otimes b$};
		\node [style=none] (30) at (0.5, 1.375) {$a'\otimes b'$};
		\node [style=none] (57) at (-0.25, 0.3) {};
		\node [style=none] (58) at (-0.25, -0.175) {};
		\node [style=none] (59) at (-0.35, -0.475) {};
		\node [style=none] (60) at (-0.15, -0.475) {};
		\node [style=none] (61) at (-0.5, 0.075) {};
		\node [style=none] (62) at (0, 0.075) {};
		\node [style=none] (63) at (-0.25, 0) {};
		\node [style=none] (64) at (-0.25, 0.575) {};
		\node [style=none] (65) at (0.5, -0.975) {};
		\node [style=none] (66) at (0.25, 0.575) {};
		\node [style=none] (67) at (0.25, -0.475) {};
		\node [style=none] (68) at (0.5, 1.075) {};
		\node [style=none] (71) at (-0.625, 0.825) {};
		\node [style=none] (72) at (0.625, 0.825) {};
		\node [style=none] (73) at (0.625, -0.725) {};
		\node [style=none] (74) at (-0.625, -0.725) {};
		\node [style=none] (75) at (0.25, 0.3) {};
		\node [style=none] (76) at (0.25, -0.175) {};
		\node [style=none] (77) at (0.15, -0.475) {};
		\node [style=none] (78) at (0.35, -0.475) {};
		\node [style=none] (79) at (0, 0.075) {};
		\node [style=none] (80) at (0.5, 0.075) {};
		\node [style=none] (81) at (0.25, 0) {};
		\node [style=none] (82) at (0.25, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw [bend left=90, looseness=1.75] (57.center) to (64.center);
		\draw [bend right=90, looseness=1.75] (57.center) to (64.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (65.center) to (67.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (66.center) to (68.center);
		\draw [style=dottededge] (71.center) to (72.center);
		\draw [style=dottededge] (72.center) to (73.center);
		\draw [style=dottededge] (73.center) to (74.center);
		\draw [style=dottededge] (74.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (76.center) to (75.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw [bend left=90, looseness=1.75] (75.center) to (82.center);
		\draw [bend right=90, looseness=1.75] (75.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_par_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.25, 0.45) {$\mathbf{a}$};
		\node [style=none] (57) at (-0.25, 0.3) {};
		\node [style=none] (58) at (-0.25, -0.175) {};
		\node [style=none] (59) at (-0.35, -0.475) {};
		\node [style=none] (60) at (-0.15, -0.475) {};
		\node [style=none] (61) at (-0.5, 0.075) {};
		\node [style=none] (62) at (0, 0.075) {};
		\node [style=none] (63) at (-0.25, 0) {};
		\node [style=none] (64) at (-0.25, 0.575) {};
		\node [style=none] (65) at (0.75, -0.975) {};
		\node [style=none] (66) at (0.5, 0.575) {};
		\node [style=none] (67) at (0.5, -0.475) {};
		\node [style=none] (68) at (0.75, 1.075) {};
		\node [style=none] (71) at (-0.625, 0.825) {};
		\node [style=none] (72) at (0.875, 0.825) {};
		\node [style=none] (73) at (0.875, -0.725) {};
		\node [style=none] (74) at (-0.625, -0.725) {};
		\node [style=none] (75) at (0.25, 0.3) {};
		\node [style=none] (76) at (0.25, -0.175) {};
		\node [style=none] (77) at (0.15, -0.475) {};
		\node [style=none] (78) at (0.35, -0.475) {};
		\node [style=none] (79) at (0, 0.075) {};
		\node [style=none] (80) at (0.5, 0.075) {};
		\node [style=none] (81) at (0.25, 0) {};
		\node [style=none] (82) at (0.25, 0.575) {};
		\node [style=none] (83) at (0.25, 0.475) {$\mathbf{b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (59.center);
		\draw (58.center) to (60.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw [bend left=90, looseness=1.75] (57.center) to (64.center);
		\draw [bend right=90, looseness=1.75] (57.center) to (64.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (65.center) to (67.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (66.center) to (68.center);
		\draw [style=dottededge] (71.center) to (72.center);
		\draw [style=dottededge] (72.center) to (73.center);
		\draw [style=dottededge] (73.center) to (74.center);
		\draw [style=dottededge] (74.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (76.center) to (75.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw [bend left=90, looseness=1.75] (75.center) to (82.center);
		\draw [bend right=90, looseness=1.75] (75.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (0, -1.325) {};
		\node [style=none] (101) at (0, -1.8) {};
		\node [style=none] (102) at (-0.1, -2.1) {};
		\node [style=none] (103) at (0.1, -2.1) {};
		\node [style=none] (104) at (-0.25, -1.55) {};
		\node [style=none] (105) at (0.25, -1.55) {};
		\node [style=none] (106) at (0, -1.625) {};
		\node [style=none] (107) at (0, -1.05) {};
		\node [style=none] (108) at (0.5, -2.6) {};
		\node [style=none] (109) at (0.25, -1.05) {};
		\node [style=none] (110) at (0.25, -2.1) {};
		\node [style=none] (111) at (0.5, -0.55) {};
		\node [style=none] (112) at (0.5, -0.3) {$a'$};
		\node [style=none] (113) at (0.5, -2.85) {$a$};
		\node [style=none] (114) at (-0.625, -0.8) {};
		\node [style=none] (115) at (0.625, -0.8) {};
		\node [style=none] (116) at (0.625, -2.35) {};
		\node [style=none] (117) at (-0.625, -2.35) {};
		\node [style=none] (118) at (0, 1.8) {};
		\node [style=none] (119) at (0, 1.325) {};
		\node [style=none] (120) at (-0.1, 1.025) {};
		\node [style=none] (121) at (0.1, 1.025) {};
		\node [style=none] (122) at (-0.25, 1.575) {};
		\node [style=none] (123) at (0.25, 1.575) {};
		\node [style=none] (124) at (0, 1.5) {};
		\node [style=none] (125) at (0, 2.075) {};
		\node [style=none] (126) at (0.5, 0.525) {};
		\node [style=none] (127) at (0.25, 2.075) {};
		\node [style=none] (128) at (0.25, 1.025) {};
		\node [style=none] (129) at (0.5, 2.575) {};
		\node [style=none] (130) at (0.5, 2.825) {$b'$};
		\node [style=none] (131) at (0.5, 0.275) {$b$};
		\node [style=none] (132) at (-0.625, 2.325) {};
		\node [style=none] (133) at (0.625, 2.325) {};
		\node [style=none] (134) at (0.625, 0.775) {};
		\node [style=none] (135) at (-0.625, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw (101.center) to (100.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw [bend left=90, looseness=1.75] (100.center) to (107.center);
		\draw [bend right=90, looseness=1.75] (100.center) to (107.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (108.center) to (110.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (109.center) to (111.center);
		\draw [style=dottededge] (114.center) to (115.center);
		\draw [style=dottededge] (115.center) to (116.center);
		\draw [style=dottededge] (116.center) to (117.center);
		\draw [style=dottededge] (117.center) to (114.center);
		\draw (119.center) to (120.center);
		\draw (119.center) to (121.center);
		\draw (119.center) to (118.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (118.center) to (125.center);
		\draw [bend right=90, looseness=1.75] (118.center) to (125.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (126.center) to (128.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (127.center) to (129.center);
		\draw [style=dottededge] (132.center) to (133.center);
		\draw [style=dottededge] (133.center) to (134.center);
		\draw [style=dottededge] (134.center) to (135.center);
		\draw [style=dottededge] (135.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_seq_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (0, -1.325) {};
		\node [style=none] (101) at (0, -1.8) {};
		\node [style=none] (102) at (-0.1, -2.1) {};
		\node [style=none] (103) at (0.1, -2.1) {};
		\node [style=none] (104) at (-0.25, -1.55) {};
		\node [style=none] (105) at (0.25, -1.55) {};
		\node [style=none] (106) at (0, -1.625) {};
		\node [style=none] (107) at (0, -1.05) {};
		\node [style=none] (108) at (0.5, -2.85) {};
		\node [style=none] (109) at (0.25, -1.05) {};
		\node [style=none] (110) at (0.25, -2.1) {};
		\node [style=none] (111) at (0.25, 0.95) {};
		\node [style=none] (113) at (0, -1.175) {$\footnotesize \mathbf{a}$};
		\node [style=none] (114) at (-0.625, -0.8) {};
		\node [style=none] (115) at (0.625, -0.8) {};
		\node [style=none] (116) at (0.625, -2.35) {};
		\node [style=none] (117) at (-0.625, -2.35) {};
		\node [style=none] (118) at (0, 1.8) {};
		\node [style=none] (119) at (0, 1.325) {};
		\node [style=none] (120) at (-0.1, 1.025) {};
		\node [style=none] (121) at (0.1, 1.025) {};
		\node [style=none] (122) at (-0.25, 1.575) {};
		\node [style=none] (123) at (0.25, 1.575) {};
		\node [style=none] (124) at (0, 1.5) {};
		\node [style=none] (125) at (0, 2.075) {};
		\node [style=none] (127) at (0.25, 2.075) {};
		\node [style=none] (128) at (0.25, 1.025) {};
		\node [style=none] (129) at (0.5, 2.825) {};
		\node [style=none] (130) at (0, 2) {${ \footnotesize \mathbf{b}}$};
		\node [style=none] (132) at (-0.625, 2.325) {};
		\node [style=none] (133) at (0.625, 2.325) {};
		\node [style=none] (134) at (0.625, 0.775) {};
		\node [style=none] (135) at (-0.625, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw (101.center) to (100.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw [bend left=90, looseness=1.75] (100.center) to (107.center);
		\draw [bend right=90, looseness=1.75] (100.center) to (107.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (108.center) to (110.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (109.center) to (111.center);
		\draw [style=dottededge] (114.center) to (115.center);
		\draw [style=dottededge] (115.center) to (116.center);
		\draw [style=dottededge] (116.center) to (117.center);
		\draw [style=dottededge] (117.center) to (114.center);
		\draw (119.center) to (120.center);
		\draw (119.center) to (121.center);
		\draw (119.center) to (118.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (118.center) to (125.center);
		\draw [bend right=90, looseness=1.75] (118.center) to (125.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (127.center) to (129.center);
		\draw [style=dottededge, in=180, out=0] (132.center) to (133.center);
		\draw [style=dottededge] (133.center) to (134.center);
		\draw [style=dottededge] (134.center) to (135.center);
		\draw [style=dottededge] (135.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.3) {};
		\node [style=none] (1) at (-1, -0.175) {};
		\node [style=none] (2) at (-1.1, -0.475) {};
		\node [style=none] (3) at (-0.9, -0.475) {};
		\node [style=none] (4) at (-1.25, 0.075) {};
		\node [style=none] (5) at (-0.75, 0.075) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 0.575) {};
		\node [style=none] (8) at (-0.5, -0.975) {};
		\node [style=none] (9) at (-0.75, 0.575) {};
		\node [style=none] (10) at (-0.75, -0.475) {};
		\node [style=none] (11) at (-0.5, 1.075) {};
		\node [style=none] (12) at (-0.5, 1.325) {$a'$};
		\node [style=none] (13) at (-0.5, -1.225) {$a$};
		\node [style=none] (28) at (-1.625, 0.825) {};
		\node [style=none] (29) at (-0.375, 0.825) {};
		\node [style=none] (30) at (-0.375, -0.725) {};
		\node [style=none] (31) at (-1.625, -0.725) {};
		\node [style=none] (32) at (1, 0.3) {};
		\node [style=none] (33) at (1, -0.175) {};
		\node [style=none] (34) at (0.9, -0.475) {};
		\node [style=none] (35) at (1.1, -0.475) {};
		\node [style=none] (36) at (0.75, 0.075) {};
		\node [style=none] (37) at (1.25, 0.075) {};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (1, 0.575) {};
		\node [style=none] (40) at (1.5, -0.975) {};
		\node [style=none] (41) at (1.25, 0.575) {};
		\node [style=none] (42) at (1.25, -0.475) {};
		\node [style=none] (43) at (1.5, 1.075) {};
		\node [style=none] (44) at (1.5, 1.325) {$b'$};
		\node [style=none] (45) at (1.5, -1.225) {$b$};
		\node [style=none] (46) at (0.375, 0.825) {};
		\node [style=none] (47) at (1.625, 0.825) {};
		\node [style=none] (48) at (1.625, -0.725) {};
		\node [style=none] (49) at (0.375, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (0.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (7.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (8.center) to (10.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (9.center) to (11.center);
		\draw [style=dottededge] (28.center) to (29.center);
		\draw [style=dottededge] (29.center) to (30.center);
		\draw [style=dottededge] (30.center) to (31.center);
		\draw [style=dottededge] (31.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw [bend left=90, looseness=1.75] (32.center) to (39.center);
		\draw [bend right=90, looseness=1.75] (32.center) to (39.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (40.center) to (42.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (41.center) to (43.center);
		\draw [style=dottededge] (46.center) to (47.center);
		\draw [style=dottededge] (47.center) to (48.center);
		\draw [style=dottededge] (48.center) to (49.center);
		\draw [style=dottededge] (49.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_tensor_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.3) {};
		\node [style=none] (1) at (-1, -0.175) {};
		\node [style=none] (2) at (-1.1, -0.475) {};
		\node [style=none] (3) at (-0.9, -0.475) {};
		\node [style=none] (4) at (-1.25, 0.075) {};
		\node [style=none] (5) at (-0.75, 0.075) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 0.575) {};
		\node [style=none] (8) at (-0.5, -0.975) {};
		\node [style=none] (9) at (-0.75, 0.575) {};
		\node [style=none] (10) at (-0.75, -0.475) {};
		\node [style=none] (11) at (-0.5, 1.075) {};
		\node [style=none] (13) at (-1, 0.475) {$\mathbf{a}$};
		\node [style=none] (28) at (-1.625, 0.825) {};
		\node [style=none] (29) at (-0.375, 0.825) {};
		\node [style=none] (30) at (-0.375, -0.725) {};
		\node [style=none] (31) at (-1.625, -0.725) {};
		\node [style=none] (32) at (1, 0.3) {};
		\node [style=none] (33) at (1, -0.175) {};
		\node [style=none] (34) at (0.9, -0.475) {};
		\node [style=none] (35) at (1.1, -0.475) {};
		\node [style=none] (36) at (0.75, 0.075) {};
		\node [style=none] (37) at (1.25, 0.075) {};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (1, 0.575) {};
		\node [style=none] (40) at (1.5, -0.975) {};
		\node [style=none] (41) at (1.25, 0.575) {};
		\node [style=none] (42) at (1.25, -0.475) {};
		\node [style=none] (43) at (1.5, 1.075) {};
		\node [style=none] (44) at (1, 0.5) {$\mathbf{b}$};
		\node [style=none] (46) at (0.375, 0.825) {};
		\node [style=none] (47) at (1.625, 0.825) {};
		\node [style=none] (48) at (1.625, -0.725) {};
		\node [style=none] (49) at (0.375, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (0.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (7.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (8.center) to (10.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (9.center) to (11.center);
		\draw [style=dottededge] (28.center) to (29.center);
		\draw [style=dottededge] (29.center) to (30.center);
		\draw [style=dottededge] (30.center) to (31.center);
		\draw [style=dottededge] (31.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw [bend left=90, looseness=1.75] (32.center) to (39.center);
		\draw [bend right=90, looseness=1.75] (32.center) to (39.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (40.center) to (42.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (41.center) to (43.center);
		\draw [style=dottededge] (46.center) to (47.center);
		\draw [style=dottededge] (47.center) to (48.center);
		\draw [style=dottededge] (48.center) to (49.center);
		\draw [style=dottededge] (49.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/spacetime_tensor_2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.3) {};
		\node [style=none] (1) at (-1, -0.175) {};
		\node [style=none] (2) at (-1.1, -0.475) {};
		\node [style=none] (3) at (-0.9, -0.475) {};
		\node [style=none] (4) at (-1.25, 0.075) {};
		\node [style=none] (5) at (-0.75, 0.075) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 0.575) {};
		\node [style=none] (8) at (0.25, -1.725) {};
		\node [style=none] (9) at (-0.75, 0.575) {};
		\node [style=none] (10) at (-0.75, -0.475) {};
		\node [style=none] (11) at (0.25, 1.825) {};
		\node [style=none] (13) at (-1, 0.45) {$\mathbf{a}$};
		\node [style=none] (28) at (-1.625, 0.825) {};
		\node [style=none] (29) at (-0.375, 0.825) {};
		\node [style=none] (30) at (-0.375, -0.725) {};
		\node [style=none] (31) at (-1.625, -0.725) {};
		\node [style=none] (32) at (1, 0.3) {};
		\node [style=none] (33) at (1, -0.175) {};
		\node [style=none] (34) at (0.9, -0.475) {};
		\node [style=none] (35) at (1.1, -0.475) {};
		\node [style=none] (36) at (0.75, 0.075) {};
		\node [style=none] (37) at (1.25, 0.075) {};
		\node [style=none] (38) at (1, 0) {};
		\node [style=none] (39) at (1, 0.575) {};
		\node [style=none] (40) at (0.75, -1.725) {};
		\node [style=none] (41) at (1.25, 0.575) {};
		\node [style=none] (42) at (1.25, -0.475) {};
		\node [style=none] (43) at (0.75, 1.825) {};
		\node [style=none] (44) at (1, 0.5) {$\mathbf{b}$};
		\node [style=none] (46) at (0.375, 0.825) {};
		\node [style=none] (47) at (1.625, 0.825) {};
		\node [style=none] (48) at (1.625, -0.725) {};
		\node [style=none] (49) at (0.375, -0.725) {};
		\node [style=none] (53) at (0.5, -2.725) {};
		\node [style=none] (54) at (0.5, -2.225) {};
		\node [style=none] (56) at (0.5, 2.275) {};
		\node [style=none] (57) at (0.5, 2.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw [bend left=90, looseness=1.75] (0.center) to (7.center);
		\draw [bend right=90, looseness=1.75] (0.center) to (7.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (8.center) to (10.center);
		\draw [bend right=15, looseness=0.75] (9.center) to (11.center);
		\draw [style=dottededge] (28.center) to (29.center);
		\draw [style=dottededge] (29.center) to (30.center);
		\draw [style=dottededge] (30.center) to (31.center);
		\draw [style=dottededge] (31.center) to (28.center);
		\draw (33.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw [bend left=90, looseness=1.75] (32.center) to (39.center);
		\draw [bend right=90, looseness=1.75] (32.center) to (39.center);
		\draw [style=arrow, bend right=15, looseness=0.75] (40.center) to (42.center);
		\draw [bend right=15, looseness=0.75] (41.center) to (43.center);
		\draw [style=dottededge] (46.center) to (47.center);
		\draw [style=dottededge] (47.center) to (48.center);
		\draw [style=dottededge] (48.center) to (49.center);
		\draw [style=dottededge] (49.center) to (46.center);
		\draw (53.center) to (54.center);
		\draw [style=arrow] (56.center) to (57.center);
		\draw (11.center) to (56.center);
		\draw (56.center) to (43.center);
		\draw (8.center) to (54.center);
		\draw (54.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stprof_tensor_cartoon1.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-2.25, 0.875) {};
		\node [style=none] (365) at (-2.25, -0.875) {};
		\node [style=none] (366) at (-0.75, 0.875) {};
		\node [style=none] (367) at (-0.75, -0.875) {};
		\node [style=none] (368) at (-2, 1.125) {};
		\node [style=none] (369) at (-2, -1.1) {};
		\node [style=none] (370) at (-2, 0.875) {};
		\node [style=none] (371) at (-2, -0.875) {};
		\node [style=none] (372) at (-1, 0.625) {};
		\node [style=none] (373) at (-1.75, 0.625) {};
		\node [style=none] (374) at (-1.75, 0.125) {};
		\node [style=none] (375) at (-2, 0.625) {};
		\node [style=none] (376) at (-2, 0.125) {};
		\node [style=none] (377) at (-1, 0.125) {};
		\node [style=none] (378) at (-0.5, -0.375) {};
		\node [style=none] (379) at (-1, -0.375) {};
		\node [style=none] (380) at (-1, 0.375) {};
		\node [style=none] (381) at (-0.5, 0.375) {};
		\node [style={black_dot}] (382) at (-1.75, -0.375) {};
		\node [style={white_dot}] (383) at (-1.5, -0.375) {};
		\node [style=X] (384) at (-1.25, -0.375) {};
		\node [style=none] (385) at (-0.25, 0.175) {};
		\node [style=none] (386) at (-0.25, -0.05) {};
		\node [style=none] (387) at (-0.35, -0.35) {};
		\node [style=none] (388) at (-0.15, -0.35) {};
		\node [style=none] (389) at (-0.5, -0.05) {};
		\node [style=none] (390) at (0, -0.05) {};
		\node [style=none] (391) at (-0.25, 0.125) {};
		\node [style=none] (392) at (-0.25, 0.45) {};
		\node [style=none] (393) at (-0.75, 0.875) {};
		\node [style=none] (394) at (-0.75, -0.875) {};
		\node [style=none] (395) at (0.25, -0.875) {};
		\node [style=none] (396) at (0.25, 0.875) {};
		\node [style=none] (397) at (-2.25, 0.875) {};
		\node [style=none] (398) at (-0.75, 0.875) {};
		\node [style=none] (399) at (-0.75, -0.875) {};
		\node [style=none] (400) at (-2.25, -0.875) {};
		\node [style=none] (410) at (-0.5, 0.375) {};
		\node [style=none] (415) at (-0.5, -1.125) {};
		\node [style=none] (471) at (-1.5, 0.375) {$P$};
		\node [style=none] (472) at (-0.5, 1.125) {};
		\node [style=none] (473) at (0.75, -0.875) {};
		\node [style=none] (474) at (1, 1.125) {};
		\node [style=none] (475) at (1.25, 0.175) {};
		\node [style=none] (476) at (1.25, -0.05) {};
		\node [style=none] (477) at (1.15, -0.35) {};
		\node [style=none] (478) at (1.35, -0.35) {};
		\node [style=none] (479) at (1, -0.05) {};
		\node [style=none] (480) at (1.5, -0.05) {};
		\node [style=none] (481) at (1.25, 0.125) {};
		\node [style=none] (482) at (1.25, 0.45) {};
		\node [style=none] (483) at (0.75, 0.875) {};
		\node [style=none] (484) at (0.75, -0.875) {};
		\node [style=none] (485) at (1.75, -0.875) {};
		\node [style=none] (486) at (1.75, 0.875) {};
		\node [style=none] (487) at (1, -1.125) {};
		\node [style=none] (488) at (0.25, -1.125) {};
		\node [style=none] (489) at (0.25, 1.125) {};
		\node [style=none] (490) at (0.25, 1.75) {};
		\node [style=none] (491) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (395.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style=new edge style 0] (472.center) to (410.center);
		\draw (476.center) to (477.center);
		\draw (476.center) to (478.center);
		\draw (476.center) to (475.center);
		\draw (479.center) to (481.center);
		\draw (481.center) to (480.center);
		\draw [bend left=90, looseness=1.75] (475.center) to (482.center);
		\draw [bend right=90, looseness=1.75] (475.center) to (482.center);
		\draw [style=dottededge] (483.center) to (486.center);
		\draw [style=dottededge] (485.center) to (486.center);
		\draw [style=dottededge] (484.center) to (485.center);
		\draw [style=new edge style 0] (474.center) to (487.center);
		\draw [style=dottededge] (484.center) to (483.center);
		\draw [style=new edge style 0] (491.center) to (488.center);
		\draw [style=new edge style 0] (488.center) to (415.center);
		\draw [style=new edge style 0] (488.center) to (487.center);
		\draw [style=new edge style 0] (474.center) to (489.center);
		\draw [style=new edge style 0] (472.center) to (489.center);
		\draw [style=new edge style 4] (490.center) to (489.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/stprof_tensor_cartoon2.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (364) at (-2.25, 0.875) {};
		\node [style=none] (365) at (-2.25, -0.875) {};
		\node [style=none] (366) at (-0.75, 0.875) {};
		\node [style=none] (367) at (-0.75, -0.875) {};
		\node [style=none] (368) at (-2, 1.125) {};
		\node [style=none] (369) at (-2, -1.1) {};
		\node [style=none] (370) at (-2, 0.875) {};
		\node [style=none] (371) at (-2, -0.875) {};
		\node [style=none] (372) at (-1, 0.625) {};
		\node [style=none] (373) at (-1.75, 0.625) {};
		\node [style=none] (374) at (-1.75, 0.125) {};
		\node [style=none] (375) at (-2, 0.625) {};
		\node [style=none] (376) at (-2, 0.125) {};
		\node [style=none] (377) at (-1, 0.125) {};
		\node [style=none] (378) at (-0.5, -0.375) {};
		\node [style=none] (379) at (-1, -0.375) {};
		\node [style=none] (380) at (-1, 0.375) {};
		\node [style=none] (381) at (-0.5, 0.375) {};
		\node [style={black_dot}] (382) at (-1.75, -0.375) {};
		\node [style={white_dot}] (383) at (-1.5, -0.375) {};
		\node [style=X] (384) at (-1.25, -0.375) {};
		\node [style=none] (385) at (-0.25, 0.175) {};
		\node [style=none] (386) at (-0.25, -0.05) {};
		\node [style=none] (387) at (-0.35, -0.35) {};
		\node [style=none] (388) at (-0.15, -0.35) {};
		\node [style=none] (389) at (-0.5, -0.05) {};
		\node [style=none] (390) at (0, -0.05) {};
		\node [style=none] (391) at (-0.25, 0.125) {};
		\node [style=none] (392) at (-0.25, 0.45) {};
		\node [style=none] (393) at (-0.75, 0.875) {};
		\node [style=none] (394) at (-0.75, -0.875) {};
		\node [style=none] (395) at (0.75, -0.875) {};
		\node [style=none] (396) at (0.75, 0.875) {};
		\node [style=none] (397) at (-2.25, 0.875) {};
		\node [style=none] (398) at (-0.75, 0.875) {};
		\node [style=none] (399) at (-0.75, -0.875) {};
		\node [style=none] (400) at (-2.25, -0.875) {};
		\node [style=none] (410) at (-0.5, 0.375) {};
		\node [style=none] (415) at (-0.5, -1.125) {};
		\node [style=none] (471) at (-1.5, 0.375) {$P$};
		\node [style=none] (472) at (-0.5, 1.125) {};
		\node [style=none] (475) at (0.25, 0.175) {};
		\node [style=none] (476) at (0.25, -0.05) {};
		\node [style=none] (477) at (0.15, -0.35) {};
		\node [style=none] (478) at (0.35, -0.35) {};
		\node [style=none] (479) at (0, -0.05) {};
		\node [style=none] (480) at (0.5, -0.05) {};
		\node [style=none] (481) at (0.25, 0.125) {};
		\node [style=none] (482) at (0.25, 0.45) {};
		\node [style=none] (485) at (0.75, -0.875) {};
		\node [style=none] (486) at (0.75, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (364.center)
			 to (366.center)
			 to (367.center)
			 to (365.center)
			 to cycle;
		\draw (370.center) to (368.center);
		\draw (371.center) to (369.center);
		\draw [style={hole_shade}] (377.center)
			 to (376.center)
			 to (375.center)
			 to (372.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (379.center) to (378.center);
		\draw [style=new edge style 0] (381.center) to (380.center);
		\draw (386.center) to (387.center);
		\draw (386.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (389.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw [bend left=90, looseness=1.75] (385.center) to (392.center);
		\draw [bend right=90, looseness=1.75] (385.center) to (392.center);
		\draw [style=dottededge] (393.center) to (396.center);
		\draw [style=dottededge] (393.center) to (394.center);
		\draw [style=dottededge] (394.center) to (395.center);
		\draw [style=double edge] (397.center) to (398.center);
		\draw [style=double edge] (398.center) to (399.center);
		\draw [style=double edge] (399.center) to (400.center);
		\draw [style=double edge] (400.center) to (397.center);
		\draw [style=new edge style 0] (378.center) to (415.center);
		\draw [style=new edge style 4] (472.center) to (410.center);
		\draw (476.center) to (477.center);
		\draw (476.center) to (478.center);
		\draw (476.center) to (475.center);
		\draw (479.center) to (481.center);
		\draw (481.center) to (480.center);
		\draw [bend left=90, looseness=1.75] (475.center) to (482.center);
		\draw [bend right=90, looseness=1.75] (475.center) to (482.center);
		\draw [style=dottededge] (485.center) to (486.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strength.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 1.5) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=box] (16) at (0.75, -0.75) {$k$};
		\node [style={white_dot}] (17) at (-0.75, 0.25) {$\otimes$};
		\node [style=none] (18) at (-1, -1.5) {$Fa$};
		\node [style=none] (19) at (0.75, -1.5) {$Fb$};
		\node [style=none] (20) at (-2.25, 1.75) {$\bar{F}(a\otimes b)$};
		\node [style=none] (21) at (1.75, 0) {$=$};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (3.75, -1.25) {};
		\node [style=none] (28) at (3.25, -0.5) {};
		\node [style=none] (29) at (3.5, 1.5) {};
		\node [style=none] (33) at (2.75, 0.5) {};
		\node [style=none] (34) at (4.25, 0.5) {};
		\node [style=none] (35) at (4.25, -0.75) {};
		\node [style=none] (36) at (2.75, -0.75) {};
		\node [style=none] (37) at (3.25, -1.25) {};
		\node [style={white_dot}] (39) at (3.5, 0) {$\otimes$};
		\node [style=none] (40) at (3.25, -1.5) {$Fa$};
		\node [style=none] (41) at (3.75, -1.5) {$Fb$};
		\node [style=none] (42) at (3.5, 1.75) {$\bar{F}(a\otimes b)$};
		\node [style=box] (43) at (3.5, 1) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [bend left=270, looseness=1.50] (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (1.center);
		\draw [in=300, out=90] (1.center) to (0.center);
		\draw [in=240, out=90] (6.center) to (0.center);
		\draw [bend right=90, looseness=2.00] (0.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [style=functor box] (11.center) to (12.center);
		\draw [style=functor box] (12.center) to (13.center);
		\draw [style=functor box] (13.center) to (14.center);
		\draw [style=functor box] (11.center) to (14.center);
		\draw (15.center) to (6.center);
		\draw (24.center) to (23.center);
		\draw [in=300, out=90] (23.center) to (22.center);
		\draw [in=240, out=90] (28.center) to (22.center);
		\draw (22.center) to (29.center);
		\draw [style=functor box] (33.center) to (34.center);
		\draw [style=functor box] (34.center) to (35.center);
		\draw [style=functor box] (35.center) to (36.center);
		\draw [style=functor box] (33.center) to (36.center);
		\draw (37.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strength_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=box] (16) at (0.75, -0.75) {$k$};
		\node [style={white_dot}] (17) at (-0.75, 0.25) {$\otimes$};
		\node [style=none] (18) at (-1, -1.5) {$Fa$};
		\node [style=none] (19) at (0.75, -1.5) {$Fb$};
		\node [style=none] (20) at (-1.75, 1.75) {$\bar{F}(a\otimes b)$};
		\node [style=none] (21) at (1.75, 0) {$=$};
		\node [style=none] (22) at (3.75, 0.25) {};
		\node [style=none] (23) at (4, -0.25) {};
		\node [style=none] (24) at (4.5, -0.25) {};
		\node [style=none] (25) at (4.5, 1.25) {};
		\node [style=none] (26) at (5.25, 1.25) {};
		\node [style=none] (27) at (5.25, -1.25) {};
		\node [style=none] (28) at (3.5, -0.25) {};
		\node [style=none] (29) at (3.25, 0.25) {};
		\node [style=none] (30) at (3.25, -0.75) {};
		\node [style=none] (31) at (2.75, -0.75) {};
		\node [style=none] (32) at (2.75, 1.5) {};
		\node [style=none] (33) at (3, 0.75) {};
		\node [style=none] (34) at (4.75, 0.75) {};
		\node [style=none] (35) at (4.75, -0.75) {};
		\node [style=none] (36) at (3, -0.75) {};
		\node [style=none] (37) at (3.5, -1.25) {};
		\node [style=box] (38) at (4.5, 1.05) {$s^{-1}$};
		\node [style={white_dot}] (39) at (3.75, 0.25) {$\otimes$};
		\node [style=none] (40) at (3.5, -1.5) {$Fa$};
		\node [style=none] (41) at (5.25, -1.5) {$Fb$};
		\node [style=none] (42) at (2.75, 1.75) {$\bar{F}(a\otimes b)$};
		\node [style=none] (43) at (6.25, 0) {$=$};
		\node [style=none] (44) at (8.25, -0.25) {};
		\node [style=none] (45) at (8.5, -0.75) {};
		\node [style=none] (46) at (9, -0.75) {};
		\node [style=none] (47) at (9, 0.5) {};
		\node [style=none] (48) at (9.75, 0.5) {};
		\node [style=none] (49) at (9.75, -1.75) {};
		\node [style=none] (50) at (8, -0.75) {};
		\node [style=none] (51) at (7.75, -0.25) {};
		\node [style=none] (52) at (7.75, -1.25) {};
		\node [style=none] (53) at (7.25, -1.25) {};
		\node [style=none] (54) at (7.25, 1.5) {};
		\node [style=none] (55) at (7.5, 0.25) {};
		\node [style=none] (56) at (9.25, 0.25) {};
		\node [style=none] (57) at (9.25, -1.25) {};
		\node [style=none] (58) at (7.5, -1.25) {};
		\node [style=none] (59) at (8, -1.75) {};
		\node [style={white_dot}] (60) at (8.25, -0.25) {$\otimes$};
		\node [style=none] (61) at (8, -2) {$Fa$};
		\node [style=none] (62) at (9.75, -2) {$Fb$};
		\node [style=none] (63) at (7.25, 1.75) {$\bar{F}(a\otimes b)$};
		\node [style=none] (64) at (9, 0.5) {};
		\node [style=none] (65) at (9.75, 0.5) {};
		\node [style={white_dot}] (66) at (9.375, 1.25) {$\parr$};
		\node [style={black_dot}] (67) at (9.375, 1.75) {};
		\node [style=link] (68) at (9, 0.675) {};
		\node [style=none] (69) at (8.75, 1.5) {};
		\node [style=none] (70) at (10, 1.5) {};
		\node [style=none] (71) at (8.75, 0.375) {};
		\node [style=none] (72) at (10, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [bend left=270, looseness=1.50] (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw [bend left=90, looseness=1.75] (2.center) to (1.center);
		\draw [in=300, out=90] (1.center) to (0.center);
		\draw [in=240, out=90] (6.center) to (0.center);
		\draw [bend right=90, looseness=2.00] (0.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw [style=functor box] (11.center) to (12.center);
		\draw [style=functor box] (12.center) to (13.center);
		\draw [style=functor box] (13.center) to (14.center);
		\draw [style=functor box] (11.center) to (14.center);
		\draw (15.center) to (6.center);
		\draw (27.center) to (26.center);
		\draw [bend left=270, looseness=1.50] (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [bend left=90, looseness=1.75] (24.center) to (23.center);
		\draw [in=300, out=90] (23.center) to (22.center);
		\draw [in=240, out=90] (28.center) to (22.center);
		\draw [bend right=90, looseness=2.00] (22.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw [bend left=90, looseness=1.75] (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [style=functor box] (33.center) to (34.center);
		\draw [style=functor box] (34.center) to (35.center);
		\draw [style=functor box] (35.center) to (36.center);
		\draw [style=functor box] (33.center) to (36.center);
		\draw (37.center) to (28.center);
		\draw (49.center) to (48.center);
		\draw (47.center) to (46.center);
		\draw [bend left=90, looseness=1.75] (46.center) to (45.center);
		\draw [in=300, out=90] (45.center) to (44.center);
		\draw [in=240, out=90] (50.center) to (44.center);
		\draw [bend right=90, looseness=2.00] (44.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw [bend left=90, looseness=1.75] (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw [style=functor box] (55.center) to (56.center);
		\draw [style=functor box] (56.center) to (57.center);
		\draw [style=functor box] (57.center) to (58.center);
		\draw [style=functor box] (55.center) to (58.center);
		\draw (59.center) to (50.center);
		\draw (66) to (67);
		\draw [bend left=90, looseness=1.50] (64.center) to (65.center);
		\draw [style=dottededge, in=-150, out=90] (68) to (66);
		\draw [style=functor box] (69.center) to (70.center);
		\draw [style=functor box] (70.center) to (72.center);
		\draw [style=functor box] (72.center) to (71.center);
		\draw [style=functor box] (71.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strength_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-2, 0) {$=$};
		\node [style=none] (53) at (0, -0.25) {};
		\node [style=none] (54) at (0.25, -0.75) {};
		\node [style=none] (55) at (0.75, -0.75) {};
		\node [style=none] (56) at (0.75, 0.5) {};
		\node [style=none] (57) at (1.5, 0.5) {};
		\node [style=none] (58) at (1.5, -1.75) {};
		\node [style=none] (59) at (-0.25, -0.75) {};
		\node [style=none] (60) at (-0.5, -0.25) {};
		\node [style=none] (61) at (-0.5, -1.25) {};
		\node [style=none] (62) at (-1, -1.25) {};
		\node [style=none] (63) at (-1, 1.5) {};
		\node [style=none] (64) at (-0.75, 1.5) {};
		\node [style=none] (65) at (1.75, 1.5) {};
		\node [style=none] (66) at (1.75, -1.25) {};
		\node [style=none] (67) at (-0.75, -1.25) {};
		\node [style=none] (68) at (-0.25, -1.75) {};
		\node [style={white_dot}] (69) at (0, -0.25) {$\otimes$};
		\node [style=none] (70) at (-0.25, -2) {$Fa$};
		\node [style=none] (71) at (1.5, -2) {$Fb$};
		\node [style=none] (72) at (-1, 1.75) {$\bar{F}(a\otimes b)$};
		\node [style=none] (73) at (0.75, 0.5) {};
		\node [style=none] (74) at (1.5, 0.5) {};
		\node [style={white_dot}] (75) at (1.125, 1.25) {$\parr$};
		\node [style={black_dot}] (76) at (1.125, 1.75) {};
		\node [style=link] (77) at (0.75, 0.675) {};
		\node [style=none] (78) at (2.75, 0) {$=$};
		\node [style=none] (79) at (4.75, 0.25) {};
		\node [style=none] (80) at (5, -0.25) {};
		\node [style=none] (81) at (5, -0.25) {};
		\node [style=none] (82) at (5, -1.25) {};
		\node [style=none] (83) at (4.5, -0.25) {};
		\node [style=none] (84) at (4.25, 0.25) {};
		\node [style=none] (85) at (4.25, -0.75) {};
		\node [style=none] (86) at (3.75, -0.75) {};
		\node [style=none] (87) at (3.75, 1) {};
		\node [style=none] (88) at (4, 1) {};
		\node [style=none] (89) at (5.75, 1) {};
		\node [style=none] (90) at (5.75, -0.75) {};
		\node [style=none] (91) at (4, -0.75) {};
		\node [style=none] (92) at (4.5, -1.25) {};
		\node [style={white_dot}] (93) at (4.75, 0.25) {$\otimes$};
		\node [style=none] (94) at (4.5, -1.5) {$Fa$};
		\node [style=none] (95) at (5, -1.5) {$Fb$};
		\node [style=none] (96) at (3.75, 1.25) {$\bar{F}(a\otimes b)$};
		\node [style={white_dot}] (97) at (5.375, 0.75) {$\parr$};
		\node [style={black_dot}] (98) at (5.375, 1.25) {};
		\node [style=link] (99) at (5, -0.325) {};
		\node [style=none] (100) at (6.75, 0) {$=$};
		\node [style=none] (101) at (8.75, 0) {};
		\node [style=none] (102) at (9, -0.5) {};
		\node [style=none] (103) at (9, -0.5) {};
		\node [style=none] (104) at (9, -1.25) {};
		\node [style=none] (105) at (8.5, -0.5) {};
		\node [style=none] (106) at (8.25, 0) {};
		\node [style=none] (107) at (8.25, -0.75) {};
		\node [style=none] (108) at (7.75, -0.75) {};
		\node [style=none] (109) at (7.75, 1) {};
		\node [style=none] (110) at (8, 1) {};
		\node [style=none] (111) at (9.75, 1) {};
		\node [style=none] (112) at (9.75, -0.75) {};
		\node [style=none] (113) at (8, -0.75) {};
		\node [style=none] (114) at (8.5, -1.25) {};
		\node [style={white_dot}] (115) at (8.75, 0) {$\otimes$};
		\node [style=none] (116) at (8.5, -1.5) {$Fa$};
		\node [style=none] (117) at (9, -1.5) {$Fb$};
		\node [style=none] (118) at (7.75, 1.25) {$\bar{F}(a\otimes b)$};
		\node [style={white_dot}] (119) at (9.375, 0.75) {$\parr$};
		\node [style={black_dot}] (120) at (9.375, 1.25) {};
		\node [style=link] (121) at (8.25, -0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (57.center);
		\draw (56.center) to (55.center);
		\draw [bend left=90, looseness=1.75] (55.center) to (54.center);
		\draw [in=300, out=90] (54.center) to (53.center);
		\draw [in=240, out=90] (59.center) to (53.center);
		\draw [bend right=90, looseness=2.00] (53.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw [bend left=90, looseness=1.75] (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw [style=functor box] (64.center) to (65.center);
		\draw [style=functor box] (65.center) to (66.center);
		\draw [style=functor box] (66.center) to (67.center);
		\draw [style=functor box] (64.center) to (67.center);
		\draw (68.center) to (59.center);
		\draw (75) to (76);
		\draw [bend left=90, looseness=1.50] (73.center) to (74.center);
		\draw [style=dottededge, in=-150, out=90] (77) to (75);
		\draw (82.center) to (81.center);
		\draw [in=300, out=90] (80.center) to (79.center);
		\draw [in=240, out=90] (83.center) to (79.center);
		\draw [bend right=90, looseness=2.00] (79.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw [bend left=90, looseness=1.75] (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw [style=functor box] (88.center) to (89.center);
		\draw [style=functor box] (89.center) to (90.center);
		\draw [style=functor box] (90.center) to (91.center);
		\draw [style=functor box] (88.center) to (91.center);
		\draw (92.center) to (83.center);
		\draw (97) to (98);
		\draw [style=dottededge, in=-90, out=45, looseness=0.50] (99) to (97);
		\draw (104.center) to (103.center);
		\draw [in=300, out=90] (102.center) to (101.center);
		\draw [in=240, out=90] (105.center) to (101.center);
		\draw [bend right=90, looseness=2.00] (101.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw [bend left=90, looseness=1.75] (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw [style=functor box] (110.center) to (111.center);
		\draw [style=functor box] (111.center) to (112.center);
		\draw [style=functor box] (112.center) to (113.center);
		\draw [style=functor box] (110.center) to (113.center);
		\draw (114.center) to (105.center);
		\draw (119) to (120);
		\draw [style=dottededge, in=180, out=105, looseness=1.25] (121) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strength_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (-3, 0) {$=$};
		\node [style=none] (101) at (-1, -0.25) {};
		\node [style=none] (102) at (-0.75, -0.75) {};
		\node [style=none] (103) at (-0.75, -0.75) {};
		\node [style=none] (104) at (-0.75, -1.25) {};
		\node [style=none] (105) at (-1.25, -0.75) {};
		\node [style=none] (106) at (-1.75, 0.5) {};
		\node [style=none] (107) at (-1.75, -1) {};
		\node [style=none] (108) at (-2.25, -1) {};
		\node [style=none] (109) at (-2.25, 1.5) {};
		\node [style=none] (110) at (-1.5, 0.05) {};
		\node [style=none] (111) at (-0.5, 0.05) {};
		\node [style=none] (112) at (-0.5, -0.75) {};
		\node [style=none] (113) at (-1.5, -0.75) {};
		\node [style=none] (114) at (-1.25, -1.25) {};
		\node [style={white_dot}] (115) at (-1, -0.25) {$\otimes$};
		\node [style=none] (116) at (-1.25, -1.5) {$Fa$};
		\node [style=none] (117) at (-0.75, -1.5) {$Fb$};
		\node [style=none] (118) at (-2.25, 1.75) {$\bar{F}(a\otimes b)$};
		\node [style={white_dot}] (119) at (-1.375, 1.25) {$\parr$};
		\node [style={black_dot}] (120) at (-1.375, 1.75) {};
		\node [style=link] (121) at (-1.75, 0.425) {};
		\node [style=none] (122) at (-1, 0.5) {};
		\node [style=none] (123) at (-2, 1.5) {};
		\node [style=none] (124) at (-0.75, 1.5) {};
		\node [style=none] (125) at (-0.75, 0.25) {};
		\node [style=none] (126) at (-2, 0.25) {};
		\node [style=none] (127) at (0.25, 0) {$=$};
		\node [style=none] (128) at (2.25, 0) {};
		\node [style=none] (129) at (2.5, -0.5) {};
		\node [style=none] (130) at (2.5, -0.5) {};
		\node [style=none] (131) at (2.5, -1) {};
		\node [style=none] (132) at (2, -0.5) {};
		\node [style=none] (133) at (1.5, 0.5) {};
		\node [style=none] (134) at (1.5, -0.75) {};
		\node [style=none] (135) at (1, -0.75) {};
		\node [style=none] (136) at (1, 1.25) {};
		\node [style=none] (137) at (1.825, 0.3) {};
		\node [style=none] (138) at (2.75, 0.3) {};
		\node [style=none] (139) at (2.75, -0.5) {};
		\node [style=none] (140) at (1.825, -0.5) {};
		\node [style=none] (141) at (2, -1) {};
		\node [style={white_dot}] (142) at (2.25, 0) {$\otimes$};
		\node [style=none] (143) at (2, -1.25) {$Fa$};
		\node [style=none] (144) at (2.5, -1.25) {$Fb$};
		\node [style=none] (145) at (1, 1.5) {$\bar{F}(a\otimes b)$};
		\node [style=none] (149) at (2.25, 0.5) {};
		\node [style=box] (150) at (1.5, 0) {$s^{-1}$};
		\node [style=none] (151) at (3.5, 0) {$=$};
		\node [style=none] (152) at (4.75, 0) {};
		\node [style=none] (153) at (5, -0.5) {};
		\node [style=none] (154) at (5, -0.5) {};
		\node [style=none] (155) at (5, -1) {};
		\node [style=none] (156) at (4.5, -0.5) {};
		\node [style=none] (161) at (4.25, 0.3) {};
		\node [style=none] (162) at (5.25, 0.3) {};
		\node [style=none] (163) at (5.25, -0.5) {};
		\node [style=none] (164) at (4.25, -0.5) {};
		\node [style=none] (165) at (4.5, -1) {};
		\node [style={white_dot}] (166) at (4.75, 0) {$\otimes$};
		\node [style=none] (167) at (4.5, -1.25) {$Fa$};
		\node [style=none] (168) at (5, -1.25) {$Fb$};
		\node [style=none] (169) at (4.75, 1.75) {$\bar{F}(a\otimes b)$};
		\node [style=none] (170) at (4.75, 0.5) {};
		\node [style=box] (171) at (4.75, 1) {$k$};
		\node [style=none] (172) at (4.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (104.center) to (103.center);
		\draw [in=300, out=90] (102.center) to (101.center);
		\draw [in=240, out=90] (105.center) to (101.center);
		\draw (106.center) to (107.center);
		\draw [bend left=90, looseness=1.75] (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw [style=functor box] (110.center) to (111.center);
		\draw [style=functor box] (111.center) to (112.center);
		\draw [style=functor box] (112.center) to (113.center);
		\draw [style=functor box] (110.center) to (113.center);
		\draw (114.center) to (105.center);
		\draw (119) to (120);
		\draw [style=dottededge, in=180, out=105, looseness=1.25] (121) to (119);
		\draw (122.center) to (115);
		\draw [bend left=270, looseness=1.25] (122.center) to (106.center);
		\draw [style=functor box] (123.center) to (124.center);
		\draw [style=functor box] (124.center) to (125.center);
		\draw [style=functor box] (125.center) to (126.center);
		\draw [style=functor box] (123.center) to (126.center);
		\draw (131.center) to (130.center);
		\draw [in=300, out=90] (129.center) to (128.center);
		\draw [in=240, out=90] (132.center) to (128.center);
		\draw (133.center) to (134.center);
		\draw [bend left=90, looseness=1.75] (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw [style=functor box] (137.center) to (138.center);
		\draw [style=functor box] (138.center) to (139.center);
		\draw [style=functor box] (139.center) to (140.center);
		\draw [style=functor box] (137.center) to (140.center);
		\draw (141.center) to (132.center);
		\draw (149.center) to (142);
		\draw [bend left=270, looseness=1.25] (149.center) to (133.center);
		\draw (155.center) to (154.center);
		\draw [in=300, out=90] (153.center) to (152.center);
		\draw [in=240, out=90] (156.center) to (152.center);
		\draw [style=functor box] (161.center) to (162.center);
		\draw [style=functor box] (162.center) to (163.center);
		\draw [style=functor box] (163.center) to (164.center);
		\draw [style=functor box] (161.center) to (164.center);
		\draw (165.center) to (156.center);
		\draw (170.center) to (166);
		\draw (170.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/structures.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.95) {$\bullet$};
		\node [style=none] (1) at (-2.75, -0.95) {$\bullet$};
		\node [style=none] (2) at (-3.75, 0) {$P_1$};
		\node [style=none] (3) at (-1.75, 0) {$P_n$};
		\node [style=none] (4) at (-2.725, 0) {$\dots$};
		\node [style=none] (5) at (-3.5, -0.25) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-3.5, 0.25) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (13) at (2.75, 0.95) {$\bullet$};
		\node [style=none] (14) at (2.75, -0.95) {$\bullet$};
		\node [style=none] (15) at (1.75, 0) {$P_1$};
		\node [style=none] (16) at (3.75, 0) {$P_n$};
		\node [style=none] (17) at (2.775, 0) {$\dots$};
		\node [style=none] (18) at (2, -0.25) {};
		\node [style=none] (19) at (2.5, -0.75) {};
		\node [style=none] (20) at (3, 0.75) {};
		\node [style=none] (21) at (3.5, 0.25) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=none] (23) at (2, 0.25) {};
		\node [style=none] (24) at (3.5, -0.25) {};
		\node [style=none] (25) at (3, -0.75) {};
		\node [style=none] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (2.5, 0.5) {};
		\node [style=none] (29) at (3, 0.5) {};
		\node [style=none] (30) at (0, -1.05) {$P_1$};
		\node [style=none] (31) at (0, 1.05) {$P_n$};
		\node [style=none] (32) at (0, 0.075) {$\vdots$};
		\node [style=none] (33) at (0, 0.8) {};
		\node [style=none] (34) at (0, 0.3) {};
		\node [style=none] (35) at (0, -0.3) {};
		\node [style=none] (36) at (0, -0.8) {};
		\node [style=none] (37) at (-2.7, -1.5) {{\footnotesize Tensor $\otimes$}};
		\node [style=none] (38) at (0, -1.5) {{\footnotesize Seq $\seq$}};
		\node [style=none] (39) at (2.775, -1.5) {{\footnotesize Par $\parr$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (6.center) to (5.center);
		\draw [style=arrow] (8.center) to (7.center);
		\draw [style=arrow] (10.center) to (9.center);
		\draw [style=arrow] (12.center) to (11.center);
		\draw [style=arrow] (19.center) to (18.center);
		\draw [style=arrow] (21.center) to (20.center);
		\draw [style=arrow] (23.center) to (22.center);
		\draw [style=arrow] (25.center) to (24.center);
		\draw [bend left=60, looseness=1.25] (26.center) to (27.center);
		\draw [bend right=60] (28.center) to (29.center);
		\draw [style=arrow] (34.center) to (33.center);
		\draw [style=arrow] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/super_version.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.675, 1.25) {};
		\node [style=none] (2) at (1.825, 1.25) {};
		\node [style=none] (9) at (1.825, -1.25) {};
		\node [style=none] (10) at (-1.675, -1.25) {};
		\node [style=none] (11) at (-1.4, 1) {$S$};
		\node [style=none] (13) at (0.125, 1.25) {};
		\node [style=none] (37) at (0.125, -1.25) {};
		\node [style=none] (49) at (-0.175, 0.75) {};
		\node [style=none] (50) at (-0.675, 0.75) {};
		\node [style=none] (51) at (-0.675, -0.75) {};
		\node [style=none] (52) at (-1.175, 0.75) {};
		\node [style=none] (53) at (-1.175, -0.75) {};
		\node [style=none] (54) at (-0.175, -0.75) {};
		\node [style=none] (60) at (-0.675, 0.275) {};
		\node [style=none] (61) at (-0.675, -0.275) {};
		\node [style=none] (106) at (1.325, 0.75) {};
		\node [style=none] (107) at (0.825, 0.75) {};
		\node [style=none] (108) at (0.825, -0.75) {};
		\node [style=none] (109) at (0.325, 0.75) {};
		\node [style=none] (110) at (0.325, -0.75) {};
		\node [style=none] (111) at (1.325, -0.75) {};
		\node [style=none] (115) at (0.825, 0.275) {};
		\node [style=none] (116) at (0.825, -0.275) {};
		\node [style=none] (123) at (-2.25, 0.25) {};
		\node [style=none] (124) at (-2.25, -0.25) {};
		\node [style=none] (125) at (-0.5, 0.25) {};
		\node [style=none] (126) at (-0.5, -0.25) {};
		\node [style=none] (127) at (-2, 1.75) {};
		\node [style=none] (128) at (-2, -1.725) {};
		\node [style=none] (129) at (-2, 0.25) {};
		\node [style=none] (130) at (-2, -0.25) {};
		\node [style=none] (132) at (-2.25, 1.75) {$e_1 '$};
		\node [style=none] (133) at (-2.25, -1.725) {$e_1$};
		\node [style=none] (151) at (2.4, 0.25) {};
		\node [style=none] (152) at (2.4, -0.25) {};
		\node [style=none] (153) at (0.65, 0.25) {};
		\node [style=none] (154) at (0.65, -0.25) {};
		\node [style=none] (155) at (2.15, 1.75) {};
		\node [style=none] (156) at (2.15, -1.725) {};
		\node [style=none] (157) at (2.15, 0.25) {};
		\node [style=none] (158) at (2.15, -0.25) {};
		\node [style=none] (160) at (2.4, 1.75) {$e_2'$};
		\node [style=none] (161) at (2.4, -1.725) {$e_2$};
		\node [style=none] (162) at (-1.35, 0) {$\phi_1$};
		\node [style=none] (163) at (1.525, 0) {$\phi_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={supermap_shade}] (1.center)
			 to (10.center)
			 to (9.center)
			 to (2.center)
			 to cycle;
		\draw [style={hole_shade}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw [style={hole_shade}] (111.center)
			 to (110.center)
			 to (109.center)
			 to (106.center)
			 to cycle;
		\draw (107.center) to (115.center);
		\draw (116.center) to (108.center);
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={morphism_shade}] (151.center)
			 to (153.center)
			 to (154.center)
			 to (152.center)
			 to cycle;
		\draw (157.center) to (155.center);
		\draw (158.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor_events.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-3.75, 1.75) {};
		\node [style=none] (124) at (-3.75, -1.5) {};
		\node [style=none] (125) at (-0.75, 1.75) {};
		\node [style=none] (126) at (-0.75, -1.5) {};
		\node [style=none] (127) at (-3.5, 2.25) {};
		\node [style=none] (128) at (-3.5, -1.975) {};
		\node [style=none] (129) at (-3.5, 1.75) {};
		\node [style=none] (130) at (-3.5, -1.5) {};
		\node [style=none] (131) at (-1.25, 1.25) {};
		\node [style=none] (132) at (-2.5, 1.25) {};
		\node [style=none] (133) at (-2.5, 0.75) {};
		\node [style=none] (134) at (-3.25, 1.25) {};
		\node [style=none] (135) at (-3.25, 0.75) {};
		\node [style=none] (136) at (-1.25, 0.75) {};
		\node [style=none] (145) at (-0.25, -0.75) {};
		\node [style=none] (146) at (-1.25, -0.75) {};
		\node [style=none] (147) at (-1.25, 1) {};
		\node [style=none] (148) at (-0.25, 1) {};
		\node [style=none] (149) at (-2.25, 1) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-2.75, -0.5) {};
		\node [style={white_dot}] (151) at (-2.25, -0.5) {};
		\node [style=X] (152) at (-1.75, -0.5) {};
		\node [style=none] (153) at (-2.25, -1) {${ \small\texttt{choice}}$};
		\node [style=none] (190) at (0.5, 0.55) {};
		\node [style=none] (191) at (0.5, -0.175) {};
		\node [style=none] (192) at (0.15, -0.725) {};
		\node [style=none] (193) at (0.85, -0.725) {};
		\node [style=none] (194) at (0, 0.075) {};
		\node [style=none] (195) at (1, 0.075) {};
		\node [style=none] (196) at (0.5, 0.25) {};
		\node [style=none] (197) at (0.5, 1.075) {};
		\node [style=none] (198) at (-0.75, 1.75) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (1.75, -1.5) {};
		\node [style=none] (201) at (1.75, 1.75) {};
		\node [style=none] (202) at (-3.75, 1.75) {};
		\node [style=none] (203) at (-0.75, 1.75) {};
		\node [style=none] (204) at (-0.75, -1.5) {};
		\node [style=none] (205) at (-3.75, -1.5) {};
		\node [style=none] (206) at (2.75, 1.75) {};
		\node [style=none] (207) at (2.75, -1.5) {};
		\node [style=none] (208) at (5.75, 1.75) {};
		\node [style=none] (209) at (5.75, -1.5) {};
		\node [style=none] (210) at (3, 2.25) {};
		\node [style=none] (211) at (3, -1.975) {};
		\node [style=none] (212) at (3, 1.75) {};
		\node [style=none] (213) at (3, -1.5) {};
		\node [style=none] (214) at (5.25, 1.25) {};
		\node [style=none] (215) at (4, 1.25) {};
		\node [style=none] (216) at (4, 0.75) {};
		\node [style=none] (217) at (3.25, 1.25) {};
		\node [style=none] (218) at (3.25, 0.75) {};
		\node [style=none] (219) at (5.25, 0.75) {};
		\node [style=none] (220) at (6.25, -0.75) {};
		\node [style=none] (221) at (5.25, -0.75) {};
		\node [style=none] (222) at (5.25, 1) {};
		\node [style=none] (223) at (6.25, 1) {};
		\node [style=none] (224) at (4.25, 1) {${\small \texttt{outcome}}$};
		\node [style={black_dot}] (225) at (3.75, -0.5) {};
		\node [style={white_dot}] (226) at (4.25, -0.5) {};
		\node [style=X] (227) at (4.75, -0.5) {};
		\node [style=none] (228) at (4.25, -1) {${ \small\texttt{choice}}$};
		\node [style=none] (229) at (7, 0.55) {};
		\node [style=none] (230) at (7, -0.175) {};
		\node [style=none] (231) at (6.65, -0.725) {};
		\node [style=none] (232) at (7.35, -0.725) {};
		\node [style=none] (233) at (6.5, 0.075) {};
		\node [style=none] (234) at (7.5, 0.075) {};
		\node [style=none] (235) at (7, 0.25) {};
		\node [style=none] (236) at (7, 1.075) {};
		\node [style=none] (237) at (5.75, 1.75) {};
		\node [style=none] (238) at (5.75, -1.5) {};
		\node [style=none] (239) at (8.25, -1.5) {};
		\node [style=none] (240) at (8.25, 1.75) {};
		\node [style=none] (241) at (2.75, 1.75) {};
		\node [style=none] (242) at (5.75, 1.75) {};
		\node [style=none] (243) at (5.75, -1.5) {};
		\node [style=none] (244) at (2.75, -1.5) {};
		\node [style=none] (245) at (5.25, -4.25) {};
		\node [style=none] (246) at (5.25, -4.25) {};
		\node [style=none] (247) at (5.25, -5) {};
		\node [style=none] (248) at (-0.25, 1) {};
		\node [style=none] (256) at (6.25, 1) {};
		\node [style=none] (265) at (5.25, 4.5) {};
		\node [style=none] (266) at (5.25, 4.5) {};
		\node [style=none] (267) at (5.25, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style={morphism_shade}] (206.center)
			 to (208.center)
			 to (209.center)
			 to (207.center)
			 to cycle;
		\draw (212.center) to (210.center);
		\draw (213.center) to (211.center);
		\draw [style={hole_shade}] (219.center)
			 to (218.center)
			 to (217.center)
			 to (214.center)
			 to cycle;
		\draw [style=new edge style 4] (221.center) to (220.center);
		\draw [style=new edge style 4] (223.center) to (222.center);
		\draw (230.center) to (231.center);
		\draw (230.center) to (232.center);
		\draw (230.center) to (229.center);
		\draw (233.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw [bend left=90, looseness=1.75] (229.center) to (236.center);
		\draw [bend right=90, looseness=1.75] (229.center) to (236.center);
		\draw [style=dottededge] (237.center) to (240.center);
		\draw [style=dottededge] (239.center) to (240.center);
		\draw [style=dottededge] (237.center) to (238.center);
		\draw [style=dottededge] (238.center) to (239.center);
		\draw [style=double edge] (241.center) to (242.center);
		\draw [style=double edge] (242.center) to (243.center);
		\draw [style=double edge] (243.center) to (244.center);
		\draw [style=double edge] (244.center) to (241.center);
		\draw [style=new edge style 4, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 4, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 4] (246.center) to (247.center);
		\draw [style=new edge style 4, in=90, out=-90] (266.center) to (256.center);
		\draw [style=new edge style 4, in=90, out=-90] (265.center) to (248.center);
		\draw [style=new edge style 4] (267.center) to (266.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor_events_small.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.25) {};
		\node [style=none] (124) at (-2, -1.5) {};
		\node [style=none] (125) at (0.5, 1.25) {};
		\node [style=none] (126) at (0.5, -1.5) {};
		\node [style=none] (127) at (-1.75, 1.75) {};
		\node [style=none] (128) at (-1.75, -1.975) {};
		\node [style=none] (129) at (-1.75, 1.25) {};
		\node [style=none] (130) at (-1.75, -1.5) {};
		\node [style=none] (131) at (0, 0.75) {};
		\node [style=none] (132) at (-1, 0.75) {};
		\node [style=none] (133) at (-1, 0.25) {};
		\node [style=none] (134) at (-1.5, 0.75) {};
		\node [style=none] (135) at (-1.5, 0.25) {};
		\node [style=none] (136) at (0, 0.25) {};
		\node [style=none] (145) at (1, -0.75) {};
		\node [style=none] (146) at (0, -0.75) {};
		\node [style=none] (147) at (0, 0.5) {};
		\node [style=none] (148) at (1, 0.5) {};
		\node [style=none] (149) at (-0.75, 0.5) {${\tiny \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-1.25, -0.5) {};
		\node [style={white_dot}] (151) at (-0.75, -0.5) {};
		\node [style=X] (152) at (-0.25, -0.5) {};
		\node [style=none] (153) at (-0.75, -1) {${ \tiny\texttt{choice}}$};
		\node [style=none] (190) at (1.5, 0.05) {};
		\node [style=none] (191) at (1.5, -0.175) {};
		\node [style=none] (192) at (1.4, -0.475) {};
		\node [style=none] (193) at (1.6, -0.475) {};
		\node [style=none] (194) at (1.25, -0.175) {};
		\node [style=none] (195) at (1.75, -0.175) {};
		\node [style=none] (196) at (1.5, 0) {};
		\node [style=none] (197) at (1.5, 0.325) {};
		\node [style=none] (198) at (0.5, 1.25) {};
		\node [style=none] (199) at (0.5, -1.5) {};
		\node [style=none] (200) at (2.25, -1.5) {};
		\node [style=none] (201) at (2.25, 1.25) {};
		\node [style=none] (202) at (-2, 1.25) {};
		\node [style=none] (203) at (0.5, 1.25) {};
		\node [style=none] (204) at (0.5, -1.5) {};
		\node [style=none] (205) at (-2, -1.5) {};
		\node [style=none] (220) at (6.25, -0.75) {};
		\node [style=none] (223) at (6.25, 0.5) {};
		\node [style=none] (245) at (5.25, -4.25) {};
		\node [style=none] (246) at (5.25, -4.25) {};
		\node [style=none] (247) at (5.25, -5) {};
		\node [style=none] (248) at (1, 0.5) {};
		\node [style=none] (256) at (6.25, 0.5) {};
		\node [style=none] (265) at (5.25, 4.5) {};
		\node [style=none] (266) at (5.25, 4.5) {};
		\node [style=none] (267) at (5.25, 5.25) {};
		\node [style=none] (268) at (3.25, 1.25) {};
		\node [style=none] (269) at (3.25, -1.5) {};
		\node [style=none] (270) at (5.75, 1.25) {};
		\node [style=none] (271) at (5.75, -1.5) {};
		\node [style=none] (272) at (3.5, 1.75) {};
		\node [style=none] (273) at (3.5, -1.975) {};
		\node [style=none] (274) at (3.5, 1.25) {};
		\node [style=none] (275) at (3.5, -1.5) {};
		\node [style=none] (276) at (5.25, 0.75) {};
		\node [style=none] (277) at (4.25, 0.75) {};
		\node [style=none] (278) at (4.25, 0.25) {};
		\node [style=none] (279) at (3.75, 0.75) {};
		\node [style=none] (280) at (3.75, 0.25) {};
		\node [style=none] (281) at (5.25, 0.25) {};
		\node [style=none] (282) at (6.25, -0.75) {};
		\node [style=none] (283) at (5.25, -0.75) {};
		\node [style=none] (284) at (5.25, 0.5) {};
		\node [style=none] (285) at (6.25, 0.5) {};
		\node [style=none] (286) at (4.5, 0.5) {${\tiny \texttt{outcome}}$};
		\node [style={black_dot}] (287) at (4, -0.5) {};
		\node [style={white_dot}] (288) at (4.5, -0.5) {};
		\node [style=X] (289) at (5, -0.5) {};
		\node [style=none] (290) at (4.5, -1) {${ \tiny\texttt{choice}}$};
		\node [style=none] (291) at (6.75, 0.05) {};
		\node [style=none] (292) at (6.75, -0.175) {};
		\node [style=none] (293) at (6.65, -0.475) {};
		\node [style=none] (294) at (6.85, -0.475) {};
		\node [style=none] (295) at (6.5, -0.175) {};
		\node [style=none] (296) at (7, -0.175) {};
		\node [style=none] (297) at (6.75, 0) {};
		\node [style=none] (298) at (6.75, 0.325) {};
		\node [style=none] (299) at (5.75, 1.25) {};
		\node [style=none] (300) at (5.75, -1.5) {};
		\node [style=none] (301) at (7.5, -1.5) {};
		\node [style=none] (302) at (7.5, 1.25) {};
		\node [style=none] (303) at (3.25, 1.25) {};
		\node [style=none] (304) at (5.75, 1.25) {};
		\node [style=none] (305) at (5.75, -1.5) {};
		\node [style=none] (306) at (3.25, -1.5) {};
		\node [style=none] (307) at (6.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (146.center) to (145.center);
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style=new edge style 4, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 4, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 4] (246.center) to (247.center);
		\draw [style=new edge style 4, in=90, out=-90] (266.center) to (256.center);
		\draw [style=new edge style 4, in=90, out=-90] (265.center) to (248.center);
		\draw [style=new edge style 4] (267.center) to (266.center);
		\draw [style={morphism_shade}] (268.center)
			 to (270.center)
			 to (271.center)
			 to (269.center)
			 to cycle;
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw [style={hole_shade}] (281.center)
			 to (280.center)
			 to (279.center)
			 to (276.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (283.center) to (282.center);
		\draw [style=new edge style 4] (285.center) to (284.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw [style=dottededge] (299.center) to (302.center);
		\draw [style=dottededge] (301.center) to (302.center);
		\draw [style=dottededge] (299.center) to (300.center);
		\draw [style=dottededge] (300.center) to (301.center);
		\draw [style=double edge] (303.center) to (304.center);
		\draw [style=double edge] (304.center) to (305.center);
		\draw [style=double edge] (305.center) to (306.center);
		\draw [style=double edge] (306.center) to (303.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor_events_smooth.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.25) {};
		\node [style=none] (124) at (-2, -1.5) {};
		\node [style=none] (125) at (0.5, 1.25) {};
		\node [style=none] (126) at (0.5, -1.5) {};
		\node [style=none] (127) at (-1.75, 1.75) {};
		\node [style=none] (128) at (-1.75, -1.975) {};
		\node [style=none] (129) at (-1.75, 1.25) {};
		\node [style=none] (130) at (-1.75, -1.5) {};
		\node [style=none] (131) at (0, 0.75) {};
		\node [style=none] (132) at (-1, 0.75) {};
		\node [style=none] (133) at (-1, 0.25) {};
		\node [style=none] (134) at (-1.5, 0.75) {};
		\node [style=none] (135) at (-1.5, 0.25) {};
		\node [style=none] (136) at (0, 0.25) {};
		\node [style=none] (146) at (0, -0.75) {};
		\node [style=none] (147) at (0, 0.5) {};
		\node [style=none] (148) at (1, 0.5) {};
		\node [style=none] (149) at (-0.75, 0.5) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-1.25, -0.5) {};
		\node [style={white_dot}] (151) at (-0.75, -0.5) {};
		\node [style=X] (152) at (-0.25, -0.5) {};
		\node [style=none] (153) at (-0.75, -1) {${ \tiny\texttt{choice}}$};
		\node [style=none] (190) at (1.5, 0.05) {};
		\node [style=none] (191) at (1.5, -0.175) {};
		\node [style=none] (192) at (1.4, -0.475) {};
		\node [style=none] (193) at (1.6, -0.475) {};
		\node [style=none] (194) at (1.25, -0.175) {};
		\node [style=none] (195) at (1.75, -0.175) {};
		\node [style=none] (196) at (1.5, 0) {};
		\node [style=none] (197) at (1.5, 0.325) {};
		\node [style=none] (198) at (0.5, 1.25) {};
		\node [style=none] (199) at (0.5, -1.5) {};
		\node [style=none] (200) at (2.25, -1.5) {};
		\node [style=none] (201) at (2.25, 1.25) {};
		\node [style=none] (202) at (-2, 1.25) {};
		\node [style=none] (203) at (0.5, 1.25) {};
		\node [style=none] (204) at (0.5, -1.5) {};
		\node [style=none] (205) at (-2, -1.5) {};
		\node [style=none] (223) at (6.25, 0.5) {};
		\node [style=none] (248) at (1, 0.5) {};
		\node [style=none] (256) at (6.25, 0.5) {};
		\node [style=none] (268) at (3.25, 1.25) {};
		\node [style=none] (269) at (3.25, -1.5) {};
		\node [style=none] (270) at (5.75, 1.25) {};
		\node [style=none] (271) at (5.75, -1.5) {};
		\node [style=none] (272) at (3.5, 1.75) {};
		\node [style=none] (273) at (3.5, -1.975) {};
		\node [style=none] (274) at (3.5, 1.25) {};
		\node [style=none] (275) at (3.5, -1.5) {};
		\node [style=none] (276) at (5.25, 0.75) {};
		\node [style=none] (277) at (4.25, 0.75) {};
		\node [style=none] (278) at (4.25, 0.25) {};
		\node [style=none] (279) at (3.75, 0.75) {};
		\node [style=none] (280) at (3.75, 0.25) {};
		\node [style=none] (281) at (5.25, 0.25) {};
		\node [style=none] (283) at (5.25, -0.75) {};
		\node [style=none] (284) at (5.25, 0.5) {};
		\node [style=none] (285) at (6.25, 0.5) {};
		\node [style=none] (286) at (4.5, 0.5) {${\tiny \texttt{outcome}}$};
		\node [style={black_dot}] (287) at (4, -0.5) {};
		\node [style={white_dot}] (288) at (4.5, -0.5) {};
		\node [style=X] (289) at (5, -0.5) {};
		\node [style=none] (290) at (4.5, -1) {${ \tiny\texttt{choice}}$};
		\node [style=none] (291) at (6.75, 0.05) {};
		\node [style=none] (292) at (6.75, -0.175) {};
		\node [style=none] (293) at (6.65, -0.475) {};
		\node [style=none] (294) at (6.85, -0.475) {};
		\node [style=none] (295) at (6.5, -0.175) {};
		\node [style=none] (296) at (7, -0.175) {};
		\node [style=none] (297) at (6.75, 0) {};
		\node [style=none] (298) at (6.75, 0.325) {};
		\node [style=none] (299) at (5.75, 1.25) {};
		\node [style=none] (300) at (5.75, -1.5) {};
		\node [style=none] (301) at (7.5, -1.5) {};
		\node [style=none] (302) at (7.5, 1.25) {};
		\node [style=none] (303) at (3.25, 1.25) {};
		\node [style=none] (304) at (5.75, 1.25) {};
		\node [style=none] (305) at (5.75, -1.5) {};
		\node [style=none] (306) at (3.25, -1.5) {};
		\node [style=none] (307) at (6.25, 0.5) {};
		\node [style=none] (309) at (1, 0.5) {};
		\node [style=none] (311) at (6.25, 0.5) {};
		\node [style=none] (312) at (4.5, 3.25) {};
		\node [style=none] (313) at (4.5, 3.25) {};
		\node [style=none] (314) at (4.5, 4.25) {};
		\node [style=none] (319) at (6.25, 0.5) {};
		\node [style=none] (325) at (4.5, 3.25) {};
		\node [style=none] (329) at (0, -0.75) {};
		\node [style=none] (330) at (1, -0.75) {};
		\node [style=none] (335) at (6.25, -0.75) {};
		\node [style=none] (336) at (1, -0.75) {};
		\node [style=none] (337) at (6.25, -0.75) {};
		\node [style=none] (348) at (5.25, -0.75) {};
		\node [style=none] (349) at (6.25, -0.75) {};
		\node [style=none] (355) at (6.25, -0.75) {};
		\node [style=none] (356) at (1, -0.75) {};
		\node [style=none] (357) at (6.25, -0.75) {};
		\node [style=none] (358) at (4.5, -3.5) {};
		\node [style=none] (359) at (4.5, -3.5) {};
		\node [style=none] (360) at (4.5, -4.5) {};
		\node [style=none] (361) at (6.25, -0.75) {};
		\node [style=none] (362) at (4.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style={morphism_shade}] (268.center)
			 to (270.center)
			 to (271.center)
			 to (269.center)
			 to cycle;
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw [style={hole_shade}] (281.center)
			 to (280.center)
			 to (279.center)
			 to (276.center)
			 to cycle;
		\draw [style=new edge style 4] (285.center) to (284.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw [style=dottededge] (299.center) to (302.center);
		\draw [style=dottededge] (301.center) to (302.center);
		\draw [style=dottededge] (299.center) to (300.center);
		\draw [style=dottededge] (300.center) to (301.center);
		\draw [style=double edge] (303.center) to (304.center);
		\draw [style=double edge] (304.center) to (305.center);
		\draw [style=double edge] (305.center) to (306.center);
		\draw [style=double edge] (306.center) to (303.center);
		\draw [style=new edge style 0, in=0, out=0] (313.center) to (311.center);
		\draw [style=new edge style 0, in=0, out=-180, looseness=0.75] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style=new edge style 4] (329.center) to (330.center);
		\draw [style=new edge style 4] (348.center) to (349.center);
		\draw [style=new edge style 0, in=0, out=0] (357.center) to (359.center);
		\draw [style=new edge style 0, in=180, out=0, looseness=0.75] (356.center) to (358.center);
		\draw [style=new edge style 4] (362.center) to (360.center);
		\draw [style=new edge style 0] (358.center) to (362.center);
		\draw [style=new edge style 0] (359.center) to (362.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor_events_square.tikz <==
\begin{tikzpicture}[scale=0.6, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-2, 1.25) {};
		\node [style=none] (124) at (-2, -1.5) {};
		\node [style=none] (125) at (0.5, 1.25) {};
		\node [style=none] (126) at (0.5, -1.5) {};
		\node [style=none] (127) at (-1.75, 1.75) {};
		\node [style=none] (128) at (-1.75, -1.975) {};
		\node [style=none] (129) at (-1.75, 1.25) {};
		\node [style=none] (130) at (-1.75, -1.5) {};
		\node [style=none] (131) at (0, 0.75) {};
		\node [style=none] (132) at (-1, 0.75) {};
		\node [style=none] (133) at (-1, 0.25) {};
		\node [style=none] (134) at (-1.5, 0.75) {};
		\node [style=none] (135) at (-1.5, 0.25) {};
		\node [style=none] (136) at (0, 0.25) {};
		\node [style=none] (145) at (1, -0.75) {};
		\node [style=none] (146) at (0, -0.75) {};
		\node [style=none] (147) at (0, 0.5) {};
		\node [style=none] (148) at (1, 0.5) {};
		\node [style=none] (149) at (-0.75, 0.5) {${\scriptsize \texttt{outcome}}$};
		\node [style={black_dot}] (150) at (-1.25, -0.5) {};
		\node [style={white_dot}] (151) at (-0.75, -0.5) {};
		\node [style=X] (152) at (-0.25, -0.5) {};
		\node [style=none] (153) at (-0.75, -1) {${ \tiny\texttt{choice}}$};
		\node [style=none] (190) at (1.5, 0.05) {};
		\node [style=none] (191) at (1.5, -0.175) {};
		\node [style=none] (192) at (1.4, -0.475) {};
		\node [style=none] (193) at (1.6, -0.475) {};
		\node [style=none] (194) at (1.25, -0.175) {};
		\node [style=none] (195) at (1.75, -0.175) {};
		\node [style=none] (196) at (1.5, 0) {};
		\node [style=none] (197) at (1.5, 0.325) {};
		\node [style=none] (198) at (0.5, 1.25) {};
		\node [style=none] (199) at (0.5, -1.5) {};
		\node [style=none] (200) at (2.25, -1.5) {};
		\node [style=none] (201) at (2.25, 1.25) {};
		\node [style=none] (202) at (-2, 1.25) {};
		\node [style=none] (203) at (0.5, 1.25) {};
		\node [style=none] (204) at (0.5, -1.5) {};
		\node [style=none] (205) at (-2, -1.5) {};
		\node [style=none] (220) at (6.25, -0.75) {};
		\node [style=none] (223) at (6.25, 0.5) {};
		\node [style=none] (245) at (1, -3) {};
		\node [style=none] (246) at (6.25, -3) {};
		\node [style=none] (247) at (4, -5) {};
		\node [style=none] (248) at (1, 0.5) {};
		\node [style=none] (256) at (6.25, 0.5) {};
		\node [style=none] (268) at (3.25, 1.25) {};
		\node [style=none] (269) at (3.25, -1.5) {};
		\node [style=none] (270) at (5.75, 1.25) {};
		\node [style=none] (271) at (5.75, -1.5) {};
		\node [style=none] (272) at (3.5, 1.75) {};
		\node [style=none] (273) at (3.5, -1.975) {};
		\node [style=none] (274) at (3.5, 1.25) {};
		\node [style=none] (275) at (3.5, -1.5) {};
		\node [style=none] (276) at (5.25, 0.75) {};
		\node [style=none] (277) at (4.25, 0.75) {};
		\node [style=none] (278) at (4.25, 0.25) {};
		\node [style=none] (279) at (3.75, 0.75) {};
		\node [style=none] (280) at (3.75, 0.25) {};
		\node [style=none] (281) at (5.25, 0.25) {};
		\node [style=none] (282) at (6.25, -0.75) {};
		\node [style=none] (283) at (5.25, -0.75) {};
		\node [style=none] (284) at (5.25, 0.5) {};
		\node [style=none] (285) at (6.25, 0.5) {};
		\node [style=none] (286) at (4.5, 0.5) {${\tiny \texttt{outcome}}$};
		\node [style={black_dot}] (287) at (4, -0.5) {};
		\node [style={white_dot}] (288) at (4.5, -0.5) {};
		\node [style=X] (289) at (5, -0.5) {};
		\node [style=none] (290) at (4.5, -1) {${ \tiny\texttt{choice}}$};
		\node [style=none] (291) at (6.75, 0.05) {};
		\node [style=none] (292) at (6.75, -0.175) {};
		\node [style=none] (293) at (6.65, -0.475) {};
		\node [style=none] (294) at (6.85, -0.475) {};
		\node [style=none] (295) at (6.5, -0.175) {};
		\node [style=none] (296) at (7, -0.175) {};
		\node [style=none] (297) at (6.75, 0) {};
		\node [style=none] (298) at (6.75, 0.325) {};
		\node [style=none] (299) at (5.75, 1.25) {};
		\node [style=none] (300) at (5.75, -1.5) {};
		\node [style=none] (301) at (7.5, -1.5) {};
		\node [style=none] (302) at (7.5, 1.25) {};
		\node [style=none] (303) at (3.25, 1.25) {};
		\node [style=none] (304) at (5.75, 1.25) {};
		\node [style=none] (305) at (5.75, -1.5) {};
		\node [style=none] (306) at (3.25, -1.5) {};
		\node [style=none] (307) at (6.25, 0.5) {};
		\node [style=none] (308) at (4, -3) {};
		\node [style=none] (309) at (1, 0.5) {};
		\node [style=none] (311) at (6.25, 0.5) {};
		\node [style=none] (312) at (1, 2.75) {};
		\node [style=none] (313) at (6.25, 2.75) {};
		\node [style=none] (314) at (4, 4.75) {};
		\node [style=none] (319) at (6.25, 0.5) {};
		\node [style=none] (325) at (4, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={morphism_shade}] (123.center)
			 to (125.center)
			 to (126.center)
			 to (124.center)
			 to cycle;
		\draw (129.center) to (127.center);
		\draw (130.center) to (128.center);
		\draw [style={hole_shade}] (136.center)
			 to (135.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (146.center) to (145.center);
		\draw [style=new edge style 0] (148.center) to (147.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw [bend left=90, looseness=1.75] (190.center) to (197.center);
		\draw [bend right=90, looseness=1.75] (190.center) to (197.center);
		\draw [style=dottededge] (198.center) to (201.center);
		\draw [style=dottededge] (200.center) to (201.center);
		\draw [style=dottededge] (198.center) to (199.center);
		\draw [style=dottededge] (199.center) to (200.center);
		\draw [style=double edge] (202.center) to (203.center);
		\draw [style=double edge] (203.center) to (204.center);
		\draw [style=double edge] (204.center) to (205.center);
		\draw [style=double edge] (205.center) to (202.center);
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style={morphism_shade}] (268.center)
			 to (270.center)
			 to (271.center)
			 to (269.center)
			 to cycle;
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw [style={hole_shade}] (281.center)
			 to (280.center)
			 to (279.center)
			 to (276.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (283.center) to (282.center);
		\draw [style=new edge style 0] (285.center) to (284.center);
		\draw (292.center) to (293.center);
		\draw (292.center) to (294.center);
		\draw (292.center) to (291.center);
		\draw (295.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw [bend left=90, looseness=1.75] (291.center) to (298.center);
		\draw [bend right=90, looseness=1.75] (291.center) to (298.center);
		\draw [style=dottededge] (299.center) to (302.center);
		\draw [style=dottededge] (301.center) to (302.center);
		\draw [style=dottededge] (299.center) to (300.center);
		\draw [style=dottededge] (300.center) to (301.center);
		\draw [style=double edge] (303.center) to (304.center);
		\draw [style=double edge] (304.center) to (305.center);
		\draw [style=double edge] (305.center) to (306.center);
		\draw [style=double edge] (306.center) to (303.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor_events_tiny.tikz <==
\begin{tikzpicture}[scale=0.5, {every node/.style}={scale=0.7}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-1, -0.25) {};
		\node [style=none] (220) at (1, -0.25) {};
		\node [style=none] (245) at (-1, -1.5) {};
		\node [style=none] (246) at (1, -1.5) {};
		\node [style=none] (247) at (0, -2.25) {};
		\node [style=none] (308) at (0, -1.5) {};
		\node [style=none] (309) at (-1, 0.5) {};
		\node [style=none] (311) at (1, 0.5) {};
		\node [style=none] (312) at (-1, 1.75) {};
		\node [style=none] (313) at (1, 1.75) {};
		\node [style=none] (314) at (0, 2.5) {};
		\node [style=none] (325) at (0, 1.75) {};
		\node [style=none] (326) at (-2.75, 1) {};
		\node [style=none] (327) at (-2.75, -0.75) {};
		\node [style=none] (328) at (-1.25, 1) {};
		\node [style=none] (329) at (-1.25, -0.75) {};
		\node [style=none] (330) at (-2.5, 1.25) {};
		\node [style=none] (331) at (-2.5, -0.975) {};
		\node [style=none] (332) at (-2.5, 1) {};
		\node [style=none] (333) at (-2.5, -0.75) {};
		\node [style=none] (334) at (-1.5, 0.75) {};
		\node [style=none] (335) at (-2.25, 0.75) {};
		\node [style=none] (336) at (-2.25, 0.25) {};
		\node [style=none] (337) at (-2.5, 0.75) {};
		\node [style=none] (338) at (-2.5, 0.25) {};
		\node [style=none] (339) at (-1.5, 0.25) {};
		\node [style=none] (340) at (-1, -0.25) {};
		\node [style=none] (341) at (-1.5, -0.25) {};
		\node [style=none] (342) at (-1.5, 0.5) {};
		\node [style=none] (343) at (-1, 0.5) {};
		\node [style={black_dot}] (344) at (-2.25, -0.25) {};
		\node [style={white_dot}] (345) at (-2, -0.25) {};
		\node [style=X] (346) at (-1.75, -0.25) {};
		\node [style=none] (347) at (-0.75, 0.3) {};
		\node [style=none] (348) at (-0.75, 0.075) {};
		\node [style=none] (349) at (-0.85, -0.225) {};
		\node [style=none] (350) at (-0.65, -0.225) {};
		\node [style=none] (351) at (-1, 0.075) {};
		\node [style=none] (352) at (-0.5, 0.075) {};
		\node [style=none] (353) at (-0.75, 0.25) {};
		\node [style=none] (354) at (-0.75, 0.575) {};
		\node [style=none] (355) at (-1.25, 1) {};
		\node [style=none] (356) at (-1.25, -0.75) {};
		\node [style=none] (357) at (-0.25, -0.75) {};
		\node [style=none] (358) at (-0.25, 1) {};
		\node [style=none] (359) at (-2.75, 1) {};
		\node [style=none] (360) at (-1.25, 1) {};
		\node [style=none] (361) at (-1.25, -0.75) {};
		\node [style=none] (362) at (-2.75, -0.75) {};
		\node [style=none] (379) at (2.75, 1) {};
		\node [style=none] (380) at (2.75, -0.75) {};
		\node [style=none] (381) at (1.25, 1) {};
		\node [style=none] (382) at (1.25, -0.75) {};
		\node [style=none] (383) at (2.5, 1.25) {};
		\node [style=none] (384) at (2.5, -0.975) {};
		\node [style=none] (385) at (2.5, 1) {};
		\node [style=none] (386) at (2.5, -0.75) {};
		\node [style=none] (387) at (1.5, 0.75) {};
		\node [style=none] (388) at (2.25, 0.75) {};
		\node [style=none] (389) at (2.25, 0.25) {};
		\node [style=none] (390) at (2.5, 0.75) {};
		\node [style=none] (391) at (2.5, 0.25) {};
		\node [style=none] (392) at (1.5, 0.25) {};
		\node [style=none] (393) at (1, -0.25) {};
		\node [style=none] (394) at (1.5, -0.25) {};
		\node [style=none] (395) at (1.5, 0.5) {};
		\node [style=none] (396) at (1, 0.5) {};
		\node [style={black_dot}] (397) at (2.25, -0.25) {};
		\node [style={white_dot}] (398) at (2, -0.25) {};
		\node [style=X] (399) at (1.75, -0.25) {};
		\node [style=none] (400) at (0.75, 0.3) {};
		\node [style=none] (401) at (0.75, 0.075) {};
		\node [style=none] (402) at (0.85, -0.225) {};
		\node [style=none] (403) at (0.65, -0.225) {};
		\node [style=none] (404) at (1, 0.075) {};
		\node [style=none] (405) at (0.5, 0.075) {};
		\node [style=none] (406) at (0.75, 0.25) {};
		\node [style=none] (407) at (0.75, 0.575) {};
		\node [style=none] (408) at (1.25, 1) {};
		\node [style=none] (409) at (1.25, -0.75) {};
		\node [style=none] (410) at (0.25, -0.75) {};
		\node [style=none] (411) at (0.25, 1) {};
		\node [style=none] (412) at (2.75, 1) {};
		\node [style=none] (413) at (1.25, 1) {};
		\node [style=none] (414) at (1.25, -0.75) {};
		\node [style=none] (415) at (2.75, -0.75) {};
		\node [style=none] (421) at (0.5, 0.075) {};
		\node [style=none] (428) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0, in=90, out=-90] (220.center) to (246.center);
		\draw [style=new edge style 0, in=90, out=-90] (145.center) to (245.center);
		\draw [style=new edge style 0] (308.center) to (247.center);
		\draw [style=new edge style 0] (245.center) to (308.center);
		\draw [style=new edge style 0] (246.center) to (308.center);
		\draw [style=new edge style 0, in=90, out=-90] (313.center) to (311.center);
		\draw [style=new edge style 0, in=90, out=-90] (312.center) to (309.center);
		\draw [style=new edge style 4] (314.center) to (325.center);
		\draw [style=new edge style 0] (325.center) to (312.center);
		\draw [style=new edge style 0] (325.center) to (313.center);
		\draw [style={morphism_shade}] (326.center)
			 to (328.center)
			 to (329.center)
			 to (327.center)
			 to cycle;
		\draw (332.center) to (330.center);
		\draw (333.center) to (331.center);
		\draw [style={hole_shade}] (339.center)
			 to (338.center)
			 to (337.center)
			 to (334.center)
			 to cycle;
		\draw [style=new edge style 4, in=180, out=0] (341.center) to (340.center);
		\draw [style=new edge style 0] (343.center) to (342.center);
		\draw (348.center) to (349.center);
		\draw (348.center) to (350.center);
		\draw (348.center) to (347.center);
		\draw (351.center) to (353.center);
		\draw (353.center) to (352.center);
		\draw [bend left=90, looseness=1.75] (347.center) to (354.center);
		\draw [bend right=90, looseness=1.75] (347.center) to (354.center);
		\draw [style=dottededge] (355.center) to (358.center);
		\draw [style=dottededge] (357.center) to (358.center);
		\draw [style=dottededge] (355.center) to (356.center);
		\draw [style=dottededge] (356.center) to (357.center);
		\draw [style=double edge] (359.center) to (360.center);
		\draw [style=double edge] (360.center) to (361.center);
		\draw [style=double edge] (361.center) to (362.center);
		\draw [style=double edge] (362.center) to (359.center);
		\draw [style={morphism_shade}] (379.center)
			 to (381.center)
			 to (382.center)
			 to (380.center)
			 to cycle;
		\draw (385.center) to (383.center);
		\draw (386.center) to (384.center);
		\draw [style={hole_shade}] (392.center)
			 to (391.center)
			 to (390.center)
			 to (387.center)
			 to cycle;
		\draw [style=new edge style 4, in=0, out=180] (394.center) to (393.center);
		\draw [style=new edge style 0] (396.center) to (395.center);
		\draw (401.center) to (402.center);
		\draw (401.center) to (403.center);
		\draw (401.center) to (400.center);
		\draw (404.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw [bend right=90, looseness=1.75] (400.center) to (407.center);
		\draw [bend left=90, looseness=1.75] (400.center) to (407.center);
		\draw [style=dottededge] (408.center) to (411.center);
		\draw [style=dottededge] (410.center) to (411.center);
		\draw [style=dottededge] (408.center) to (409.center);
		\draw [style=dottededge] (409.center) to (410.center);
		\draw [style=double edge] (412.center) to (413.center);
		\draw [style=double edge] (413.center) to (414.center);
		\draw [style=double edge] (414.center) to (415.center);
		\draw [style=double edge] (415.center) to (412.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> functor_box_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (287) at (0.25, -2.75) {};
		\node [style=none] (289) at (-2, 1.5) {};
		\node [style=none] (290) at (2, 1.5) {};
		\node [style=none] (291) at (2, -2.75) {};
		\node [style=none] (292) at (-2, -2.75) {};
		\node [style=none] (293) at (-1.5, -2.75) {};
		\node [style=none] (294) at (-1.5, 1) {$\mathcal{G}$};
		\node [style=none] (295) at (-0.75, 2.25) {};
		\node [style=none] (298) at (0.25, 2.25) {};
		\node [style=none] (299) at (-0.25, -1.5) {};
		\node [style=none] (301) at (0.75, 2.25) {};
		\node [style=none] (302) at (0.75, -1.5) {};
		\node [style=none] (305) at (0.25, -1.75) {};
		\node [style=none] (308) at (-0.75, -1.75) {};
		\node [style=none] (309) at (1.25, 2.25) {};
		\node [style=none] (310) at (1.25, -1.75) {};
		\node [style=none] (312) at (-0.25, -1.5) {};
		\node [style=none] (318) at (-0.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=3.50] (289.center) to (290.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (290.center) to (291.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.50] (291.center) to (292.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (292.center) to (289.center);
		\draw [in=90, out=-90] (301.center) to (302.center);
		\draw [style=dottededge] (298.center) to (305.center);
		\draw [style=double edge, in=90, out=-90] (295.center) to (308.center);
		\draw [style=double edge] (309.center) to (310.center);
		\draw (312.center) to (302.center);
		\draw [style=double edge] (308.center) to (310.center);
		\draw [in=90, out=-90] (318.center) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> functor_box_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (295) at (-1, -0.25) {};
		\node [style=none] (298) at (0, -0.25) {};
		\node [style=none] (299) at (-0.5, -1.5) {};
		\node [style=none] (301) at (0.5, -0.25) {};
		\node [style=none] (302) at (0.5, -1.5) {};
		\node [style=none] (305) at (0, -1.75) {};
		\node [style=none] (308) at (-1, -1.75) {};
		\node [style=none] (309) at (1, -0.25) {};
		\node [style=none] (310) at (1, -1.75) {};
		\node [style=none] (312) at (-0.5, -1.5) {};
		\node [style=none] (318) at (-0.5, -0.25) {};
		\node [style=none] (319) at (0.5, 0.75) {};
		\node [style=none] (320) at (0, 0.75) {};
		\node [style=none] (321) at (1, 0.75) {};
		\node [style=none] (322) at (-1, 0.75) {};
		\node [style=none] (323) at (-0.5, 0.75) {};
		\node [style=none] (324) at (-1.5, 0.75) {};
		\node [style=none] (325) at (1.5, 0.75) {};
		\node [style=none] (326) at (1.5, -0.25) {};
		\node [style=none] (327) at (-1.5, -0.25) {};
		\node [style=none] (328) at (0.5, -0.25) {};
		\node [style=none] (329) at (0, -0.25) {};
		\node [style=none] (330) at (1, -0.25) {};
		\node [style=none] (331) at (-1, -0.25) {};
		\node [style=none] (332) at (-0.5, -0.25) {};
		\node [style=none] (333) at (0, 0.25) {$\mu$};
		\node [style=none] (334) at (-1, 1.5) {};
		\node [style=none] (335) at (0, 1.5) {};
		\node [style=none] (336) at (-0.5, 0.75) {};
		\node [style=none] (337) at (0.5, 1.5) {};
		\node [style=none] (338) at (0.5, 0.75) {};
		\node [style=none] (339) at (0, 0.75) {};
		\node [style=none] (340) at (-1, 0.75) {};
		\node [style=none] (341) at (1, 1.5) {};
		\node [style=none] (342) at (1, 0.75) {};
		\node [style=none] (344) at (-0.5, 1.5) {};
		\node [style=none] (345) at (0.5, 1.5) {};
		\node [style=none] (346) at (0, 1.5) {};
		\node [style=none] (347) at (1, 1.5) {};
		\node [style=none] (348) at (-1, 1.5) {};
		\node [style=none] (349) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (301.center) to (302.center);
		\draw [style=dottededge] (298.center) to (305.center);
		\draw [style=double edge, in=90, out=-90] (295.center) to (308.center);
		\draw [style=double edge] (309.center) to (310.center);
		\draw (312.center) to (302.center);
		\draw [style=double edge] (308.center) to (310.center);
		\draw [in=90, out=-90] (318.center) to (299.center);
		\draw [style=double edge] (324.center) to (325.center);
		\draw [style=double edge] (325.center) to (326.center);
		\draw [style=double edge] (326.center) to (327.center);
		\draw [style=double edge] (327.center) to (324.center);
		\draw [in=90, out=-90] (337.center) to (338.center);
		\draw [style=dottededge] (335.center) to (339.center);
		\draw [style=double edge, in=90, out=-90] (334.center) to (340.center);
		\draw [style=double edge] (341.center) to (342.center);
		\draw [in=90, out=-90] (344.center) to (336.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> functor_box_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (283) at (-3.75, 0.75) {};
		\node [style=none] (284) at (3.25, 0.75) {};
		\node [style=none] (285) at (3.25, -3.25) {};
		\node [style=none] (286) at (-3.75, -3.25) {};
		\node [style=none] (288) at (-3.25, 0.25) {$\mathcal{G}$};
		\node [style=none] (295) at (-2.25, 3.25) {};
		\node [style=none] (296) at (2.25, 3.25) {};
		\node [style=none] (297) at (0, 3.25) {};
		\node [style=none] (298) at (0, -0.25) {};
		\node [style=none] (299) at (-2.75, -4.75) {};
		\node [style=none] (300) at (-1, 3.25) {};
		\node [style=none] (301) at (1, 3.25) {};
		\node [style=none] (302) at (-1.75, -4.75) {};
		\node [style=none] (303) at (1.5, 3.25) {};
		\node [style=none] (304) at (2.25, -4.25) {};
		\node [style=none] (305) at (-2.25, -4.75) {};
		\node [style=none] (306) at (1.75, -4.25) {};
		\node [style=none] (307) at (2.75, -4.25) {};
		\node [style=none] (308) at (-3.25, -4.75) {};
		\node [style=none] (309) at (0, -2) {};
		\node [style=none] (310) at (-1.25, -4.75) {};
		\node [style=none] (311) at (0.75, -4.25) {};
		\node [style=none] (312) at (-2.75, -4.75) {};
		\node [style=none] (313) at (1.25, -4.25) {};
		\node [style=none] (318) at (-1.5, 3.25) {};
		\node [style=none] (319) at (2.25, -5.5) {};
		\node [style=none] (320) at (1.75, -5.5) {};
		\node [style=none] (321) at (2.75, -5.5) {};
		\node [style=none] (322) at (0.75, -5.5) {};
		\node [style=none] (323) at (1.25, -5.5) {};
		\node [style=none] (324) at (0.25, -5.5) {};
		\node [style=none] (325) at (3.25, -5.5) {};
		\node [style=none] (326) at (3.25, -6.5) {};
		\node [style=none] (327) at (0.25, -6.5) {};
		\node [style=none] (328) at (2.25, -6.5) {};
		\node [style=none] (329) at (1.75, -6.5) {};
		\node [style=none] (330) at (2.75, -6.5) {};
		\node [style=none] (331) at (0.75, -6.5) {};
		\node [style=none] (332) at (1.25, -6.5) {};
		\node [style=none] (333) at (2.25, -7.5) {};
		\node [style=none] (334) at (1.75, -7.5) {};
		\node [style=none] (335) at (2.75, -7.5) {};
		\node [style=none] (336) at (0.75, -7.5) {};
		\node [style=none] (337) at (1.25, -7.5) {};
		\node [style=none] (338) at (1.75, -6) {$\mu$};
		\node [style=none] (339) at (-1.75, -4.75) {};
		\node [style=none] (340) at (-2.25, -4.75) {};
		\node [style=none] (341) at (-1.25, -4.75) {};
		\node [style=none] (342) at (-3.25, -4.75) {};
		\node [style=none] (343) at (-2.75, -4.75) {};
		\node [style=none] (344) at (-1.75, -5.5) {};
		\node [style=none] (345) at (-2.25, -5.5) {};
		\node [style=none] (346) at (-1.25, -5.5) {};
		\node [style=none] (347) at (-3.25, -5.5) {};
		\node [style=none] (348) at (-2.75, -5.5) {};
		\node [style=none] (349) at (-3.75, -5.5) {};
		\node [style=none] (350) at (-0.75, -5.5) {};
		\node [style=none] (351) at (-0.75, -6.5) {};
		\node [style=none] (352) at (-3.75, -6.5) {};
		\node [style=none] (353) at (-1.75, -6.5) {};
		\node [style=none] (354) at (-2.25, -6.5) {};
		\node [style=none] (355) at (-1.25, -6.5) {};
		\node [style=none] (356) at (-3.25, -6.5) {};
		\node [style=none] (357) at (-2.75, -6.5) {};
		\node [style=none] (358) at (-1.75, -7.5) {};
		\node [style=none] (359) at (-2.25, -7.5) {};
		\node [style=none] (360) at (-1.25, -7.5) {};
		\node [style=none] (361) at (-3.25, -7.5) {};
		\node [style=none] (362) at (-2.75, -7.5) {};
		\node [style=none] (363) at (-2.25, -6) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (283.center) to (284.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (284.center) to (285.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.75] (285.center) to (286.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (286.center) to (283.center);
		\draw [style=dottededge, in=90, out=-90] (297.center) to (298.center);
		\draw [in=90, out=-90] (301.center) to (302.center);
		\draw [in=90, out=-90] (303.center) to (304.center);
		\draw [style=dottededge, in=90, out=-135] (298.center) to (305.center);
		\draw [style=dottededge, in=90, out=-45] (298.center) to (306.center);
		\draw [style=double edge, in=90, out=-90] (295.center) to (308.center);
		\draw [style=double edge, in=90, out=-90] (296.center) to (307.center);
		\draw [style=double edge, in=90, out=-120] (309.center) to (310.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (309.center) to (311.center);
		\draw [in=90, out=-90] (300.center) to (313.center);
		\draw [in=90, out=-90] (318.center) to (299.center);
		\draw [style=double edge, in=90, out=-90] (307.center) to (321.center);
		\draw [style=double edge, in=90, out=-90] (311.center) to (322.center);
		\draw [style=dottededge, in=90, out=-90] (306.center) to (320.center);
		\draw [in=90, out=-90] (304.center) to (319.center);
		\draw [in=90, out=-90] (313.center) to (323.center);
		\draw [style=double edge] (330.center) to (335.center);
		\draw [style=double edge] (331.center) to (336.center);
		\draw [style=dottededge] (329.center) to (334.center);
		\draw (328.center) to (333.center);
		\draw (332.center) to (337.center);
		\draw [style=double edge] (324.center) to (325.center);
		\draw [style=double edge] (325.center) to (326.center);
		\draw [style=double edge] (326.center) to (327.center);
		\draw [style=double edge] (327.center) to (324.center);
		\draw [style=double edge, in=90, out=-90] (341.center) to (346.center);
		\draw [style=double edge, in=90, out=-90] (342.center) to (347.center);
		\draw [style=dottededge, in=90, out=-90] (340.center) to (345.center);
		\draw [in=90, out=-90] (339.center) to (344.center);
		\draw [in=90, out=-90] (343.center) to (348.center);
		\draw [style=double edge] (355.center) to (360.center);
		\draw [style=double edge] (356.center) to (361.center);
		\draw [style=dottededge] (354.center) to (359.center);
		\draw (353.center) to (358.center);
		\draw (357.center) to (362.center);
		\draw [style=double edge] (349.center) to (350.center);
		\draw [style=double edge] (350.center) to (351.center);
		\draw [style=double edge] (351.center) to (352.center);
		\draw [style=double edge] (352.center) to (349.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> functor_box_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (295) at (-2, 1) {};
		\node [style=none] (296) at (2, 1) {};
		\node [style=none] (297) at (0, 1) {};
		\node [style=none] (298) at (0, -1) {};
		\node [style=none] (299) at (-2.25, -3.5) {};
		\node [style=none] (300) at (-1, 1) {};
		\node [style=none] (301) at (1, 1) {};
		\node [style=none] (302) at (-1.25, -3.5) {};
		\node [style=none] (303) at (1.5, 1) {};
		\node [style=none] (304) at (2.25, -3.5) {};
		\node [style=none] (305) at (-1.75, -3.5) {};
		\node [style=none] (306) at (1.75, -3.5) {};
		\node [style=none] (307) at (2.75, -3.5) {};
		\node [style=none] (308) at (-2.75, -3.5) {};
		\node [style=none] (309) at (0, -2) {};
		\node [style=none] (310) at (-0.75, -3.5) {};
		\node [style=none] (311) at (0.75, -3.5) {};
		\node [style=none] (312) at (-2.25, -3.5) {};
		\node [style=none] (313) at (1.25, -3.5) {};
		\node [style=none] (318) at (-1.5, 1) {};
		\node [style=none] (339) at (-1.25, -3.5) {};
		\node [style=none] (340) at (-1.75, -3.5) {};
		\node [style=none] (343) at (-2.25, -3.5) {};
		\node [style=none] (364) at (-1.5, 3.25) {};
		\node [style=none] (365) at (1.5, 3.25) {};
		\node [style=none] (366) at (0, 2.75) {};
		\node [style=none] (367) at (-2, 2.75) {};
		\node [style=none] (368) at (2, 2.75) {};
		\node [style=none] (369) at (-1.5, 3.25) {};
		\node [style=none] (370) at (1.5, 3.25) {};
		\node [style=none] (371) at (0, 3.25) {};
		\node [style=none] (372) at (2, 3.25) {};
		\node [style=none] (373) at (-2, 3.25) {};
		\node [style=none] (374) at (-1.5, 3.25) {};
		\node [style=none] (375) at (1.5, 2) {};
		\node [style=none] (376) at (0, 2) {};
		\node [style=none] (377) at (2, 2) {};
		\node [style=none] (378) at (-2, 2) {};
		\node [style=none] (379) at (-1.5, 2) {};
		\node [style=none] (380) at (-2.25, 2) {};
		\node [style=none] (381) at (2.25, 2) {};
		\node [style=none] (382) at (2.25, 1) {};
		\node [style=none] (383) at (-2.25, 1) {};
		\node [style=none] (394) at (0, 1.5) {$\mu$};
		\node [style=none] (395) at (-1, 3.25) {};
		\node [style=none] (396) at (-1, 3.25) {};
		\node [style=none] (397) at (-1, 3.25) {};
		\node [style=none] (398) at (-1, 2) {};
		\node [style=none] (399) at (1, 3.25) {};
		\node [style=none] (400) at (1, 3.25) {};
		\node [style=none] (401) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge, in=90, out=-90] (297.center) to (298.center);
		\draw [in=90, out=-90] (301.center) to (302.center);
		\draw [in=90, out=-90] (303.center) to (304.center);
		\draw [style=dottededge, in=90, out=-135] (298.center) to (305.center);
		\draw [style=dottededge, in=90, out=-45] (298.center) to (306.center);
		\draw [style=double edge, in=90, out=-90] (295.center) to (308.center);
		\draw [style=double edge, in=90, out=-90] (296.center) to (307.center);
		\draw [style=double edge, in=90, out=-120] (309.center) to (310.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (309.center) to (311.center);
		\draw [in=90, out=-90] (300.center) to (313.center);
		\draw [in=90, out=-90] (318.center) to (299.center);
		\draw [style=double edge, in=90, out=-90] (372.center) to (377.center);
		\draw [style=double edge, in=90, out=-90] (373.center) to (378.center);
		\draw [style=dottededge, in=90, out=-90] (371.center) to (376.center);
		\draw [in=90, out=-90] (370.center) to (375.center);
		\draw [in=90, out=-90] (374.center) to (379.center);
		\draw [style=double edge] (380.center) to (381.center);
		\draw [style=double edge] (381.center) to (382.center);
		\draw [style=double edge] (382.center) to (383.center);
		\draw [style=double edge] (383.center) to (380.center);
		\draw [in=90, out=-90] (397.center) to (398.center);
		\draw [in=90, out=-90] (400.center) to (401.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hole_pic_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, -0.75) {};
		\node [style=none] (174) at (0, -1.5) {};
		\node [style=none] (182) at (0, 0.75) {};
		\node [style=none] (184) at (0, 1.5) {};
		\node [style=none] (185) at (0.5, -0.75) {$a$};
		\node [style=none] (186) at (0.5, 0.75) {$a'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> intuit_optic_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (-0.25, -0.5) {};
		\node [style=none] (174) at (-0.25, -1.5) {};
		\node [style=none] (182) at (-0.25, 0.25) {};
		\node [style=none] (184) at (-0.25, 1.5) {};
		\node [style=none] (185) at (0.25, -1) {$a$};
		\node [style=none] (186) at (0.25, 1) {$a'$};
		\node [style=none] (189) at (-1.75, -2.5) {};
		\node [style=none] (190) at (0.25, 1.5) {};
		\node [style=none] (192) at (-1.75, 2.5) {};
		\node [style=none] (193) at (0.25, 2.5) {};
		\node [style=none] (195) at (-0.75, 2) {$g$};
		\node [style=none] (198) at (0.25, -2.5) {};
		\node [style=none] (199) at (-1.75, -1.5) {};
		\node [style=none] (200) at (0.25, -1.5) {};
		\node [style=none] (201) at (-1.75, 1.5) {};
		\node [style=none] (202) at (-0.25, -2.5) {};
		\node [style=none] (203) at (-0.25, -3.25) {};
		\node [style=none] (204) at (-0.25, 2.5) {};
		\node [style=none] (205) at (-0.25, 3.25) {};
		\node [style=none] (206) at (0.25, -3.25) {$b$};
		\node [style=none] (207) at (0.25, 3.25) {$b'$};
		\node [style=none] (208) at (-0.25, -0.25) {};
		\node [style=none] (209) at (-1.25, 1.5) {};
		\node [style=none] (210) at (-1.25, -0.5) {};
		\node [style=none] (211) at (-0.75, -2) {$f$};
		\node [style=none] (212) at (-1.75, 0) {};
		\node [style=none] (213) at (-0.75, 0) {};
		\node [style=none] (214) at (-1.5, -0.5) {};
		\node [style=none] (215) at (-1, -0.5) {};
		\node [style=none] (216) at (-1, -1) {};
		\node [style=none] (217) at (-1.5, -1) {};
		\node [style=none] (218) at (-1.25, -1) {};
		\node [style=none] (219) at (-1.25, -1.5) {};
		\node [style=none] (220) at (-1.25, -0.75) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (209.center) to (210.center);
		\draw (199.center) to (189.center);
		\draw [style=dottededge] (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (214.center);
		\draw (218.center) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> intuit_optic_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (-0.25, -0.5) {};
		\node [style=none] (174) at (-0.25, -1.5) {};
		\node [style=none] (182) at (-0.25, 0.25) {};
		\node [style=none] (184) at (-0.25, 1.5) {};
		\node [style=none] (185) at (0.25, -1) {$a$};
		\node [style=none] (186) at (0.25, 1) {$a'$};
		\node [style=none] (189) at (-1.75, -2.5) {};
		\node [style=none] (190) at (0.25, 1.5) {};
		\node [style=none] (192) at (-1.75, 2.5) {};
		\node [style=none] (193) at (0.25, 2.5) {};
		\node [style=none] (195) at (-0.75, 2) {$g$};
		\node [style=none] (198) at (0.25, -2.5) {};
		\node [style=none] (199) at (-1.75, -1.5) {};
		\node [style=none] (200) at (0.25, -1.5) {};
		\node [style=none] (201) at (-1.75, 1.5) {};
		\node [style=none] (202) at (-0.25, -2.5) {};
		\node [style=none] (203) at (-0.25, -3.25) {};
		\node [style=none] (204) at (-0.25, 2.5) {};
		\node [style=none] (205) at (-0.25, 3.25) {};
		\node [style=none] (206) at (0.25, -3.25) {$b$};
		\node [style=none] (207) at (0.25, 3.25) {$b'$};
		\node [style=none] (208) at (-0.25, -0.25) {};
		\node [style=none] (209) at (-1.25, 1.5) {};
		\node [style=none] (210) at (-1.25, 1) {};
		\node [style=none] (211) at (-0.75, -2) {$f$};
		\node [style=none] (212) at (-1.75, 0) {};
		\node [style=none] (213) at (-0.75, 0) {};
		\node [style=none] (214) at (-1.5, 1) {};
		\node [style=none] (215) at (-1, 1) {};
		\node [style=none] (216) at (-1, 0.5) {};
		\node [style=none] (217) at (-1.5, 0.5) {};
		\node [style=none] (218) at (-1.25, 0.5) {};
		\node [style=none] (219) at (-1.25, -1.5) {};
		\node [style=none] (220) at (-1.25, 0.75) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (209.center) to (210.center);
		\draw (199.center) to (189.center);
		\draw [style=dottededge] (212.center) to (213.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (214.center);
		\draw (218.center) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> intuitive_optic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, -0.5) {};
		\node [style=none] (174) at (0, -1.5) {};
		\node [style=none] (182) at (0, 0.5) {};
		\node [style=none] (184) at (0, 1.5) {};
		\node [style=none] (185) at (0.5, -1) {$a$};
		\node [style=none] (186) at (0.5, 1) {$a'$};
		\node [style=none] (189) at (-1.75, -2.25) {};
		\node [style=none] (190) at (0.5, 1.5) {};
		\node [style=none] (192) at (-1.75, 2.25) {};
		\node [style=none] (193) at (0.5, 2.25) {};
		\node [style=none] (195) at (-1.25, 1.75) {$S$};
		\node [style=none] (198) at (0.5, -2.25) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (0.5, -1.5) {};
		\node [style=none] (201) at (-0.75, 1.5) {};
		\node [style=none] (202) at (0, -2.25) {};
		\node [style=none] (203) at (0, -3) {};
		\node [style=none] (204) at (0, 2.25) {};
		\node [style=none] (205) at (0, 3) {};
		\node [style=none] (206) at (0.5, -3) {$b$};
		\node [style=none] (207) at (0.5, 3) {$b'$};
		\node [style=none] (208) at (0, -0.5) {};
		\node [style=none] (209) at (-0.5, -0.5) {};
		\node [style=none] (210) at (2.5, -0.5) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (2.5, 0.5) {};
		\node [style=none] (215) at (1, 0) {$f$};
		\node [style=none] (218) at (2, -0.5) {};
		\node [style=none] (219) at (2, -1.5) {};
		\node [style=none] (220) at (2, 0.5) {};
		\node [style=none] (221) at (2, 1.5) {};
		\node [style=none] (222) at (1.5, -1) {$b$};
		\node [style=none] (223) at (1.5, 1) {$b'$};
		\node [style=none] (224) at (3.75, -2.25) {};
		\node [style=none] (225) at (1.5, 1.5) {};
		\node [style=none] (226) at (3.75, 2.25) {};
		\node [style=none] (227) at (1.5, 2.25) {};
		\node [style=none] (228) at (3.25, 1.75) {$T$};
		\node [style=none] (229) at (1.5, -2.25) {};
		\node [style=none] (230) at (2.75, -1.5) {};
		\node [style=none] (231) at (1.5, -1.5) {};
		\node [style=none] (232) at (2.75, 1.5) {};
		\node [style=none] (233) at (2, -2.25) {};
		\node [style=none] (234) at (2, -3) {};
		\node [style=none] (235) at (2, 2.25) {};
		\node [style=none] (236) at (2, 3) {};
		\node [style=none] (237) at (1.5, -3) {$d$};
		\node [style=none] (238) at (1.5, 3) {$d'$};
		\node [style=none] (239) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (189.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (210.center) to (209.center);
		\draw (213.center) to (212.center);
		\draw (212.center) to (209.center);
		\draw (213.center) to (210.center);
		\draw [in=90, out=-90] (218.center) to (219.center);
		\draw [in=90, out=-90] (221.center) to (220.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (224.center);
		\draw (227.center) to (225.center);
		\draw (225.center) to (232.center);
		\draw (232.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (229.center);
		\draw (229.center) to (224.center);
		\draw [in=90, out=-90] (233.center) to (234.center);
		\draw [in=90, out=-90] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mon_cat_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (150) at (0, -0.5) {$f$};
		\node [style=none] (174) at (0, -1.25) {};
		\node [style=box] (182) at (0, 0.75) {$g$};
		\node [style=none] (184) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182);
		\draw (182) to (150);
	\end{pgfonlayer}
\end{tikzpicture}


==> mon_cat_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (150) at (0, 0) {$f$};
		\node [style=none] (174) at (0, -0.75) {};
		\node [style=none] (181) at (0, 0.75) {};
		\node [style=box] (182) at (1, 0) {$g$};
		\node [style=none] (183) at (1, -0.75) {};
		\node [style=none] (184) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150) to (174.center);
		\draw [in=90, out=-90] (181.center) to (150);
		\draw [in=90, out=-90] (182) to (183.center);
		\draw [in=90, out=-90] (184.center) to (182);
	\end{pgfonlayer}
\end{tikzpicture}


==> mon_su_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (182) at (0, -1.25) {};
		\node [style=none] (184) at (0, -0.5) {};
		\node [style=none] (186) at (0, -1.75) {$[a,a']$};
		\node [style=none] (187) at (-0.5, -0.5) {};
		\node [style=none] (188) at (0.5, -0.5) {};
		\node [style=none] (189) at (0, 0.5) {};
		\node [style=none] (190) at (-0.5, 0.5) {};
		\node [style=none] (191) at (0.5, 0.5) {};
		\node [style=none] (192) at (0, 1.25) {};
		\node [style=none] (193) at (0, 0) {$S$};
		\node [style=none] (194) at (0, 1.75) {$[b,b']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (188.center) to (187.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (187.center);
		\draw (191.center) to (188.center);
		\draw (192.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mon_su_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, -0.75) {};
		\node [style=none] (174) at (0, -1.5) {};
		\node [style=none] (182) at (0, 0.75) {};
		\node [style=none] (184) at (0, 1.5) {};
		\node [style=none] (185) at (0.5, -0.75) {$a$};
		\node [style=none] (186) at (0.5, 0.75) {$a'$};
		\node [style=none] (189) at (-1.75, -2.25) {};
		\node [style=none] (190) at (0.5, 1.5) {};
		\node [style=none] (192) at (-1.75, 2.25) {};
		\node [style=none] (193) at (0.5, 2.25) {};
		\node [style=none] (195) at (-1.25, 1.75) {$S$};
		\node [style=none] (198) at (0.5, -2.25) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (0.5, -1.5) {};
		\node [style=none] (201) at (-0.75, 1.5) {};
		\node [style=none] (202) at (0, -2.25) {};
		\node [style=none] (203) at (0, -3) {};
		\node [style=none] (204) at (0, 2.25) {};
		\node [style=none] (205) at (0, 3) {};
		\node [style=none] (206) at (0.5, -3) {$b$};
		\node [style=none] (207) at (0.5, 3) {$b'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (189.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mon_su_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (0, -1.25) {};
		\node [style=none] (187) at (-0.5, -1.25) {};
		\node [style=none] (188) at (0.5, -1.25) {};
		\node [style=none] (189) at (0, -0.25) {};
		\node [style=none] (190) at (-0.5, -0.25) {};
		\node [style=none] (191) at (0.5, -0.25) {};
		\node [style=none] (192) at (0, 0.75) {};
		\node [style=none] (193) at (0, -0.75) {$f$};
		\node [style=none] (194) at (0, 1.25) {$[a,a']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (188.center) to (187.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (187.center);
		\draw (191.center) to (188.center);
		\draw (192.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mon_su_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (0, 1.5) {};
		\node [style=none] (189) at (-1.75, -2.25) {};
		\node [style=none] (190) at (0.5, 1.5) {};
		\node [style=none] (192) at (-1.75, 2.25) {};
		\node [style=none] (193) at (0.5, 2.25) {};
		\node [style=none] (195) at (-1.25, 1.75) {$f$};
		\node [style=none] (198) at (0.5, -2.25) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (0.5, -1.5) {};
		\node [style=none] (201) at (-0.75, 1.5) {};
		\node [style=none] (202) at (0, -2.25) {};
		\node [style=none] (203) at (0, -3) {};
		\node [style=none] (204) at (0, 2.25) {};
		\node [style=none] (205) at (0, 3) {};
		\node [style=none] (206) at (0.5, -3) {$a$};
		\node [style=none] (207) at (0.5, 3) {$a'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (193.center) to (192.center);
		\draw (192.center) to (189.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mon_su_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (182) at (0, -1.75) {};
		\node [style=none] (184) at (0, -0.5) {};
		\node [style=none] (186) at (0.5, -1.75) {$a$};
		\node [style=none] (187) at (-0.5, -0.5) {};
		\node [style=none] (188) at (0.5, -0.5) {};
		\node [style=none] (189) at (0, 0.5) {};
		\node [style=none] (190) at (-0.5, 0.5) {};
		\node [style=none] (191) at (0.5, 0.5) {};
		\node [style=none] (192) at (0, 1.75) {};
		\node [style=none] (193) at (0, 0) {$f$};
		\node [style=none] (194) at (0.5, 1.75) {$a'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (188.center) to (187.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (187.center);
		\draw (191.center) to (188.center);
		\draw (192.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mon_su_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184) at (-1, -2.5) {};
		\node [style=none] (187) at (-1.5, -2.5) {};
		\node [style=none] (188) at (1.5, -2.5) {};
		\node [style=none] (189) at (-1, -1.5) {};
		\node [style=none] (190) at (-1.5, -1.5) {};
		\node [style=none] (191) at (1.5, -1.5) {};
		\node [style=none] (192) at (-1, 0) {};
		\node [style=none] (193) at (0, -2) {$f$};
		\node [style=none] (195) at (1, -1.5) {};
		\node [style=none] (196) at (1, 0) {};
		\node [style=none] (199) at (-1.5, 0) {};
		\node [style=none] (200) at (-0.5, 0) {};
		\node [style=none] (201) at (-1, 1) {};
		\node [style=none] (202) at (-1.5, 1) {};
		\node [style=none] (203) at (-0.5, 1) {};
		\node [style=none] (204) at (-1, 2.5) {};
		\node [style=none] (205) at (-1, 0.5) {$S$};
		\node [style=none] (206) at (0.5, 0) {};
		\node [style=none] (207) at (1.5, 0) {};
		\node [style=none] (208) at (1, 1) {};
		\node [style=none] (209) at (0.5, 1) {};
		\node [style=none] (210) at (1.5, 1) {};
		\node [style=none] (211) at (1, 2.5) {};
		\node [style=none] (212) at (1, 0.5) {$T$};
		\node [style=none] (213) at (-2, -0.75) {$[a,a']$};
		\node [style=none] (214) at (-2, 2.5) {$[c,c']$};
		\node [style=none] (215) at (2, -0.75) {$[b,b']$};
		\node [style=none] (216) at (2, 2.5) {$[d,d']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (188.center) to (187.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (187.center);
		\draw (191.center) to (188.center);
		\draw [in=90, out=-90] (192.center) to (189.center);
		\draw [in=90, out=-90] (196.center) to (195.center);
		\draw (200.center) to (199.center);
		\draw (203.center) to (202.center);
		\draw (202.center) to (199.center);
		\draw (203.center) to (200.center);
		\draw (204.center) to (201.center);
		\draw (207.center) to (206.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (206.center);
		\draw (210.center) to (207.center);
		\draw (211.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mon_su_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, -0.5) {};
		\node [style=none] (174) at (0, -1.5) {};
		\node [style=none] (182) at (0, 0.5) {};
		\node [style=none] (184) at (0, 1.5) {};
		\node [style=none] (185) at (0.5, -1) {$a$};
		\node [style=none] (186) at (0.5, 1) {$a'$};
		\node [style=none] (189) at (-1.75, -2.25) {};
		\node [style=none] (190) at (0.5, 1.5) {};
		\node [style=none] (192) at (-1.75, 2.25) {};
		\node [style=none] (193) at (0.5, 2.25) {};
		\node [style=none] (195) at (-1.25, 1.75) {$S$};
		\node [style=none] (198) at (0.5, -2.25) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (0.5, -1.5) {};
		\node [style=none] (201) at (-0.75, 1.5) {};
		\node [style=none] (202) at (0, -2.25) {};
		\node [style=none] (203) at (0, -3) {};
		\node [style=none] (204) at (0, 2.25) {};
		\node [style=none] (205) at (0, 3) {};
		\node [style=none] (206) at (0.5, -3) {$c$};
		\node [style=none] (207) at (0.5, 3) {$c'$};
		\node [style=none] (208) at (0, -0.5) {};
		\node [style=none] (209) at (-0.5, -0.5) {};
		\node [style=none] (210) at (2.5, -0.5) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (2.5, 0.5) {};
		\node [style=none] (215) at (1, 0) {$f$};
		\node [style=none] (218) at (2, -0.5) {};
		\node [style=none] (219) at (2, -1.5) {};
		\node [style=none] (220) at (2, 0.5) {};
		\node [style=none] (221) at (2, 1.5) {};
		\node [style=none] (222) at (1.5, -1) {$b$};
		\node [style=none] (223) at (1.5, 1) {$b'$};
		\node [style=none] (224) at (3.75, -2.25) {};
		\node [style=none] (225) at (1.5, 1.5) {};
		\node [style=none] (226) at (3.75, 2.25) {};
		\node [style=none] (227) at (1.5, 2.25) {};
		\node [style=none] (228) at (3.25, 1.75) {$T$};
		\node [style=none] (229) at (1.5, -2.25) {};
		\node [style=none] (230) at (2.75, -1.5) {};
		\node [style=none] (231) at (1.5, -1.5) {};
		\node [style=none] (232) at (2.75, 1.5) {};
		\node [style=none] (233) at (2, -2.25) {};
		\node [style=none] (234) at (2, -3) {};
		\node [style=none] (235) at (2, 2.25) {};
		\node [style=none] (236) at (2, 3) {};
		\node [style=none] (237) at (1.5, -3) {$d$};
		\node [style=none] (238) at (1.5, 3) {$d'$};
		\node [style=none] (239) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (189.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (210.center) to (209.center);
		\draw (213.center) to (212.center);
		\draw (212.center) to (209.center);
		\draw (213.center) to (210.center);
		\draw [in=90, out=-90] (218.center) to (219.center);
		\draw [in=90, out=-90] (221.center) to (220.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (224.center);
		\draw (227.center) to (225.center);
		\draw (225.center) to (232.center);
		\draw (232.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (229.center);
		\draw (229.center) to (224.center);
		\draw [in=90, out=-90] (233.center) to (234.center);
		\draw [in=90, out=-90] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mon_su_7b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, -0.5) {};
		\node [style=none] (174) at (0, -1.5) {};
		\node [style=none] (182) at (0, 0.5) {};
		\node [style=none] (184) at (0, 1.5) {};
		\node [style=none] (185) at (0.5, -1) {$a$};
		\node [style=none] (186) at (0.5, 1) {$a'$};
		\node [style=none] (189) at (-1.75, -2.25) {};
		\node [style=none] (190) at (0.5, 1.5) {};
		\node [style=none] (192) at (-1.75, 2.25) {};
		\node [style=none] (193) at (0.5, 2.25) {};
		\node [style=none] (195) at (-1.25, 1.75) {$S$};
		\node [style=none] (198) at (0.5, -2.25) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (0.5, -1.5) {};
		\node [style=none] (201) at (-0.75, 1.5) {};
		\node [style=none] (202) at (0, -2.25) {};
		\node [style=none] (203) at (0, -3) {};
		\node [style=none] (204) at (0, 2.25) {};
		\node [style=none] (205) at (0, 3) {};
		\node [style=none] (206) at (0.5, -3) {$b$};
		\node [style=none] (207) at (0.5, 3) {$b'$};
		\node [style=none] (208) at (0, -0.5) {};
		\node [style=none] (209) at (-0.5, -0.5) {};
		\node [style=none] (210) at (2.5, -0.5) {};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (2.5, 0.5) {};
		\node [style=none] (215) at (1, 0) {$f$};
		\node [style=none] (218) at (2, -0.5) {};
		\node [style=none] (219) at (2, -3) {};
		\node [style=none] (220) at (2, 0.5) {};
		\node [style=none] (221) at (2, 3) {};
		\node [style=none] (222) at (2.5, -3) {$x$};
		\node [style=none] (223) at (2.5, 3) {$x'$};
		\node [style=none] (239) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (189.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (210.center) to (209.center);
		\draw (213.center) to (212.center);
		\draw (212.center) to (209.center);
		\draw (213.center) to (210.center);
		\draw [in=90, out=-90] (218.center) to (219.center);
		\draw [in=90, out=-90] (221.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mon_su_nest_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (189) at (0, -3.25) {};
		\node [style=none] (192) at (0, -1.75) {};
		\node [style=none] (196) at (0, 0.75) {};
		\node [style=none] (199) at (-0.5, -1.75) {};
		\node [style=none] (200) at (0.5, -1.75) {};
		\node [style=none] (201) at (0, -0.75) {};
		\node [style=none] (202) at (-0.5, -0.75) {};
		\node [style=none] (203) at (0.5, -0.75) {};
		\node [style=none] (204) at (0, 0.75) {};
		\node [style=none] (205) at (0, -1.25) {$S$};
		\node [style=none] (206) at (-0.5, 0.75) {};
		\node [style=none] (207) at (0.5, 0.75) {};
		\node [style=none] (208) at (0, 1.75) {};
		\node [style=none] (209) at (-0.5, 1.75) {};
		\node [style=none] (210) at (0.5, 1.75) {};
		\node [style=none] (211) at (0, 3.25) {};
		\node [style=none] (212) at (0, 1.25) {$T$};
		\node [style=none] (213) at (-1, -2.5) {$[a,a']$};
		\node [style=none] (214) at (-1, 0) {$[b,b']$};
		\node [style=none] (216) at (-1, 2.5) {$[c,c']$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (192.center) to (189.center);
		\draw (200.center) to (199.center);
		\draw (203.center) to (202.center);
		\draw (202.center) to (199.center);
		\draw (203.center) to (200.center);
		\draw (204.center) to (201.center);
		\draw (207.center) to (206.center);
		\draw (210.center) to (209.center);
		\draw (209.center) to (206.center);
		\draw (210.center) to (207.center);
		\draw (211.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mon_su_nest_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, -0.5) {};
		\node [style=none] (174) at (0, -1.5) {};
		\node [style=none] (182) at (0, 0.5) {};
		\node [style=none] (184) at (0, 1.5) {};
		\node [style=none] (185) at (0.5, -1) {$a$};
		\node [style=none] (186) at (0.5, 1) {$a'$};
		\node [style=none] (189) at (-1.75, -2.25) {};
		\node [style=none] (190) at (0.5, 1.5) {};
		\node [style=none] (192) at (-1.75, 2.25) {};
		\node [style=none] (193) at (0.5, 2.25) {};
		\node [style=none] (195) at (-1.25, 1.75) {$S$};
		\node [style=none] (198) at (0.5, -2.25) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (0.5, -1.5) {};
		\node [style=none] (201) at (-0.75, 1.5) {};
		\node [style=none] (202) at (0, -2.25) {};
		\node [style=none] (203) at (0, -3.75) {};
		\node [style=none] (204) at (0, 2.25) {};
		\node [style=none] (205) at (0, 3.75) {};
		\node [style=none] (206) at (0.5, -3) {$b$};
		\node [style=none] (207) at (0.5, 3) {$b'$};
		\node [style=none] (208) at (0, -0.5) {};
		\node [style=none] (219) at (0, -3.75) {};
		\node [style=none] (221) at (0, 3.75) {};
		\node [style=none] (224) at (-3.5, -4.5) {};
		\node [style=none] (225) at (0.5, 3.75) {};
		\node [style=none] (226) at (-3.5, 4.5) {};
		\node [style=none] (227) at (0.5, 4.5) {};
		\node [style=none] (228) at (-3, 4) {$T$};
		\node [style=none] (229) at (0.5, -4.5) {};
		\node [style=none] (230) at (-2.5, -3.75) {};
		\node [style=none] (231) at (0.5, -3.75) {};
		\node [style=none] (232) at (-2.5, 3.75) {};
		\node [style=none] (233) at (0, -4.5) {};
		\node [style=none] (234) at (0, -5.25) {};
		\node [style=none] (235) at (0, 4.5) {};
		\node [style=none] (236) at (0, 5.25) {};
		\node [style=none] (237) at (0.5, -5.25) {$c$};
		\node [style=none] (238) at (0.5, 5.25) {$c'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (189.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (201.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (224.center);
		\draw (227.center) to (225.center);
		\draw (225.center) to (232.center);
		\draw (232.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (229.center);
		\draw (229.center) to (224.center);
		\draw [in=90, out=-90] (233.center) to (234.center);
		\draw [in=90, out=-90] (236.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mon_su_orth.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, -0.5) {};
		\node [style=none] (174) at (0, -1.5) {};
		\node [style=none] (182) at (0, 0.5) {};
		\node [style=none] (184) at (0, 1.5) {};
		\node [style=none] (185) at (0.5, -1) {$a$};
		\node [style=none] (186) at (0.5, 1) {$a'$};
		\node [style=none] (189) at (-2, -2.25) {};
		\node [style=none] (192) at (-2, 2.25) {};
		\node [style=none] (193) at (1.75, 2.25) {};
		\node [style=none] (195) at (-1.5, 1.75) {$S$};
		\node [style=none] (198) at (1.75, -2.25) {};
		\node [style=none] (199) at (-1, -1.5) {};
		\node [style=none] (201) at (-1, 1.5) {};
		\node [style=none] (202) at (0, -2.25) {};
		\node [style=none] (203) at (0, -3.5) {};
		\node [style=none] (204) at (0, 2.25) {};
		\node [style=none] (205) at (0, 3.5) {};
		\node [style=none] (206) at (0.5, -3) {$b$};
		\node [style=none] (207) at (0.5, 3) {$b'$};
		\node [style=none] (208) at (0, -0.5) {};
		\node [style=none] (209) at (1, -1.5) {};
		\node [style=none] (210) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (189.center);
		\draw (201.center) to (199.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (193.center) to (198.center);
		\draw (210.center) to (209.center);
		\draw (201.center) to (210.center);
		\draw (209.center) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_assign_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (-0.25, -0.5) {};
		\node [style=none] (174) at (-0.25, -1) {};
		\node [style=none] (182) at (-0.25, 0.25) {};
		\node [style=none] (184) at (-0.25, 1) {};
		\node [style=none] (185) at (0.25, -0.5) {$b$};
		\node [style=none] (186) at (0.25, 0.5) {$b'$};
		\node [style=none] (189) at (-0.75, -2) {};
		\node [style=none] (190) at (0.25, 1) {};
		\node [style=none] (192) at (-0.75, 2) {};
		\node [style=none] (193) at (0.25, 2) {};
		\node [style=none] (195) at (-0.25, 1.5) {$g$};
		\node [style=none] (198) at (0.25, -2) {};
		\node [style=none] (199) at (-0.75, -1) {};
		\node [style=none] (200) at (0.25, -1) {};
		\node [style=none] (201) at (-0.75, 1) {};
		\node [style=none] (202) at (-0.25, -2) {};
		\node [style=none] (203) at (-0.25, -2.75) {};
		\node [style=none] (204) at (-0.25, 2) {};
		\node [style=none] (205) at (-0.25, 2.75) {};
		\node [style=none] (206) at (0.25, -2.75) {$c$};
		\node [style=none] (207) at (0.25, 2.75) {$c'$};
		\node [style=none] (208) at (-0.25, -0.25) {};
		\node [style=none] (209) at (-0.25, 1) {};
		\node [style=none] (210) at (-0.25, -1) {};
		\node [style=none] (211) at (-0.25, -1.5) {$f$};
		\node [style=none] (212) at (-1.75, 0) {};
		\node [style=none] (213) at (-0.75, 0) {};
		\node [style=none] (214) at (-1.25, 0.5) {$I$};
		\node [style=none] (215) at (-1.25, -0.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (199.center) to (189.center);
		\draw [style=dottededge] (212.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_assign_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (182) at (-0.25, -2.75) {};
		\node [style=none] (184) at (-0.25, 1) {};
		\node [style=none] (186) at (-0.75, 0.5) {$c$};
		\node [style=none] (190) at (-0.75, 1) {};
		\node [style=none] (192) at (0.25, 2) {};
		\node [style=none] (193) at (-0.75, 2) {};
		\node [style=none] (195) at (-0.25, 1.5) {$f$};
		\node [style=none] (201) at (0.25, 1) {};
		\node [style=none] (204) at (-0.25, 2) {};
		\node [style=none] (205) at (-0.25, 2.75) {};
		\node [style=none] (207) at (-0.75, 2.75) {$c'$};
		\node [style=none] (209) at (-0.25, 1) {};
		\node [style=none] (212) at (0.25, 0) {};
		\node [style=none] (213) at (-0.75, 0) {};
		\node [style=none] (214) at (0.75, 0.5) {$I$};
		\node [style=none] (215) at (0.75, -0.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw [style=dottededge] (212.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_assign_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (182) at (-0.25, -2.75) {};
		\node [style=none] (184) at (-0.25, -2) {};
		\node [style=none] (186) at (-0.75, -2.5) {$c$};
		\node [style=none] (190) at (-0.75, -2) {};
		\node [style=none] (192) at (0.25, -1) {};
		\node [style=none] (193) at (-0.75, -1) {};
		\node [style=none] (195) at (-0.25, -1.5) {$f$};
		\node [style=none] (201) at (0.25, -2) {};
		\node [style=none] (204) at (-0.25, -1) {};
		\node [style=none] (205) at (-0.25, 2.75) {};
		\node [style=none] (207) at (-0.75, -0.5) {$c'$};
		\node [style=none] (209) at (-0.25, -2) {};
		\node [style=none] (212) at (0.25, 0) {};
		\node [style=none] (213) at (-0.75, 0) {};
		\node [style=none] (214) at (0.75, 0.5) {$I$};
		\node [style=none] (215) at (0.75, -0.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw [style=dottededge] (212.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_assign_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (182) at (-0.25, -1) {};
		\node [style=none] (184) at (-0.25, 1) {};
		\node [style=none] (186) at (-0.75, 0.75) {$a$};
		\node [style=none] (209) at (-0.25, 1) {};
		\node [style=none] (212) at (0.25, 0) {};
		\node [style=none] (213) at (-0.75, 0) {};
		\node [style=none] (214) at (0.75, 0.5) {$I$};
		\node [style=none] (215) at (0.75, -0.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw [style=dottededge] (212.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_assign_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (182) at (-0.25, -1) {};
		\node [style=none] (184) at (-0.25, 1) {};
		\node [style=none] (186) at (-0.75, 0.75) {$b$};
		\node [style=none] (209) at (-0.25, 1) {};
		\node [style=none] (212) at (0.25, 0) {};
		\node [style=none] (213) at (-0.75, 0) {};
		\node [style=none] (214) at (0.75, 0.5) {$I$};
		\node [style=none] (215) at (0.75, -0.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw [style=dottededge] (212.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_assign_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (182) at (-0.25, -1) {};
		\node [style=none] (184) at (-0.25, 1) {};
		\node [style=none] (186) at (-0.75, 0.75) {$b$};
		\node [style=none] (209) at (-0.25, 1) {};
		\node [style=none] (212) at (0.25, 0) {};
		\node [style=none] (213) at (-2, 0) {};
		\node [style=none] (214) at (0.75, 0.5) {$I$};
		\node [style=none] (215) at (0.75, -0.5) {$I$};
		\node [style=none] (216) at (-1.5, -1) {};
		\node [style=none] (217) at (-1.5, 1) {};
		\node [style=none] (218) at (-2, 0.75) {$a$};
		\node [style=none] (219) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw [style=dottededge] (212.center) to (213.center);
		\draw [in=90, out=-90] (217.center) to (216.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_comp_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (-0.25, -0.5) {};
		\node [style=none] (174) at (-0.25, -1) {};
		\node [style=none] (182) at (-0.25, 0.25) {};
		\node [style=none] (184) at (-0.25, 1) {};
		\node [style=none] (185) at (0.25, -0.5) {$a$};
		\node [style=none] (186) at (0.25, 0.5) {$a'$};
		\node [style=none] (189) at (-1.75, -2) {};
		\node [style=none] (190) at (0.25, 1) {};
		\node [style=none] (192) at (-1.75, 2) {};
		\node [style=none] (193) at (0.25, 2) {};
		\node [style=none] (195) at (-0.75, 1.5) {$g_1$};
		\node [style=none] (198) at (0.25, -2) {};
		\node [style=none] (199) at (-1.75, -1) {};
		\node [style=none] (200) at (0.25, -1) {};
		\node [style=none] (201) at (-1.75, 1) {};
		\node [style=none] (202) at (-0.25, -2) {};
		\node [style=none] (203) at (-0.25, -2.75) {};
		\node [style=none] (204) at (-0.25, 2) {};
		\node [style=none] (205) at (-0.25, 2.75) {};
		\node [style=none] (206) at (0.25, -2.75) {$b$};
		\node [style=none] (207) at (0.25, 2.75) {$b'$};
		\node [style=none] (208) at (-0.25, -0.25) {};
		\node [style=none] (209) at (-1.25, 1) {};
		\node [style=none] (210) at (-1.25, -1) {};
		\node [style=none] (211) at (-0.75, -1.5) {$f_1$};
		\node [style=none] (212) at (-1.75, 0) {};
		\node [style=none] (213) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (209.center) to (210.center);
		\draw (199.center) to (189.center);
		\draw [style=dottededge] (212.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_comp_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (-0.25, -0.5) {};
		\node [style=none] (174) at (-0.25, -1) {};
		\node [style=none] (182) at (-0.25, 0.25) {};
		\node [style=none] (184) at (-0.25, 1) {};
		\node [style=none] (185) at (0.25, -0.5) {$b$};
		\node [style=none] (186) at (0.25, 0.5) {$b'$};
		\node [style=none] (189) at (-1.75, -2) {};
		\node [style=none] (190) at (0.25, 1) {};
		\node [style=none] (192) at (-1.75, 2) {};
		\node [style=none] (193) at (0.25, 2) {};
		\node [style=none] (195) at (-0.75, 1.5) {$g_2$};
		\node [style=none] (198) at (0.25, -2) {};
		\node [style=none] (199) at (-1.75, -1) {};
		\node [style=none] (200) at (0.25, -1) {};
		\node [style=none] (201) at (-1.75, 1) {};
		\node [style=none] (202) at (-0.25, -2) {};
		\node [style=none] (203) at (-0.25, -2.75) {};
		\node [style=none] (204) at (-0.25, 2) {};
		\node [style=none] (205) at (-0.25, 2.75) {};
		\node [style=none] (206) at (0.25, -2.75) {$c$};
		\node [style=none] (207) at (0.25, 2.75) {$c'$};
		\node [style=none] (208) at (-0.25, -0.25) {};
		\node [style=none] (209) at (-1.25, 1) {};
		\node [style=none] (210) at (-1.25, -1) {};
		\node [style=none] (211) at (-0.75, -1.5) {$f_2$};
		\node [style=none] (212) at (-1.75, 0) {};
		\node [style=none] (213) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (209.center) to (210.center);
		\draw (199.center) to (189.center);
		\draw [style=dottededge] (212.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_comp_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (-0.25, -0.5) {};
		\node [style=none] (174) at (-0.25, -1) {};
		\node [style=none] (182) at (-0.25, 0.25) {};
		\node [style=none] (184) at (-0.25, 1) {};
		\node [style=none] (185) at (0.25, -0.5) {$a$};
		\node [style=none] (186) at (0.25, 0.5) {$a'$};
		\node [style=none] (189) at (-1.75, -2) {};
		\node [style=none] (190) at (0.25, 1) {};
		\node [style=none] (192) at (-1.75, 2) {};
		\node [style=none] (193) at (0.25, 2) {};
		\node [style=none] (195) at (-0.75, 1.5) {$g_1$};
		\node [style=none] (198) at (0.25, -2) {};
		\node [style=none] (199) at (-1.75, -1) {};
		\node [style=none] (200) at (0.25, -1) {};
		\node [style=none] (201) at (-1.75, 1) {};
		\node [style=none] (202) at (-0.25, -2) {};
		\node [style=none] (203) at (-1.25, -2.75) {};
		\node [style=none] (204) at (-0.25, 2) {};
		\node [style=none] (205) at (-1.25, 2.75) {};
		\node [style=none] (206) at (0.25, -2.75) {$b$};
		\node [style=none] (207) at (0.25, 2.75) {$b'$};
		\node [style=none] (208) at (-0.25, -0.25) {};
		\node [style=none] (209) at (-1.25, 1) {};
		\node [style=none] (210) at (-1.25, -1) {};
		\node [style=none] (211) at (-0.75, -1.5) {$f_1$};
		\node [style=none] (212) at (-2.75, 0) {};
		\node [style=none] (213) at (-0.75, 0) {};
		\node [style=none] (215) at (-1.25, -2.75) {};
		\node [style=none] (217) at (-1.25, 2.75) {};
		\node [style=none] (220) at (-2.75, -3.75) {};
		\node [style=none] (221) at (-0.75, 2.75) {};
		\node [style=none] (222) at (-2.75, 3.75) {};
		\node [style=none] (223) at (-0.75, 3.75) {};
		\node [style=none] (224) at (-1.75, 3.25) {$g_2$};
		\node [style=none] (225) at (-0.75, -3.75) {};
		\node [style=none] (226) at (-2.75, -2.75) {};
		\node [style=none] (227) at (-0.75, -2.75) {};
		\node [style=none] (228) at (-2.75, 2.75) {};
		\node [style=none] (229) at (-1.25, -3.75) {};
		\node [style=none] (230) at (-1.25, -4.5) {};
		\node [style=none] (231) at (-1.25, 3.75) {};
		\node [style=none] (232) at (-1.25, 4.5) {};
		\node [style=none] (233) at (-0.75, -4.5) {$c$};
		\node [style=none] (234) at (-0.75, 4.5) {$c'$};
		\node [style=none] (236) at (-2.25, 2.75) {};
		\node [style=none] (237) at (-2.25, -2.75) {};
		\node [style=none] (238) at (-1.75, -3.25) {$f_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (209.center) to (210.center);
		\draw (199.center) to (189.center);
		\draw [style=dottededge] (212.center) to (213.center);
		\draw (223.center) to (222.center);
		\draw (223.center) to (221.center);
		\draw (221.center) to (228.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (225.center);
		\draw (225.center) to (220.center);
		\draw [in=90, out=-90] (229.center) to (230.center);
		\draw [in=90, out=-90] (232.center) to (231.center);
		\draw (222.center) to (228.center);
		\draw [in=90, out=-90] (236.center) to (237.center);
		\draw (226.center) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_comp_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (-0.25, -0.5) {};
		\node [style=none] (174) at (-0.25, -1) {};
		\node [style=none] (182) at (-0.25, 0.25) {};
		\node [style=none] (184) at (-0.25, 1) {};
		\node [style=none] (185) at (0.25, -0.5) {$c$};
		\node [style=none] (186) at (0.25, 0.5) {$c'$};
		\node [style=none] (189) at (-1.75, -2) {};
		\node [style=none] (190) at (0.25, 1) {};
		\node [style=none] (192) at (-1.75, 2) {};
		\node [style=none] (193) at (0.25, 2) {};
		\node [style=none] (195) at (-0.75, 1.5) {$g_2$};
		\node [style=none] (198) at (0.25, -2) {};
		\node [style=none] (199) at (-1.75, -1) {};
		\node [style=none] (200) at (0.25, -1) {};
		\node [style=none] (201) at (-1.75, 1) {};
		\node [style=none] (202) at (-0.25, -2) {};
		\node [style=none] (203) at (-0.25, -2.75) {};
		\node [style=none] (204) at (-0.25, 2) {};
		\node [style=none] (205) at (-0.25, 2.75) {};
		\node [style=none] (206) at (0.25, -2.75) {$d$};
		\node [style=none] (207) at (0.25, 2.75) {$d'$};
		\node [style=none] (208) at (-0.25, -0.25) {};
		\node [style=none] (209) at (-1.25, 1) {};
		\node [style=none] (210) at (-1.25, -1) {};
		\node [style=none] (211) at (-0.75, -1.5) {$f_2$};
		\node [style=none] (212) at (-1.75, 0) {};
		\node [style=none] (213) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (209.center) to (210.center);
		\draw (199.center) to (189.center);
		\draw [style=dottededge] (212.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_comp_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (0, -0.25) {};
		\node [style=none] (174) at (-0.25, -1.75) {};
		\node [style=none] (182) at (0, 0.5) {};
		\node [style=none] (184) at (-0.25, 1.75) {};
		\node [style=none] (185) at (0.25, -0.25) {$a$};
		\node [style=none] (186) at (0.25, 0.5) {$a'$};
		\node [style=none] (189) at (-1.75, -2.75) {};
		\node [style=none] (190) at (0.25, 1.75) {};
		\node [style=none] (192) at (-1.75, 2.75) {};
		\node [style=none] (193) at (0.25, 2.75) {};
		\node [style=none] (195) at (-0.75, 2.25) {$g_1$};
		\node [style=none] (198) at (0.25, -2.75) {};
		\node [style=none] (199) at (-1.75, -1.75) {};
		\node [style=none] (200) at (0.25, -1.75) {};
		\node [style=none] (201) at (-1.75, 1.75) {};
		\node [style=none] (202) at (-0.25, -2.75) {};
		\node [style=none] (203) at (-0.25, -3.5) {};
		\node [style=none] (204) at (-0.25, 2.75) {};
		\node [style=none] (205) at (-0.25, 3.5) {};
		\node [style=none] (206) at (0.25, -3.5) {$b$};
		\node [style=none] (207) at (0.25, 3.5) {$b'$};
		\node [style=none] (209) at (-1.25, 1.75) {};
		\node [style=none] (210) at (-1.25, -1.75) {};
		\node [style=none] (211) at (-0.75, -2.25) {$f_1$};
		\node [style=none] (214) at (-0.75, -0.25) {};
		\node [style=none] (215) at (-3, -1.75) {};
		\node [style=none] (216) at (-0.75, 0.5) {};
		\node [style=none] (217) at (-3, 1.75) {};
		\node [style=none] (218) at (-0.5, -0.25) {$c$};
		\node [style=none] (219) at (-0.5, 0.5) {$c'$};
		\node [style=none] (220) at (-4.5, -2.75) {};
		\node [style=none] (221) at (-2.5, 1.75) {};
		\node [style=none] (222) at (-4.5, 2.75) {};
		\node [style=none] (223) at (-2.5, 2.75) {};
		\node [style=none] (224) at (-3.5, 2.25) {$g_2$};
		\node [style=none] (225) at (-2.5, -2.75) {};
		\node [style=none] (226) at (-4.5, -1.75) {};
		\node [style=none] (227) at (-2.5, -1.75) {};
		\node [style=none] (228) at (-4.5, 1.75) {};
		\node [style=none] (229) at (-3, -2.75) {};
		\node [style=none] (230) at (-3, -3.5) {};
		\node [style=none] (231) at (-3, 2.75) {};
		\node [style=none] (232) at (-3, 3.5) {};
		\node [style=none] (233) at (-2.5, -3.5) {$d$};
		\node [style=none] (234) at (-2.5, 3.5) {$d'$};
		\node [style=none] (236) at (-4, 1.75) {};
		\node [style=none] (237) at (-4, -1.75) {};
		\node [style=none] (238) at (-3.5, -2.25) {$f_2$};
		\node [style=none] (239) at (-4.5, 0) {};
		\node [style=none] (240) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw (190.center) to (201.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (198.center);
		\draw (198.center) to (189.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw [in=120, out=-120, looseness=1.25] (209.center) to (210.center);
		\draw (199.center) to (189.center);
		\draw [in=90, out=-90] (214.center) to (215.center);
		\draw [in=90, out=-90] (217.center) to (216.center);
		\draw (223.center) to (222.center);
		\draw (223.center) to (221.center);
		\draw (221.center) to (228.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (225.center);
		\draw (225.center) to (220.center);
		\draw [in=90, out=-90] (229.center) to (230.center);
		\draw [in=90, out=-90] (232.center) to (231.center);
		\draw (222.center) to (228.center);
		\draw (236.center) to (237.center);
		\draw (226.center) to (220.center);
		\draw [style=dottededge] (239.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (-2.25, 3.75) {};
		\node [style=none] (120) at (2.5, 3.75) {};
		\node [style=none] (121) at (0, 3.75) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=none] (150) at (-2, -2.5) {};
		\node [style=none] (155) at (-1, 2.5) {};
		\node [style=none] (163) at (1, 2.5) {};
		\node [style=none] (164) at (-1, -2.5) {};
		\node [style=none] (165) at (1.5, 2.5) {};
		\node [style=none] (166) at (2, -2.5) {};
		\node [style=none] (167) at (-1.5, -2.75) {};
		\node [style=none] (168) at (1.5, -2.5) {};
		\node [style=none] (169) at (2.5, -2.5) {};
		\node [style=none] (170) at (-2.5, -2.75) {};
		\node [style=none] (171) at (0, -0.75) {};
		\node [style=none] (172) at (-0.5, -2.75) {};
		\node [style=none] (173) at (0.5, -2.5) {};
		\node [style=none] (174) at (-2, -2.5) {};
		\node [style=none] (176) at (1, -2.5) {};
		\node [style=morph] (177) at (-1.25, 2.75) {$f$};
		\node [style=morph] (178) at (1.25, 2.75) {$g$};
		\node [style=none] (179) at (-1.25, 3.75) {};
		\node [style=none] (180) at (1.25, 3.75) {};
		\node [style=none] (181) at (-1.5, 2.5) {};
		\node [style=none] (185) at (2, -4.25) {};
		\node [style=none] (186) at (1.5, -4.25) {};
		\node [style=none] (187) at (2.5, -4.25) {};
		\node [style=none] (188) at (0.5, -4.25) {};
		\node [style=none] (189) at (1, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=90, out=-90] (163.center) to (164.center);
		\draw [in=90, out=-90] (165.center) to (166.center);
		\draw [style=dottededge, in=90, out=-135] (122.center) to (167.center);
		\draw [style=dottededge, in=90, out=-45] (122.center) to (168.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (120.center) to (169.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=90, out=-90] (155.center) to (176.center);
		\draw (174.center) to (164.center);
		\draw [style=double edge] (170.center) to (172.center);
		\draw [in=90, out=-90] (181.center) to (150.center);
		\draw (180.center) to (178);
		\draw (179.center) to (177);
		\draw [style=double edge] (169.center) to (187.center);
		\draw [style=double edge] (173.center) to (188.center);
		\draw [style=dottededge] (168.center) to (186.center);
		\draw (166.center) to (185.center);
		\draw (176.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_func_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (-1, 1) {};
		\node [style=none] (120) at (3, 1) {};
		\node [style=none] (121) at (1, 2) {};
		\node [style=none] (122) at (1, -2) {};
		\node [style=none] (150) at (-1, -4.5) {};
		\node [style=none] (155) at (0, 0.5) {};
		\node [style=none] (163) at (2, 0.5) {};
		\node [style=none] (164) at (0, -4.5) {};
		\node [style=none] (165) at (2.5, 0.5) {};
		\node [style=none] (166) at (3, -4.5) {};
		\node [style=none] (167) at (-0.5, -4.75) {};
		\node [style=none] (168) at (2.5, -4.5) {};
		\node [style=none] (169) at (3.5, -4.5) {};
		\node [style=none] (170) at (-1.5, -4.75) {};
		\node [style=none] (171) at (1, -2.75) {};
		\node [style=none] (172) at (0.5, -4.75) {};
		\node [style=none] (173) at (1.5, -4.5) {};
		\node [style=none] (174) at (-1, -4.5) {};
		\node [style=none] (176) at (2, -4.5) {};
		\node [style=morph] (177) at (-0.25, 0.75) {$f$};
		\node [style=morph] (178) at (2.25, 0.75) {$g$};
		\node [style=none] (179) at (0.25, 2) {};
		\node [style=none] (180) at (1.75, 2) {};
		\node [style=none] (181) at (-0.5, 0.5) {};
		\node [style=none] (185) at (3, -6.25) {};
		\node [style=none] (186) at (2.5, -6.25) {};
		\node [style=none] (187) at (3.5, -6.25) {};
		\node [style=none] (188) at (1.5, -6.25) {};
		\node [style=none] (189) at (2, -6.25) {};
		\node [style=none] (190) at (-2.75, 9.75) {};
		\node [style=none] (191) at (2, 9.75) {};
		\node [style=none] (192) at (-0.5, 9.75) {};
		\node [style=none] (193) at (-0.5, 6) {};
		\node [style=none] (194) at (-2.5, 3.5) {};
		\node [style=none] (195) at (-1.5, 8.5) {};
		\node [style=none] (196) at (0.5, 8.5) {};
		\node [style=none] (197) at (-1.5, 3.5) {};
		\node [style=none] (198) at (1, 8.5) {};
		\node [style=none] (199) at (1.5, 3.5) {};
		\node [style=none] (200) at (-2, 3.25) {};
		\node [style=none] (201) at (1, 3.5) {};
		\node [style=none] (202) at (2, 3.5) {};
		\node [style=none] (203) at (-3, 3.25) {};
		\node [style=none] (204) at (-0.5, 5.25) {};
		\node [style=none] (205) at (-1, 3.25) {};
		\node [style=none] (206) at (0, 3.5) {};
		\node [style=none] (207) at (-2.5, 3.5) {};
		\node [style=none] (208) at (0.5, 3.5) {};
		\node [style=morph] (209) at (-1.75, 8.75) {$f'$};
		\node [style=morph] (210) at (0.75, 8.75) {$g'$};
		\node [style=none] (211) at (-1.75, 9.75) {};
		\node [style=none] (212) at (0.75, 9.75) {};
		\node [style=none] (213) at (-2, 8.5) {};
		\node [style=none] (214) at (1.75, 2) {};
		\node [style=none] (215) at (1, 2) {};
		\node [style=none] (216) at (3, 1) {};
		\node [style=none] (217) at (-1, 1) {};
		\node [style=none] (218) at (0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=90, out=-90] (163.center) to (164.center);
		\draw [in=90, out=-90] (165.center) to (166.center);
		\draw [style=dottededge, in=90, out=-135] (122.center) to (167.center);
		\draw [style=dottededge, in=90, out=-45] (122.center) to (168.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (120.center) to (169.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=90, out=-90] (155.center) to (176.center);
		\draw (174.center) to (164.center);
		\draw [style=double edge] (170.center) to (172.center);
		\draw [in=90, out=-90] (181.center) to (150.center);
		\draw [in=90, out=-90] (180.center) to (178);
		\draw [in=90, out=-90] (179.center) to (177);
		\draw [style=double edge] (169.center) to (187.center);
		\draw [style=double edge] (173.center) to (188.center);
		\draw [style=dottededge] (168.center) to (186.center);
		\draw (166.center) to (185.center);
		\draw (176.center) to (189.center);
		\draw [style=dottededge] (192.center) to (193.center);
		\draw [in=90, out=-90] (196.center) to (197.center);
		\draw [in=90, out=-90] (198.center) to (199.center);
		\draw [style=dottededge, in=90, out=-135] (193.center) to (200.center);
		\draw [style=dottededge, in=90, out=-45] (193.center) to (201.center);
		\draw [style=double edge, in=90, out=-90] (190.center) to (203.center);
		\draw [style=double edge, in=90, out=-90] (191.center) to (202.center);
		\draw [style=double edge, bend right=15] (204.center) to (205.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (204.center) to (206.center);
		\draw [in=90, out=-90] (195.center) to (208.center);
		\draw (207.center) to (197.center);
		\draw [style=double edge] (203.center) to (205.center);
		\draw [in=90, out=-90] (213.center) to (194.center);
		\draw (212.center) to (210);
		\draw (211.center) to (209);
		\draw [style=double edge, in=90, out=-90] (202.center) to (216.center);
		\draw [style=double edge, in=90, out=-90] (206.center) to (217.center);
		\draw [style=dottededge, in=90, out=-90] (201.center) to (215.center);
		\draw [in=90, out=-90] (199.center) to (214.center);
		\draw [in=90, out=-90] (208.center) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_func_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (-1, 2) {};
		\node [style=none] (120) at (1.75, 6) {};
		\node [style=none] (122) at (0.75, 4) {};
		\node [style=none] (150) at (-1.25, -2.25) {};
		\node [style=none] (155) at (-1.25, 7.25) {};
		\node [style=none] (163) at (0.75, 7.25) {};
		\node [style=none] (164) at (-0.25, -2.25) {};
		\node [style=none] (165) at (1.25, 7.25) {};
		\node [style=none] (166) at (2.75, -2.25) {};
		\node [style=none] (167) at (-0.75, -2.5) {};
		\node [style=none] (168) at (2.25, -2.25) {};
		\node [style=none] (169) at (3.25, -2.25) {};
		\node [style=none] (170) at (-1.75, -2.5) {};
		\node [style=none] (171) at (0.75, 2.25) {};
		\node [style=none] (172) at (0.25, -2.5) {};
		\node [style=none] (173) at (1.25, -2.25) {};
		\node [style=none] (174) at (-1.25, -2.25) {};
		\node [style=none] (176) at (1.75, -2.25) {};
		\node [style=morph] (177) at (-1.5, 7.5) {$f$};
		\node [style=morph] (178) at (1, 7.5) {$g$};
		\node [style=none] (179) at (-1.75, 8.25) {};
		\node [style=none] (180) at (0.75, 8.25) {};
		\node [style=none] (181) at (-1.75, 7.25) {};
		\node [style=none] (185) at (2.75, -4) {};
		\node [style=none] (186) at (2.25, -4) {};
		\node [style=none] (187) at (3.25, -4) {};
		\node [style=none] (188) at (1.25, -4) {};
		\node [style=none] (189) at (1.75, -4) {};
		\node [style=none] (190) at (-3, 9.5) {};
		\node [style=none] (191) at (1.75, 9.5) {};
		\node [style=none] (192) at (-0.75, 9.5) {};
		\node [style=none] (193) at (-0.75, 6.75) {};
		\node [style=none] (194) at (-2.75, 3) {};
		\node [style=none] (196) at (0.25, 8.25) {};
		\node [style=none] (197) at (-1.75, 3) {};
		\node [style=none] (200) at (-2.25, 2.75) {};
		\node [style=none] (201) at (0.75, 4) {};
		\node [style=none] (202) at (1.75, 6) {};
		\node [style=none] (203) at (-3.25, 2.75) {};
		\node [style=none] (204) at (-0.75, 4.75) {};
		\node [style=none] (205) at (-1.25, 2.75) {};
		\node [style=none] (206) at (-1, 2) {};
		\node [style=none] (207) at (-2.75, 3) {};
		\node [style=morph] (209) at (-2, 8.5) {$f'$};
		\node [style=morph] (210) at (0.5, 8.5) {$g'$};
		\node [style=none] (211) at (-2, 9.5) {};
		\node [style=none] (212) at (0.5, 9.5) {};
		\node [style=none] (213) at (-2.25, 8.25) {};
		\node [style=none] (216) at (2.5, 2.75) {};
		\node [style=none] (217) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-75] (163.center) to (164.center);
		\draw [in=90, out=-90] (165.center) to (166.center);
		\draw [style=dottededge, in=90, out=-120] (122.center) to (167.center);
		\draw [style=dottededge, in=90, out=-60] (122.center) to (168.center);
		\draw [style=double edge, in=90, out=-105] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-75] (120.center) to (169.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=90, out=-60] (155.center) to (176.center);
		\draw (174.center) to (164.center);
		\draw [style=double edge] (170.center) to (172.center);
		\draw [in=90, out=-45] (181.center) to (150.center);
		\draw [in=90, out=-90] (180.center) to (178);
		\draw [in=90, out=-90] (179.center) to (177);
		\draw [style=double edge] (169.center) to (187.center);
		\draw [style=double edge] (173.center) to (188.center);
		\draw [style=dottededge] (168.center) to (186.center);
		\draw (166.center) to (185.center);
		\draw (176.center) to (189.center);
		\draw [style=dottededge] (192.center) to (193.center);
		\draw [in=90, out=-90] (196.center) to (197.center);
		\draw [style=dottededge, in=90, out=-135] (193.center) to (200.center);
		\draw [style=dottededge, in=105, out=-45] (193.center) to (201.center);
		\draw [style=double edge, in=90, out=-90] (190.center) to (203.center);
		\draw [style=double edge, in=90, out=-90] (191.center) to (202.center);
		\draw [style=double edge, bend right=15] (204.center) to (205.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (204.center) to (206.center);
		\draw (207.center) to (197.center);
		\draw [style=double edge] (203.center) to (205.center);
		\draw [in=90, out=-90] (213.center) to (194.center);
		\draw (212.center) to (210);
		\draw (211.center) to (209);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_func_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (-3.25, 1) {};
		\node [style=none] (120) at (2, 1.75) {};
		\node [style=none] (122) at (-3.25, 3) {};
		\node [style=none] (150) at (-2.5, -0.75) {};
		\node [style=none] (155) at (-2, 6.75) {};
		\node [style=none] (163) at (0, 6.75) {};
		\node [style=none] (164) at (-1.5, -0.75) {};
		\node [style=none] (165) at (0.5, 6.75) {};
		\node [style=none] (166) at (2, -2.5) {};
		\node [style=none] (167) at (-2, -1) {};
		\node [style=none] (168) at (1.25, -0.25) {};
		\node [style=none] (169) at (2.5, -2.5) {};
		\node [style=none] (170) at (-3, -1) {};
		\node [style=none] (171) at (-0.25, 2.5) {};
		\node [style=none] (172) at (-1, -1) {};
		\node [style=none] (173) at (0.5, -2.5) {};
		\node [style=none] (174) at (-2.5, -0.75) {};
		\node [style=none] (176) at (1, -2.5) {};
		\node [style=morph] (177) at (-2.25, 7) {$f$};
		\node [style=morph] (178) at (0.25, 7) {$g$};
		\node [style=none] (179) at (-2.5, 7.75) {};
		\node [style=none] (180) at (0, 7.75) {};
		\node [style=none] (181) at (-2.5, 6.75) {};
		\node [style=none] (185) at (2, -4.25) {};
		\node [style=none] (186) at (1.5, -4.25) {};
		\node [style=none] (187) at (2.5, -4.25) {};
		\node [style=none] (188) at (0.5, -4.25) {};
		\node [style=none] (189) at (1, -4.25) {};
		\node [style=none] (190) at (-3.75, 9) {};
		\node [style=none] (191) at (1, 9) {};
		\node [style=none] (192) at (-1.5, 9) {};
		\node [style=none] (193) at (-1.5, 6.5) {};
		\node [style=none] (194) at (-5.75, -0.75) {};
		\node [style=none] (196) at (-0.5, 7.75) {};
		\node [style=none] (197) at (-4.75, -0.75) {};
		\node [style=none] (200) at (-3.25, 3) {};
		\node [style=none] (201) at (1.25, -0.25) {};
		\node [style=none] (202) at (1, 5.25) {};
		\node [style=none] (203) at (-6.25, -1) {};
		\node [style=none] (204) at (-3.25, 1) {};
		\node [style=none] (205) at (-4.25, -1) {};
		\node [style=none] (207) at (-5.75, -0.75) {};
		\node [style=morph] (209) at (-2.75, 8) {$f'$};
		\node [style=morph] (210) at (-0.25, 8) {$g'$};
		\node [style=none] (211) at (-2.75, 9) {};
		\node [style=none] (212) at (-0.25, 9) {};
		\node [style=none] (213) at (-3, 7.75) {};
		\node [style=none] (216) at (2, 1.75) {};
		\node [style=none] (217) at (-5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (163.center) to (164.center);
		\draw [in=90, out=-90] (165.center) to (166.center);
		\draw [style=dottededge, in=90, out=-30] (122.center) to (167.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-75] (120.center) to (169.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=90, out=-60] (155.center) to (176.center);
		\draw (174.center) to (164.center);
		\draw [style=double edge] (170.center) to (172.center);
		\draw [in=105, out=-120, looseness=1.25] (181.center) to (150.center);
		\draw [in=90, out=-90] (180.center) to (178);
		\draw [in=90, out=-90] (179.center) to (177);
		\draw [style=double edge] (169.center) to (187.center);
		\draw [style=double edge] (173.center) to (188.center);
		\draw [style=dottededge] (168.center) to (186.center);
		\draw (166.center) to (185.center);
		\draw (176.center) to (189.center);
		\draw [style=dottededge] (192.center) to (193.center);
		\draw [in=90, out=-75] (196.center) to (197.center);
		\draw [style=dottededge, in=90, out=-135] (193.center) to (200.center);
		\draw [style=dottededge, in=90, out=-45] (193.center) to (201.center);
		\draw [style=double edge, in=90, out=-90] (190.center) to (203.center);
		\draw [style=double edge, in=90, out=-90] (191.center) to (202.center);
		\draw [style=double edge, bend right=15] (204.center) to (205.center);
		\draw (207.center) to (197.center);
		\draw [style=double edge] (203.center) to (205.center);
		\draw [in=90, out=-105] (213.center) to (194.center);
		\draw (212.center) to (210);
		\draw (211.center) to (209);
		\draw [style=double edge, in=105, out=-90] (202.center) to (216.center);
		\draw [style=dottededge, bend right] (200.center) to (217.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_func_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-2, 0) {};
		\node [style=none] (150) at (-2.75, -1.5) {};
		\node [style=none] (155) at (-2, 3.75) {};
		\node [style=none] (163) at (0, 3.75) {};
		\node [style=none] (164) at (-1.25, -1.5) {};
		\node [style=none] (165) at (0.5, 3.75) {};
		\node [style=none] (166) at (2, -2.25) {};
		\node [style=none] (168) at (1.5, -1.25) {};
		\node [style=none] (169) at (2.5, -2.25) {};
		\node [style=none] (171) at (-0.25, 0.25) {};
		\node [style=none] (172) at (-0.75, -2) {};
		\node [style=none] (173) at (0.5, -2.25) {};
		\node [style=none] (174) at (-2.75, -1.5) {};
		\node [style=none] (176) at (1, -2.25) {};
		\node [style=morph] (177) at (-2.25, 4) {$f$};
		\node [style=morph] (178) at (0.25, 4) {$g$};
		\node [style=none] (179) at (-2.5, 4.75) {};
		\node [style=none] (180) at (0, 4.75) {};
		\node [style=none] (181) at (-2.5, 3.75) {};
		\node [style=none] (185) at (2, -4) {};
		\node [style=none] (186) at (1.5, -4) {};
		\node [style=none] (187) at (2.5, -4) {};
		\node [style=none] (188) at (0.5, -4) {};
		\node [style=none] (189) at (1, -4) {};
		\node [style=none] (190) at (-3.75, 6) {};
		\node [style=none] (191) at (0.75, 6) {};
		\node [style=none] (192) at (-1.5, 6) {};
		\node [style=none] (193) at (-1.5, 3.5) {};
		\node [style=none] (194) at (-3.25, -1.75) {};
		\node [style=none] (196) at (-0.5, 4.75) {};
		\node [style=none] (197) at (-1.5, -1.75) {};
		\node [style=none] (200) at (-2.25, -2) {};
		\node [style=none] (201) at (1.5, -1.25) {};
		\node [style=none] (202) at (1, 3.75) {};
		\node [style=none] (203) at (-3.75, -2) {};
		\node [style=none] (207) at (-3.25, -1.75) {};
		\node [style=morph] (209) at (-2.75, 5) {$f'$};
		\node [style=morph] (210) at (-0.25, 5) {$g'$};
		\node [style=none] (211) at (-2.75, 6) {};
		\node [style=none] (212) at (-0.25, 6) {};
		\node [style=none] (213) at (-3, 4.75) {};
		\node [style=none] (216) at (2.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105] (163.center) to (164.center);
		\draw [in=90, out=-90] (165.center) to (166.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=90, out=-60] (155.center) to (176.center);
		\draw (174.center) to (164.center);
		\draw [in=90, out=-105, looseness=1.25] (181.center) to (150.center);
		\draw [in=90, out=-90] (180.center) to (178);
		\draw [in=90, out=-90] (179.center) to (177);
		\draw [style=double edge] (169.center) to (187.center);
		\draw [style=double edge] (173.center) to (188.center);
		\draw [style=dottededge] (168.center) to (186.center);
		\draw (166.center) to (185.center);
		\draw (176.center) to (189.center);
		\draw [style=dottededge] (192.center) to (193.center);
		\draw [in=90, out=-105] (196.center) to (197.center);
		\draw [style=dottededge, in=90, out=-135] (193.center) to (200.center);
		\draw [style=dottededge, in=90, out=-45] (193.center) to (201.center);
		\draw [style=double edge, in=90, out=-90] (190.center) to (203.center);
		\draw [style=double edge, in=90, out=-90] (191.center) to (202.center);
		\draw (207.center) to (197.center);
		\draw [in=90, out=-105] (213.center) to (194.center);
		\draw (212.center) to (210);
		\draw (211.center) to (209);
		\draw [style=double edge, in=90, out=-90] (202.center) to (216.center);
		\draw [style=double edge] (172.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_g_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (190) at (-2.75, 2.5) {};
		\node [style=none] (191) at (1.75, 2.5) {};
		\node [style=none] (192) at (1.75, 0) {};
		\node [style=none] (193) at (-2.75, 0) {};
		\node [style=none] (223) at (-2.25, 2) {$\mathcal{G}$};
		\node [style=none] (224) at (0.5, 0.75) {};
		\node [style=none] (225) at (0, 0.75) {};
		\node [style=none] (226) at (1, 0.75) {};
		\node [style=none] (227) at (-1, 0.75) {};
		\node [style=none] (228) at (-0.5, 0.75) {};
		\node [style=none] (229) at (0.5, -1) {};
		\node [style=none] (230) at (0, -1) {};
		\node [style=none] (231) at (1, -1) {};
		\node [style=none] (232) at (-1, -1) {};
		\node [style=none] (233) at (-0.5, -1) {};
		\node [style=none] (234) at (-1.5, -1) {};
		\node [style=none] (235) at (1.5, -1) {};
		\node [style=none] (236) at (1.5, -2) {};
		\node [style=none] (237) at (-1.5, -2) {};
		\node [style=none] (238) at (0.5, -2) {};
		\node [style=none] (239) at (0, -2) {};
		\node [style=none] (240) at (1, -2) {};
		\node [style=none] (241) at (-1, -2) {};
		\node [style=none] (242) at (-0.5, -2) {};
		\node [style=none] (243) at (0.5, -3.75) {};
		\node [style=none] (244) at (0, -3.75) {};
		\node [style=none] (245) at (1, -3.75) {};
		\node [style=none] (246) at (-1, -3.75) {};
		\node [style=none] (247) at (-0.5, -3.75) {};
		\node [style=none] (248) at (0, -1.5) {$\mu$};
		\node [style=none] (249) at (-1, 3) {};
		\node [style=none] (250) at (1, 3) {};
		\node [style=none] (251) at (0, 3) {};
		\node [style=none] (252) at (0, 1.75) {};
		\node [style=none] (253) at (1, 1.75) {};
		\node [style=none] (254) at (-1, 1.75) {};
		\node [style=none] (255) at (0, 1.25) {$(f,g)$};
		\node [style=none] (256) at (-0.5, 3) {};
		\node [style=none] (257) at (-0.5, 1.75) {};
		\node [style=none] (258) at (0.5, 3) {};
		\node [style=none] (259) at (0.5, 1.75) {};
		\node [style=none] (260) at (-1.5, 1.75) {};
		\node [style=none] (261) at (1.5, 1.75) {};
		\node [style=none] (262) at (1.5, 0.75) {};
		\node [style=none] (263) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (190.center) to (191.center);
		\draw [style=new edge style 1, bend right=90, looseness=5.75] (191.center) to (192.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.75] (192.center) to (193.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (193.center) to (190.center);
		\draw [style=double edge] (226.center) to (231.center);
		\draw [style=double edge] (227.center) to (232.center);
		\draw [style=dottededge] (225.center) to (230.center);
		\draw (224.center) to (229.center);
		\draw (228.center) to (233.center);
		\draw [style=double edge] (240.center) to (245.center);
		\draw [style=double edge] (241.center) to (246.center);
		\draw [style=dottededge] (239.center) to (244.center);
		\draw (238.center) to (243.center);
		\draw (242.center) to (247.center);
		\draw [style=double edge] (234.center) to (235.center);
		\draw [style=double edge] (235.center) to (236.center);
		\draw [style=double edge] (236.center) to (237.center);
		\draw [style=double edge] (237.center) to (234.center);
		\draw [style=dottededge, in=90, out=-90] (251.center) to (252.center);
		\draw [style=double edge, in=90, out=-90] (249.center) to (254.center);
		\draw [style=double edge, in=90, out=-90] (250.center) to (253.center);
		\draw (256.center) to (257.center);
		\draw (258.center) to (259.center);
		\draw [style=double edge] (260.center) to (261.center);
		\draw [style=double edge] (261.center) to (262.center);
		\draw [style=double edge] (262.center) to (263.center);
		\draw [style=double edge] (263.center) to (260.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_g_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (190) at (-3.5, 3.75) {};
		\node [style=none] (191) at (3, 3.75) {};
		\node [style=none] (192) at (3, -3.25) {};
		\node [style=none] (193) at (-3.5, -3.25) {};
		\node [style=none] (194) at (-2.5, 4.75) {};
		\node [style=none] (195) at (2.25, 4.75) {};
		\node [style=none] (196) at (-0.25, 4.75) {};
		\node [style=none] (197) at (-0.25, 0) {};
		\node [style=none] (198) at (-2.25, -2.5) {};
		\node [style=none] (199) at (-1.25, 2.5) {};
		\node [style=none] (200) at (0.75, 2.5) {};
		\node [style=none] (201) at (-1.25, -2.5) {};
		\node [style=none] (202) at (1.25, 2.5) {};
		\node [style=none] (203) at (1.75, -2.5) {};
		\node [style=none] (204) at (-1.75, -2.75) {};
		\node [style=none] (205) at (1.25, -2.5) {};
		\node [style=none] (206) at (2.25, -2.5) {};
		\node [style=none] (207) at (-2.75, -2.75) {};
		\node [style=none] (208) at (-0.25, -0.75) {};
		\node [style=none] (209) at (-0.75, -2.75) {};
		\node [style=none] (210) at (0.25, -2.5) {};
		\node [style=none] (211) at (-2.25, -2.5) {};
		\node [style=none] (212) at (0.75, -2.5) {};
		\node [style=morph] (213) at (-1.5, 2.75) {$f$};
		\node [style=morph] (214) at (1, 2.75) {$g$};
		\node [style=none] (215) at (-1.5, 4.75) {};
		\node [style=none] (216) at (1, 4.75) {};
		\node [style=none] (217) at (-1.75, 2.5) {};
		\node [style=none] (218) at (1.75, -4.25) {};
		\node [style=none] (219) at (1.25, -4.25) {};
		\node [style=none] (220) at (2.25, -4.25) {};
		\node [style=none] (221) at (0.25, -4.25) {};
		\node [style=none] (222) at (0.75, -4.25) {};
		\node [style=none] (223) at (-3, 3.25) {$\mathcal{G}$};
		\node [style=none] (224) at (-0.25, -4.25) {};
		\node [style=none] (225) at (2.75, -4.25) {};
		\node [style=none] (226) at (2.75, -5.25) {};
		\node [style=none] (227) at (-0.25, -5.25) {};
		\node [style=none] (228) at (1.75, -5.25) {};
		\node [style=none] (229) at (1.25, -5.25) {};
		\node [style=none] (230) at (2.25, -5.25) {};
		\node [style=none] (231) at (0.25, -5.25) {};
		\node [style=none] (232) at (0.75, -5.25) {};
		\node [style=none] (233) at (1.75, -7) {};
		\node [style=none] (234) at (1.25, -7) {};
		\node [style=none] (235) at (2.25, -7) {};
		\node [style=none] (236) at (0.25, -7) {};
		\node [style=none] (237) at (0.75, -7) {};
		\node [style=none] (238) at (1.25, -4.75) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=3.50] (190.center) to (191.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (191.center) to (192.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.50] (192.center) to (193.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (193.center) to (190.center);
		\draw [style=dottededge] (196.center) to (197.center);
		\draw [in=90, out=-90] (200.center) to (201.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [style=dottededge, in=90, out=-135] (197.center) to (204.center);
		\draw [style=dottededge, in=90, out=-45] (197.center) to (205.center);
		\draw [style=double edge, in=90, out=-90] (194.center) to (207.center);
		\draw [style=double edge, in=90, out=-90] (195.center) to (206.center);
		\draw [style=double edge, bend right=15] (208.center) to (209.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (208.center) to (210.center);
		\draw [in=90, out=-90] (199.center) to (212.center);
		\draw (211.center) to (201.center);
		\draw [style=double edge] (207.center) to (209.center);
		\draw [in=90, out=-90] (217.center) to (198.center);
		\draw (216.center) to (214);
		\draw (215.center) to (213);
		\draw [style=double edge] (206.center) to (220.center);
		\draw [style=double edge] (210.center) to (221.center);
		\draw [style=dottededge] (205.center) to (219.center);
		\draw (203.center) to (218.center);
		\draw (212.center) to (222.center);
		\draw [style=double edge] (230.center) to (235.center);
		\draw [style=double edge] (231.center) to (236.center);
		\draw [style=dottededge] (229.center) to (234.center);
		\draw (228.center) to (233.center);
		\draw (232.center) to (237.center);
		\draw [style=double edge] (224.center) to (225.center);
		\draw [style=double edge] (225.center) to (226.center);
		\draw [style=double edge] (226.center) to (227.center);
		\draw [style=double edge] (227.center) to (224.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_g_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (190) at (-3.5, 6) {};
		\node [style=none] (191) at (3.25, 6) {};
		\node [style=none] (192) at (3.25, 1.5) {};
		\node [style=none] (193) at (-3.5, 1.5) {};
		\node [style=none] (223) at (-3, 5.5) {$\mathcal{G}$};
		\node [style=none] (283) at (-3.75, 0.75) {};
		\node [style=none] (284) at (3.25, 0.75) {};
		\node [style=none] (285) at (3.25, -3.25) {};
		\node [style=none] (286) at (-3.75, -3.25) {};
		\node [style=none] (287) at (-2.25, -8.75) {};
		\node [style=none] (288) at (-3.25, 0.25) {$\mathcal{G}$};
		\node [style=none] (289) at (-4.5, -4.5) {};
		\node [style=none] (290) at (-0.5, -4.5) {};
		\node [style=none] (291) at (-0.5, -8.75) {};
		\node [style=none] (292) at (-4.5, -8.75) {};
		\node [style=none] (293) at (-4, -8.75) {};
		\node [style=none] (294) at (-4, -5) {$\mathcal{G}$};
		\node [style=none] (295) at (-2.25, 6.5) {};
		\node [style=none] (296) at (2.5, 6.5) {};
		\node [style=none] (297) at (0, 6.5) {};
		\node [style=none] (298) at (0, -0.75) {};
		\node [style=none] (299) at (-2.75, -7.5) {};
		\node [style=none] (300) at (-1, 4.25) {};
		\node [style=none] (301) at (1, 4.25) {};
		\node [style=none] (302) at (-1.75, -7.5) {};
		\node [style=none] (303) at (1.5, 4.25) {};
		\node [style=none] (304) at (2.25, -7) {};
		\node [style=none] (305) at (-2.25, -7.75) {};
		\node [style=none] (306) at (1.75, -7) {};
		\node [style=none] (307) at (2.75, -7) {};
		\node [style=none] (308) at (-3.25, -7.75) {};
		\node [style=none] (309) at (0, -2.5) {};
		\node [style=none] (310) at (-1.25, -7.75) {};
		\node [style=none] (311) at (0.75, -7) {};
		\node [style=none] (312) at (-2.75, -7.5) {};
		\node [style=none] (313) at (1.25, -7) {};
		\node [style=morph] (314) at (-1.25, 4.5) {$f$};
		\node [style=morph] (315) at (1.25, 4.5) {$g$};
		\node [style=none] (316) at (-1.25, 6.5) {};
		\node [style=none] (317) at (1.25, 6.5) {};
		\node [style=none] (318) at (-1.5, 4.25) {};
		\node [style=none] (319) at (2.25, -8.25) {};
		\node [style=none] (320) at (1.75, -8.25) {};
		\node [style=none] (321) at (2.75, -8.25) {};
		\node [style=none] (322) at (0.75, -8.25) {};
		\node [style=none] (323) at (1.25, -8.25) {};
		\node [style=none] (324) at (0.25, -8.25) {};
		\node [style=none] (325) at (3.25, -8.25) {};
		\node [style=none] (326) at (3.25, -9.25) {};
		\node [style=none] (327) at (0.25, -9.25) {};
		\node [style=none] (328) at (2.25, -9.25) {};
		\node [style=none] (329) at (1.75, -9.25) {};
		\node [style=none] (330) at (2.75, -9.25) {};
		\node [style=none] (331) at (0.75, -9.25) {};
		\node [style=none] (332) at (1.25, -9.25) {};
		\node [style=none] (333) at (2.25, -10.75) {};
		\node [style=none] (334) at (1.75, -10.75) {};
		\node [style=none] (335) at (2.75, -10.75) {};
		\node [style=none] (336) at (0.75, -10.75) {};
		\node [style=none] (337) at (1.25, -10.75) {};
		\node [style=none] (338) at (1.75, -8.75) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=2.25] (190.center) to (191.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (191.center) to (192.center);
		\draw [style=new edge style 1, bend left=270, looseness=2.25] (192.center) to (193.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (193.center) to (190.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (283.center) to (284.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (284.center) to (285.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.75] (285.center) to (286.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (286.center) to (283.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.50] (289.center) to (290.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (290.center) to (291.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.50] (291.center) to (292.center);
		\draw [style=new edge style 1, bend right=90, looseness=2.75] (292.center) to (289.center);
		\draw [style=dottededge, in=90, out=-90] (297.center) to (298.center);
		\draw [in=90, out=-90] (301.center) to (302.center);
		\draw [in=90, out=-90] (303.center) to (304.center);
		\draw [style=dottededge, in=90, out=-135] (298.center) to (305.center);
		\draw [style=dottededge, in=90, out=-45] (298.center) to (306.center);
		\draw [style=double edge, in=90, out=-90] (295.center) to (308.center);
		\draw [style=double edge, in=90, out=-90] (296.center) to (307.center);
		\draw [style=double edge, in=90, out=-120] (309.center) to (310.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (309.center) to (311.center);
		\draw [in=90, out=-90] (300.center) to (313.center);
		\draw (312.center) to (302.center);
		\draw [style=double edge] (308.center) to (310.center);
		\draw [in=90, out=-90] (318.center) to (299.center);
		\draw (317.center) to (315);
		\draw (316.center) to (314);
		\draw [style=double edge, in=90, out=-90] (307.center) to (321.center);
		\draw [style=double edge, in=90, out=-90] (311.center) to (322.center);
		\draw [style=dottededge, in=90, out=-90] (306.center) to (320.center);
		\draw [in=90, out=-90] (304.center) to (319.center);
		\draw [in=90, out=-90] (313.center) to (323.center);
		\draw [style=double edge] (330.center) to (335.center);
		\draw [style=double edge] (331.center) to (336.center);
		\draw [style=dottededge] (329.center) to (334.center);
		\draw (328.center) to (333.center);
		\draw (332.center) to (337.center);
		\draw [style=double edge] (324.center) to (325.center);
		\draw [style=double edge] (325.center) to (326.center);
		\draw [style=double edge] (326.center) to (327.center);
		\draw [style=double edge] (327.center) to (324.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_g_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (190) at (-3.5, 6) {};
		\node [style=none] (191) at (3.25, 6) {};
		\node [style=none] (192) at (3.25, 1.5) {};
		\node [style=none] (193) at (-3.5, 1.5) {};
		\node [style=none] (223) at (-3, 5.5) {$\mathcal{G}$};
		\node [style=none] (283) at (-3.75, 0.75) {};
		\node [style=none] (284) at (3.25, 0.75) {};
		\node [style=none] (285) at (3.25, -3.25) {};
		\node [style=none] (286) at (-3.75, -3.25) {};
		\node [style=none] (288) at (-3.25, 0.25) {$\mathcal{G}$};
		\node [style=none] (295) at (-2.25, 6.5) {};
		\node [style=none] (296) at (2.5, 6.5) {};
		\node [style=none] (297) at (0, 6.5) {};
		\node [style=none] (298) at (0, -0.25) {};
		\node [style=none] (299) at (-2.75, -4.75) {};
		\node [style=none] (300) at (-1, 3.25) {};
		\node [style=none] (301) at (1, 3.25) {};
		\node [style=none] (302) at (-1.75, -4.75) {};
		\node [style=none] (303) at (1.5, 3.25) {};
		\node [style=none] (304) at (2.25, -4.25) {};
		\node [style=none] (305) at (-2.25, -4.75) {};
		\node [style=none] (306) at (1.75, -4.25) {};
		\node [style=none] (307) at (2.75, -4.25) {};
		\node [style=none] (308) at (-3.25, -4.75) {};
		\node [style=none] (309) at (0, -2) {};
		\node [style=none] (310) at (-1.25, -4.75) {};
		\node [style=none] (311) at (0.75, -4.25) {};
		\node [style=none] (312) at (-2.75, -4.75) {};
		\node [style=none] (313) at (1.25, -4.25) {};
		\node [style=morph] (314) at (-1.25, 3.5) {$f$};
		\node [style=morph] (315) at (1.25, 3.5) {$g$};
		\node [style=none] (316) at (-1.25, 6.5) {};
		\node [style=none] (317) at (1.25, 6.5) {};
		\node [style=none] (318) at (-1.5, 3.25) {};
		\node [style=none] (319) at (2.25, -5.5) {};
		\node [style=none] (320) at (1.75, -5.5) {};
		\node [style=none] (321) at (2.75, -5.5) {};
		\node [style=none] (322) at (0.75, -5.5) {};
		\node [style=none] (323) at (1.25, -5.5) {};
		\node [style=none] (324) at (0.25, -5.5) {};
		\node [style=none] (325) at (3.25, -5.5) {};
		\node [style=none] (326) at (3.25, -6.5) {};
		\node [style=none] (327) at (0.25, -6.5) {};
		\node [style=none] (328) at (2.25, -6.5) {};
		\node [style=none] (329) at (1.75, -6.5) {};
		\node [style=none] (330) at (2.75, -6.5) {};
		\node [style=none] (331) at (0.75, -6.5) {};
		\node [style=none] (332) at (1.25, -6.5) {};
		\node [style=none] (333) at (2.25, -7.5) {};
		\node [style=none] (334) at (1.75, -7.5) {};
		\node [style=none] (335) at (2.75, -7.5) {};
		\node [style=none] (336) at (0.75, -7.5) {};
		\node [style=none] (337) at (1.25, -7.5) {};
		\node [style=none] (338) at (1.75, -6) {$\mu$};
		\node [style=none] (339) at (-1.75, -4.75) {};
		\node [style=none] (340) at (-2.25, -4.75) {};
		\node [style=none] (341) at (-1.25, -4.75) {};
		\node [style=none] (342) at (-3.25, -4.75) {};
		\node [style=none] (343) at (-2.75, -4.75) {};
		\node [style=none] (344) at (-1.75, -5.5) {};
		\node [style=none] (345) at (-2.25, -5.5) {};
		\node [style=none] (346) at (-1.25, -5.5) {};
		\node [style=none] (347) at (-3.25, -5.5) {};
		\node [style=none] (348) at (-2.75, -5.5) {};
		\node [style=none] (349) at (-3.75, -5.5) {};
		\node [style=none] (350) at (-0.75, -5.5) {};
		\node [style=none] (351) at (-0.75, -6.5) {};
		\node [style=none] (352) at (-3.75, -6.5) {};
		\node [style=none] (353) at (-1.75, -6.5) {};
		\node [style=none] (354) at (-2.25, -6.5) {};
		\node [style=none] (355) at (-1.25, -6.5) {};
		\node [style=none] (356) at (-3.25, -6.5) {};
		\node [style=none] (357) at (-2.75, -6.5) {};
		\node [style=none] (358) at (-1.75, -7.75) {};
		\node [style=none] (359) at (-2.25, -8) {};
		\node [style=none] (360) at (-1.25, -8) {};
		\node [style=none] (361) at (-3.25, -8) {};
		\node [style=none] (362) at (-2.75, -7.75) {};
		\node [style=none] (363) at (-2.25, -6) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=2.25] (190.center) to (191.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (191.center) to (192.center);
		\draw [style=new edge style 1, bend left=270, looseness=2.25] (192.center) to (193.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (193.center) to (190.center);
		\draw [style=new edge style 1, bend right=90, looseness=1.75] (283.center) to (284.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (284.center) to (285.center);
		\draw [style=new edge style 1, bend left=270, looseness=1.75] (285.center) to (286.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (286.center) to (283.center);
		\draw [style=dottededge, in=90, out=-90] (297.center) to (298.center);
		\draw [in=90, out=-90] (301.center) to (302.center);
		\draw [in=90, out=-90] (303.center) to (304.center);
		\draw [style=dottededge, in=90, out=-135] (298.center) to (305.center);
		\draw [style=dottededge, in=90, out=-45] (298.center) to (306.center);
		\draw [style=double edge, in=90, out=-90] (295.center) to (308.center);
		\draw [style=double edge, in=90, out=-90] (296.center) to (307.center);
		\draw [style=double edge, in=90, out=-120] (309.center) to (310.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (309.center) to (311.center);
		\draw [in=90, out=-90] (300.center) to (313.center);
		\draw [in=90, out=-90] (318.center) to (299.center);
		\draw (317.center) to (315);
		\draw (316.center) to (314);
		\draw [style=double edge, in=90, out=-90] (307.center) to (321.center);
		\draw [style=double edge, in=90, out=-90] (311.center) to (322.center);
		\draw [style=dottededge, in=90, out=-90] (306.center) to (320.center);
		\draw [in=90, out=-90] (304.center) to (319.center);
		\draw [in=90, out=-90] (313.center) to (323.center);
		\draw [style=double edge] (330.center) to (335.center);
		\draw [style=double edge] (331.center) to (336.center);
		\draw [style=dottededge] (329.center) to (334.center);
		\draw (328.center) to (333.center);
		\draw (332.center) to (337.center);
		\draw [style=double edge] (324.center) to (325.center);
		\draw [style=double edge] (325.center) to (326.center);
		\draw [style=double edge] (326.center) to (327.center);
		\draw [style=double edge] (327.center) to (324.center);
		\draw [style=double edge, in=90, out=-90] (341.center) to (346.center);
		\draw [style=double edge, in=90, out=-90] (342.center) to (347.center);
		\draw [style=dottededge, in=90, out=-90] (340.center) to (345.center);
		\draw [in=90, out=-90] (339.center) to (344.center);
		\draw [in=90, out=-90] (343.center) to (348.center);
		\draw [style=double edge] (355.center) to (360.center);
		\draw [style=double edge] (356.center) to (361.center);
		\draw [style=dottededge] (354.center) to (359.center);
		\draw (353.center) to (358.center);
		\draw (357.center) to (362.center);
		\draw [style=double edge] (349.center) to (350.center);
		\draw [style=double edge] (350.center) to (351.center);
		\draw [style=double edge] (351.center) to (352.center);
		\draw [style=double edge] (352.center) to (349.center);
		\draw (362.center) to (358.center);
		\draw [style=double edge] (361.center) to (360.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_g_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (190) at (-3.5, 6) {};
		\node [style=none] (191) at (3.25, 6) {};
		\node [style=none] (192) at (3.25, 1.5) {};
		\node [style=none] (193) at (-3.5, 1.5) {};
		\node [style=none] (223) at (-3, 5.5) {$\mathcal{G}$};
		\node [style=none] (295) at (-2, -1) {};
		\node [style=none] (296) at (2, -1) {};
		\node [style=none] (297) at (0, -1) {};
		\node [style=none] (298) at (0, -3) {};
		\node [style=none] (299) at (-2.25, -5.5) {};
		\node [style=none] (300) at (-1, -1) {};
		\node [style=none] (301) at (1, -1) {};
		\node [style=none] (302) at (-1.25, -5.5) {};
		\node [style=none] (303) at (1.5, -1) {};
		\node [style=none] (304) at (2.25, -5.5) {};
		\node [style=none] (305) at (-1.75, -5.5) {};
		\node [style=none] (306) at (1.75, -5.5) {};
		\node [style=none] (307) at (2.75, -5.5) {};
		\node [style=none] (308) at (-2.75, -5.75) {};
		\node [style=none] (309) at (0, -4) {};
		\node [style=none] (310) at (-0.75, -5.75) {};
		\node [style=none] (311) at (0.75, -5.5) {};
		\node [style=none] (312) at (-2.25, -5.5) {};
		\node [style=none] (313) at (1.25, -5.5) {};
		\node [style=morph] (314) at (-1.25, 3.5) {$f$};
		\node [style=morph] (315) at (1.25, 3.5) {$g$};
		\node [style=none] (316) at (-1.25, 6.5) {};
		\node [style=none] (317) at (1.25, 6.5) {};
		\node [style=none] (318) at (-1.5, -1) {};
		\node [style=none] (339) at (-1.25, -5.5) {};
		\node [style=none] (340) at (-1.75, -5.5) {};
		\node [style=none] (343) at (-2.25, -5.5) {};
		\node [style=none] (364) at (-1.5, 3.25) {};
		\node [style=none] (365) at (1.5, 3.25) {};
		\node [style=none] (366) at (0, 0.75) {};
		\node [style=none] (367) at (-2, 0.75) {};
		\node [style=none] (368) at (2, 0.75) {};
		\node [style=none] (369) at (-1.5, 3.25) {};
		\node [style=none] (370) at (1.5, 3.25) {};
		\node [style=none] (371) at (0, 6.5) {};
		\node [style=none] (372) at (2, 6.5) {};
		\node [style=none] (373) at (-2, 6.5) {};
		\node [style=none] (374) at (-1.5, 3.25) {};
		\node [style=none] (375) at (1.5, 0) {};
		\node [style=none] (376) at (0, 0) {};
		\node [style=none] (377) at (2, 0) {};
		\node [style=none] (378) at (-2, 0) {};
		\node [style=none] (379) at (-1.5, 0) {};
		\node [style=none] (380) at (-2.25, 0) {};
		\node [style=none] (381) at (2.25, 0) {};
		\node [style=none] (382) at (2.25, -1) {};
		\node [style=none] (383) at (-2.25, -1) {};
		\node [style=none] (394) at (0, -0.5) {$\mu$};
		\node [style=none] (395) at (-1, 3.25) {};
		\node [style=none] (396) at (-1, 3.25) {};
		\node [style=none] (397) at (-1, 3.25) {};
		\node [style=none] (398) at (-1, 0) {};
		\node [style=none] (399) at (1, 3.25) {};
		\node [style=none] (400) at (1, 3.25) {};
		\node [style=none] (401) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1, bend right=90, looseness=2.25] (190.center) to (191.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (191.center) to (192.center);
		\draw [style=new edge style 1, bend left=270, looseness=2.25] (192.center) to (193.center);
		\draw [style=new edge style 1, bend right=90, looseness=3.00] (193.center) to (190.center);
		\draw [style=dottededge, in=90, out=-90] (297.center) to (298.center);
		\draw [in=90, out=-90] (301.center) to (302.center);
		\draw [in=90, out=-90] (303.center) to (304.center);
		\draw [style=dottededge, in=90, out=-135] (298.center) to (305.center);
		\draw [style=dottededge, in=90, out=-45] (298.center) to (306.center);
		\draw [style=double edge, in=90, out=-90] (295.center) to (308.center);
		\draw [style=double edge, in=90, out=-90] (296.center) to (307.center);
		\draw [style=double edge, in=90, out=-120] (309.center) to (310.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (309.center) to (311.center);
		\draw [in=90, out=-90] (300.center) to (313.center);
		\draw [in=90, out=-90] (318.center) to (299.center);
		\draw (317.center) to (315);
		\draw (316.center) to (314);
		\draw [style=double edge, in=90, out=-90] (372.center) to (377.center);
		\draw [style=double edge, in=90, out=-90] (373.center) to (378.center);
		\draw [style=dottededge, in=90, out=-90] (371.center) to (376.center);
		\draw [in=90, out=-90] (370.center) to (375.center);
		\draw [in=90, out=-90] (374.center) to (379.center);
		\draw [style=double edge] (380.center) to (381.center);
		\draw [style=double edge] (381.center) to (382.center);
		\draw [style=double edge] (382.center) to (383.center);
		\draw [style=double edge] (383.center) to (380.center);
		\draw [in=90, out=-90] (397.center) to (398.center);
		\draw [in=90, out=-90] (400.center) to (401.center);
		\draw (343.center) to (339.center);
		\draw [style=double edge] (308.center) to (310.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_g_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (295) at (-2, 1.25) {};
		\node [style=none] (296) at (2, 1.25) {};
		\node [style=none] (297) at (0, 1.25) {};
		\node [style=none] (298) at (0, -1.75) {};
		\node [style=none] (299) at (-2.25, -4) {};
		\node [style=none] (300) at (-1, 0) {};
		\node [style=none] (301) at (1, 0) {};
		\node [style=none] (302) at (-1.25, -4) {};
		\node [style=none] (303) at (1.5, 0) {};
		\node [style=none] (304) at (2.25, -4) {};
		\node [style=none] (305) at (-1.75, -4) {};
		\node [style=none] (306) at (1.75, -4) {};
		\node [style=none] (307) at (2.75, -4) {};
		\node [style=none] (308) at (-2.75, -4.25) {};
		\node [style=none] (309) at (0, -2.5) {};
		\node [style=none] (310) at (-0.75, -4.25) {};
		\node [style=none] (311) at (0.75, -4) {};
		\node [style=none] (312) at (-2.25, -4) {};
		\node [style=none] (313) at (1.25, -4) {};
		\node [style=morph] (314) at (-1.25, 0.25) {$f$};
		\node [style=morph] (315) at (1.25, 0.25) {$g$};
		\node [style=none] (316) at (-1.25, 1.25) {};
		\node [style=none] (317) at (1.25, 1.25) {};
		\node [style=none] (318) at (-1.5, 0) {};
		\node [style=none] (339) at (-1.25, -4) {};
		\node [style=none] (340) at (-1.75, -4) {};
		\node [style=none] (343) at (-2.25, -4) {};
		\node [style=none] (371) at (0, 3.5) {};
		\node [style=none] (372) at (2, 3.5) {};
		\node [style=none] (373) at (-2, 3.5) {};
		\node [style=none] (376) at (0, 2.25) {};
		\node [style=none] (377) at (2, 2.25) {};
		\node [style=none] (378) at (-2, 2.25) {};
		\node [style=none] (379) at (-1.5, 2.25) {};
		\node [style=none] (380) at (-2.25, 2.25) {};
		\node [style=none] (381) at (2.25, 2.25) {};
		\node [style=none] (382) at (2.25, 1.25) {};
		\node [style=none] (383) at (-2.25, 1.25) {};
		\node [style=none] (394) at (0, 1.75) {$\mu$};
		\node [style=none] (398) at (-1, 2.25) {};
		\node [style=none] (399) at (-1.25, 3.5) {};
		\node [style=none] (400) at (-1.25, 2.25) {};
		\node [style=none] (401) at (1.25, 3.5) {};
		\node [style=none] (402) at (1.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge, in=90, out=-90] (297.center) to (298.center);
		\draw [in=90, out=-90] (301.center) to (302.center);
		\draw [in=90, out=-90] (303.center) to (304.center);
		\draw [style=dottededge, in=90, out=-135] (298.center) to (305.center);
		\draw [style=dottededge, in=90, out=-45] (298.center) to (306.center);
		\draw [style=double edge, in=90, out=-90] (295.center) to (308.center);
		\draw [style=double edge, in=90, out=-90] (296.center) to (307.center);
		\draw [style=double edge, in=90, out=-120] (309.center) to (310.center);
		\draw [style=double edge, in=90, out=-75, looseness=0.75] (309.center) to (311.center);
		\draw [in=90, out=-90] (300.center) to (313.center);
		\draw [in=90, out=-90] (318.center) to (299.center);
		\draw (317.center) to (315);
		\draw (316.center) to (314);
		\draw [style=double edge, in=90, out=-90] (372.center) to (377.center);
		\draw [style=double edge, in=90, out=-90] (373.center) to (378.center);
		\draw [style=dottededge, in=90, out=-90] (371.center) to (376.center);
		\draw [style=double edge] (380.center) to (381.center);
		\draw [style=double edge] (381.center) to (382.center);
		\draw [style=double edge] (382.center) to (383.center);
		\draw [style=double edge] (383.center) to (380.center);
		\draw (343.center) to (339.center);
		\draw [style=double edge] (308.center) to (310.center);
		\draw (399.center) to (400.center);
		\draw (401.center) to (402.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_g_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (423) at (-2.5, 0.75) {};
		\node [style=none] (424) at (2.25, 0.75) {};
		\node [style=none] (425) at (2.25, -1.25) {};
		\node [style=none] (426) at (-2.5, -1.25) {};
		\node [style=none] (427) at (-2, 0.25) {$\mathcal{O}$};
		\node [style=none] (428) at (-0.75, 1.25) {};
		\node [style=none] (429) at (1.25, 1.25) {};
		\node [style=none] (430) at (0.25, 1.25) {};
		\node [style=none] (431) at (0.25, 0.25) {};
		\node [style=none] (438) at (1.25, 0.25) {};
		\node [style=none] (439) at (-0.75, 0.25) {};
		\node [style=none] (444) at (0.25, -0.25) {$(f,g)$};
		\node [style=none] (446) at (0.25, 3.5) {};
		\node [style=none] (447) at (1.25, 3.5) {};
		\node [style=none] (448) at (-0.75, 3.5) {};
		\node [style=none] (449) at (0.25, 2.25) {};
		\node [style=none] (450) at (1.25, 2.25) {};
		\node [style=none] (451) at (-0.75, 2.25) {};
		\node [style=none] (452) at (-0.5, 2.25) {};
		\node [style=none] (453) at (-1, 2.25) {};
		\node [style=none] (454) at (1.5, 2.25) {};
		\node [style=none] (455) at (1.5, 1.25) {};
		\node [style=none] (456) at (-1, 1.25) {};
		\node [style=none] (457) at (0.25, 1.75) {$\mu$};
		\node [style=none] (458) at (-0.75, 2.25) {};
		\node [style=none] (459) at (-0.25, 3.5) {};
		\node [style=none] (460) at (-0.25, 2.25) {};
		\node [style=none] (461) at (0.75, 3.5) {};
		\node [style=none] (462) at (0.75, 2.25) {};
		\node [style=none] (463) at (-0.25, 1.25) {};
		\node [style=none] (464) at (-0.25, 0.25) {};
		\node [style=none] (465) at (0.75, 1.25) {};
		\node [style=none] (466) at (0.75, 0.25) {};
		\node [style=none] (467) at (-1.25, 0.25) {};
		\node [style=none] (468) at (1.75, 0.25) {};
		\node [style=none] (469) at (1.75, -0.75) {};
		\node [style=none] (470) at (-1.25, -0.75) {};
		\node [style=none] (472) at (-0.75, -0.75) {};
		\node [style=none] (473) at (1.25, -0.75) {};
		\node [style=none] (474) at (0.25, -0.75) {};
		\node [style=none] (475) at (0.25, -1.75) {};
		\node [style=none] (476) at (1.25, -1.75) {};
		\node [style=none] (477) at (-0.75, -1.75) {};
		\node [style=none] (478) at (-0.25, -0.75) {};
		\node [style=none] (479) at (-0.25, -1.75) {};
		\node [style=none] (480) at (0.75, -0.75) {};
		\node [style=none] (481) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1b, bend right=90, looseness=1.25] (423.center) to (424.center);
		\draw [style=new edge style 1b, bend right=90, looseness=4.25] (424.center) to (425.center);
		\draw [style=new edge style 1b, bend right=90, looseness=1.25] (425.center) to (426.center);
		\draw [style=new edge style 1b, bend right=90, looseness=4.25] (426.center) to (423.center);
		\draw [style=dottededge, in=90, out=-90] (430.center) to (431.center);
		\draw [style=double edge, in=90, out=-90] (428.center) to (439.center);
		\draw [style=double edge, in=90, out=-90] (429.center) to (438.center);
		\draw [style=double edge, in=90, out=-90] (447.center) to (450.center);
		\draw [style=double edge, in=90, out=-90] (448.center) to (451.center);
		\draw [style=dottededge, in=90, out=-90] (446.center) to (449.center);
		\draw [style=double edge] (453.center) to (454.center);
		\draw [style=double edge] (454.center) to (455.center);
		\draw [style=double edge] (455.center) to (456.center);
		\draw [style=double edge] (456.center) to (453.center);
		\draw (459.center) to (460.center);
		\draw (461.center) to (462.center);
		\draw (463.center) to (464.center);
		\draw (465.center) to (466.center);
		\draw [style=double edge] (467.center) to (468.center);
		\draw [style=double edge] (468.center) to (469.center);
		\draw [style=double edge] (469.center) to (470.center);
		\draw [style=double edge] (470.center) to (467.center);
		\draw [style=dottededge, in=90, out=-90] (474.center) to (475.center);
		\draw [style=double edge, in=90, out=-90] (472.center) to (477.center);
		\draw [style=double edge, in=90, out=-90] (473.center) to (476.center);
		\draw (478.center) to (479.center);
		\draw (480.center) to (481.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_square_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (-2.25, 3.75) {};
		\node [style=none] (120) at (2.5, 3.75) {};
		\node [style=none] (121) at (0, 3.75) {};
		\node [style=none] (122) at (0, 0.75) {};
		\node [style=none] (150) at (-2, -2.5) {};
		\node [style=none] (163) at (0.75, 3.75) {};
		\node [style=none] (164) at (-1, -2.5) {};
		\node [style=none] (167) at (-1.5, -2.75) {};
		\node [style=none] (168) at (1.5, -2.5) {};
		\node [style=none] (169) at (2.5, -2.5) {};
		\node [style=none] (170) at (-2.5, -2.75) {};
		\node [style=none] (171) at (0, 0) {};
		\node [style=none] (172) at (-0.5, -2.75) {};
		\node [style=none] (173) at (0.5, -2.5) {};
		\node [style=none] (174) at (-2, -2.5) {};
		\node [style=none] (181) at (-1.5, 3.75) {};
		\node [style=none] (186) at (1.5, -4.25) {};
		\node [style=none] (187) at (2.5, -4.25) {};
		\node [style=none] (188) at (0.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=90, out=-90] (163.center) to (164.center);
		\draw [style=dottededge, in=90, out=-135] (122.center) to (167.center);
		\draw [style=dottededge, in=90, out=-45] (122.center) to (168.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (120.center) to (169.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw (174.center) to (164.center);
		\draw [style=double edge] (170.center) to (172.center);
		\draw [in=90, out=-90] (181.center) to (150.center);
		\draw [style=double edge] (169.center) to (187.center);
		\draw [style=double edge] (173.center) to (188.center);
		\draw [style=dottededge] (168.center) to (186.center);
		\draw [style=double edge] (188.center) to (187.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_square_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (119) at (-1, 0.75) {};
		\node [style=none] (122) at (0, 0.75) {};
		\node [style=none] (150) at (-0.5, -0.5) {};
		\node [style=none] (163) at (0.5, 0.75) {};
		\node [style=none] (164) at (0.5, -0.5) {};
		\node [style=none] (167) at (0, -0.75) {};
		\node [style=none] (170) at (-1, -0.75) {};
		\node [style=none] (171) at (1, 0.75) {};
		\node [style=none] (172) at (1, -0.75) {};
		\node [style=none] (174) at (-0.5, -0.5) {};
		\node [style=none] (181) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (163.center) to (164.center);
		\draw [style=dottededge, in=90, out=-90] (122.center) to (167.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (171.center) to (172.center);
		\draw (174.center) to (164.center);
		\draw [style=double edge] (170.center) to (172.center);
		\draw [in=90, out=-90] (181.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic_unique_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (423) at (-2.5, 1.25) {};
		\node [style=none] (424) at (2.25, 1.25) {};
		\node [style=none] (425) at (2.25, -0.75) {};
		\node [style=none] (426) at (-2.5, -0.75) {};
		\node [style=none] (427) at (-2, 0.75) {$\mathcal{O}$};
		\node [style=none] (428) at (-0.75, 1.75) {};
		\node [style=none] (429) at (1.25, 1.75) {};
		\node [style=none] (430) at (0.25, 1.75) {};
		\node [style=none] (431) at (0.25, 0.75) {};
		\node [style=none] (438) at (1.25, 0.75) {};
		\node [style=none] (439) at (-0.75, 0.75) {};
		\node [style=none] (444) at (0.25, 0.25) {$(f,g)$};
		\node [style=none] (463) at (-0.25, 1.75) {};
		\node [style=none] (464) at (-0.25, 0.75) {};
		\node [style=none] (465) at (0.75, 1.75) {};
		\node [style=none] (466) at (0.75, 0.75) {};
		\node [style=none] (467) at (-1.25, 0.75) {};
		\node [style=none] (468) at (1.75, 0.75) {};
		\node [style=none] (469) at (1.75, -0.25) {};
		\node [style=none] (470) at (-1.25, -0.25) {};
		\node [style=none] (472) at (-0.75, -0.25) {};
		\node [style=none] (473) at (1.25, -0.25) {};
		\node [style=none] (474) at (0.25, -0.25) {};
		\node [style=none] (475) at (0.25, -1.25) {};
		\node [style=none] (476) at (1.25, -1.25) {};
		\node [style=none] (477) at (-0.75, -1.25) {};
		\node [style=none] (478) at (-0.25, -0.25) {};
		\node [style=none] (479) at (-0.25, -1.25) {};
		\node [style=none] (480) at (0.75, -0.25) {};
		\node [style=none] (481) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1b, bend right=90, looseness=1.25] (423.center) to (424.center);
		\draw [style=new edge style 1b, bend right=90, looseness=4.25] (424.center) to (425.center);
		\draw [style=new edge style 1b, bend right=90, looseness=1.25] (425.center) to (426.center);
		\draw [style=new edge style 1b, bend right=90, looseness=4.25] (426.center) to (423.center);
		\draw [style=dottededge, in=90, out=-90] (430.center) to (431.center);
		\draw [style=double edge, in=90, out=-90] (428.center) to (439.center);
		\draw [style=double edge, in=90, out=-90] (429.center) to (438.center);
		\draw (463.center) to (464.center);
		\draw (465.center) to (466.center);
		\draw [style=double edge] (467.center) to (468.center);
		\draw [style=double edge] (468.center) to (469.center);
		\draw [style=double edge] (469.center) to (470.center);
		\draw [style=double edge] (470.center) to (467.center);
		\draw [style=dottededge, in=90, out=-90] (474.center) to (475.center);
		\draw [style=double edge, in=90, out=-90] (472.center) to (477.center);
		\draw [style=double edge, in=90, out=-90] (473.center) to (476.center);
		\draw (478.center) to (479.center);
		\draw (480.center) to (481.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> slot_def_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (-0.25, -0.5) {};
		\node [style=none] (174) at (-0.25, -1.5) {};
		\node [style=none] (182) at (-0.25, 0.5) {};
		\node [style=none] (184) at (-0.25, 1.5) {};
		\node [style=none] (185) at (0.25, -1) {$a$};
		\node [style=none] (186) at (0.25, 1) {$a'$};
		\node [style=none] (190) at (3, -2.25) {};
		\node [style=none] (192) at (-2.75, 2.25) {};
		\node [style=none] (193) at (3, 2.25) {};
		\node [style=none] (195) at (-2, 1.75) {$S_{xx'}$};
		\node [style=none] (201) at (-2.75, -2.25) {};
		\node [style=none] (202) at (-0.25, -2.25) {};
		\node [style=none] (203) at (-0.25, -3) {};
		\node [style=none] (204) at (-0.25, 2.25) {};
		\node [style=none] (205) at (-0.25, 3) {};
		\node [style=none] (206) at (0.25, -3) {$b$};
		\node [style=none] (207) at (0.25, 3) {$b'$};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (1.5, 0.5) {};
		\node [style=none] (215) at (1.5, -0.5) {};
		\node [style=none] (216) at (1.25, 0.5) {};
		\node [style=none] (217) at (1.25, -0.5) {};
		\node [style=none] (218) at (1.25, -1.5) {};
		\node [style=none] (219) at (1.25, 1.5) {};
		\node [style=none] (220) at (0.5, 0) {$\phi$};
		\node [style=none] (221) at (1.75, -3) {$x$};
		\node [style=none] (222) at (1.75, 3) {$x'$};
		\node [style=none] (223) at (-1.25, 1.5) {};
		\node [style=none] (224) at (2.25, 1.5) {};
		\node [style=none] (225) at (2.25, -1.5) {};
		\node [style=none] (226) at (-1.25, -1.5) {};
		\node [style=none] (227) at (1.25, 3) {};
		\node [style=none] (228) at (1.25, 2.25) {};
		\node [style=none] (229) at (1.25, -2.25) {};
		\node [style=none] (230) at (1.25, -3) {};
		\node [style=none] (231) at (1.75, 1) {$x'$};
		\node [style=none] (232) at (1.75, -1) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (212.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (216.center) to (219.center);
		\draw (217.center) to (218.center);
		\draw (223.center) to (226.center);
		\draw (223.center) to (224.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (226.center);
		\draw (201.center) to (190.center);
		\draw (227.center) to (228.center);
		\draw [style=dottededge] (228.center) to (219.center);
		\draw [style=dottededge] (218.center) to (229.center);
		\draw (229.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> slot_def_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (-0.25, -0.5) {};
		\node [style=none] (174) at (-0.25, -1.5) {};
		\node [style=none] (182) at (-0.25, 0.5) {};
		\node [style=none] (184) at (-0.25, 1.5) {};
		\node [style=none] (185) at (0.25, -1) {$a$};
		\node [style=none] (186) at (0.25, 1) {$a'$};
		\node [style=none] (190) at (3, -2.25) {};
		\node [style=none] (192) at (-2.75, 2.25) {};
		\node [style=none] (193) at (3, 2.25) {};
		\node [style=none] (195) at (-2, 1.75) {$S_{xx'}$};
		\node [style=none] (201) at (-2.75, -2.25) {};
		\node [style=none] (202) at (-0.25, -2.25) {};
		\node [style=none] (203) at (-0.25, -5.25) {};
		\node [style=none] (204) at (-0.25, 2.25) {};
		\node [style=none] (205) at (-0.25, 5.25) {};
		\node [style=none] (206) at (0.25, -5.25) {$b$};
		\node [style=none] (207) at (0.25, 5.25) {$b'$};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (1.5, 0.5) {};
		\node [style=none] (215) at (1.5, -0.5) {};
		\node [style=none] (216) at (1.25, 0.5) {};
		\node [style=none] (217) at (1.25, -0.5) {};
		\node [style=none] (218) at (1.25, -1.5) {};
		\node [style=none] (219) at (1.25, 1.5) {};
		\node [style=none] (220) at (0.5, 0) {$\phi$};
		\node [style=none] (221) at (2.5, -3) {$x$};
		\node [style=none] (222) at (2.5, 3) {$x'$};
		\node [style=none] (223) at (-1.25, 1.5) {};
		\node [style=none] (224) at (2.25, 1.5) {};
		\node [style=none] (225) at (2.25, -1.5) {};
		\node [style=none] (226) at (-1.25, -1.5) {};
		\node [style=none] (227) at (2.25, 3.5) {};
		\node [style=none] (228) at (1.25, 2.25) {};
		\node [style=none] (229) at (1.25, -2.25) {};
		\node [style=none] (230) at (2.25, -3.5) {};
		\node [style=none] (231) at (1.75, 1) {$x'$};
		\node [style=none] (232) at (1.75, -1) {$x$};
		\node [style=none] (236) at (2.25, 3.5) {};
		\node [style=none] (239) at (3.75, -4.5) {};
		\node [style=none] (240) at (1.75, 3.5) {};
		\node [style=none] (241) at (3.75, 4.5) {};
		\node [style=none] (242) at (1.75, 4.5) {};
		\node [style=none] (243) at (2.75, 4) {$g$};
		\node [style=none] (244) at (1.75, -4.5) {};
		\node [style=none] (245) at (3.75, -3.5) {};
		\node [style=none] (246) at (1.75, -3.5) {};
		\node [style=none] (247) at (3.75, 3.5) {};
		\node [style=none] (248) at (2.25, -4.5) {};
		\node [style=none] (249) at (2.25, -5.25) {};
		\node [style=none] (250) at (2.25, 4.5) {};
		\node [style=none] (251) at (2.25, 5.25) {};
		\node [style=none] (252) at (1.75, -5.25) {$y$};
		\node [style=none] (253) at (1.75, 5.25) {$y'$};
		\node [style=none] (254) at (3.25, 3.5) {};
		\node [style=none] (255) at (4, 0) {};
		\node [style=none] (256) at (2.75, -4) {$f$};
		\node [style=none] (257) at (3.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (212.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (216.center) to (219.center);
		\draw (217.center) to (218.center);
		\draw (223.center) to (226.center);
		\draw (223.center) to (224.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (226.center);
		\draw (201.center) to (190.center);
		\draw [in=90, out=-90] (227.center) to (228.center);
		\draw [style=dottededge] (228.center) to (219.center);
		\draw [style=dottededge] (218.center) to (229.center);
		\draw [in=90, out=-90] (229.center) to (230.center);
		\draw (242.center) to (241.center);
		\draw (242.center) to (240.center);
		\draw (240.center) to (247.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (244.center);
		\draw (244.center) to (239.center);
		\draw [in=90, out=-90] (248.center) to (249.center);
		\draw [in=90, out=-90] (251.center) to (250.center);
		\draw (241.center) to (247.center);
		\draw [in=90, out=-90] (254.center) to (255.center);
		\draw (245.center) to (239.center);
		\draw [in=90, out=-90] (255.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> slot_def_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (150) at (-0.25, -0.5) {};
		\node [style=none] (174) at (-0.25, -3.5) {};
		\node [style=none] (182) at (-0.25, 0.5) {};
		\node [style=none] (184) at (-0.25, 3.75) {};
		\node [style=none] (186) at (0.25, 1) {$a'$};
		\node [style=none] (190) at (4.25, -4.25) {};
		\node [style=none] (192) at (-2.75, 4.5) {};
		\node [style=none] (193) at (4.25, 4.5) {};
		\node [style=none] (195) at (-2, 4) {$S_{yy'}$};
		\node [style=none] (201) at (-2.75, -4.25) {};
		\node [style=none] (202) at (-0.25, -4.25) {};
		\node [style=none] (203) at (-0.25, -5) {};
		\node [style=none] (204) at (-0.25, 4.5) {};
		\node [style=none] (205) at (-0.25, 5.25) {};
		\node [style=none] (206) at (0.25, -5) {$b$};
		\node [style=none] (207) at (0.25, 5.25) {$b'$};
		\node [style=none] (212) at (-0.5, 0.5) {};
		\node [style=none] (213) at (-0.5, -0.5) {};
		\node [style=none] (214) at (1.5, 0.5) {};
		\node [style=none] (215) at (1.5, -0.5) {};
		\node [style=none] (216) at (1.25, 0.5) {};
		\node [style=none] (217) at (1.25, -0.5) {};
		\node [style=none] (218) at (2.25, -4.25) {};
		\node [style=none] (219) at (2.25, 3.75) {};
		\node [style=none] (220) at (0.5, 0) {$\phi$};
		\node [style=none] (221) at (1.5, -1) {$x$};
		\node [style=none] (222) at (1.5, 1.25) {$x'$};
		\node [style=none] (223) at (-1.25, 3.75) {};
		\node [style=none] (224) at (3.5, 3.75) {};
		\node [style=none] (225) at (3.5, -3.5) {};
		\node [style=none] (226) at (-1.25, -3.5) {};
		\node [style=none] (227) at (1.25, 1.75) {};
		\node [style=none] (228) at (1.25, 0.5) {};
		\node [style=none] (229) at (1.25, -0.5) {};
		\node [style=none] (230) at (1.25, -1.5) {};
		\node [style=none] (236) at (1.25, 1.75) {};
		\node [style=none] (239) at (2.75, -2.5) {};
		\node [style=none] (240) at (0.75, 1.75) {};
		\node [style=none] (241) at (2.75, 2.75) {};
		\node [style=none] (242) at (0.75, 2.75) {};
		\node [style=none] (243) at (1.75, 2.25) {$g$};
		\node [style=none] (244) at (0.75, -2.5) {};
		\node [style=none] (245) at (2.75, -1.5) {};
		\node [style=none] (246) at (0.75, -1.5) {};
		\node [style=none] (247) at (2.75, 1.75) {};
		\node [style=none] (248) at (2.25, -2.5) {};
		\node [style=none] (249) at (2.25, -3.5) {};
		\node [style=none] (250) at (2.25, 2.75) {};
		\node [style=none] (251) at (2.25, 3.75) {};
		\node [style=none] (252) at (2.75, -3) {$y$};
		\node [style=none] (254) at (2.25, 1.75) {};
		\node [style=none] (255) at (2.5, 0) {};
		\node [style=none] (256) at (1.75, -2) {$f$};
		\node [style=none] (257) at (2.25, -1.5) {};
		\node [style=none] (258) at (2.25, 4.5) {};
		\node [style=none] (259) at (2.25, 5.25) {};
		\node [style=none] (260) at (2.25, -5) {};
		\node [style=none] (261) at (2.75, -5) {$y$};
		\node [style=none] (262) at (2.75, 5.25) {$y'$};
		\node [style=none] (263) at (2.75, 3.25) {$y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (184.center) to (182.center);
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (212.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (223.center) to (226.center);
		\draw (223.center) to (224.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (226.center);
		\draw (201.center) to (190.center);
		\draw [in=90, out=-90] (227.center) to (228.center);
		\draw [in=90, out=-90] (229.center) to (230.center);
		\draw (242.center) to (241.center);
		\draw (242.center) to (240.center);
		\draw (240.center) to (247.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (244.center);
		\draw (244.center) to (239.center);
		\draw [in=90, out=-90] (248.center) to (249.center);
		\draw [in=90, out=-90] (251.center) to (250.center);
		\draw (241.center) to (247.center);
		\draw [in=90, out=-90] (254.center) to (255.center);
		\draw (245.center) to (239.center);
		\draw [in=90, out=-90] (255.center) to (257.center);
		\draw (259.center) to (258.center);
		\draw [style=dottededge] (258.center) to (251.center);
		\draw [style=dottededge] (249.center) to (218.center);
		\draw (249.center) to (218.center);
		\draw (218.center) to (260.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> slot_def_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (-0.25, -3.75) {};
		\node [style=none] (184) at (-0.25, 3.75) {};
		\node [style=none] (190) at (7.75, -4.5) {};
		\node [style=none] (192) at (-5.5, 4.5) {};
		\node [style=none] (193) at (7.75, 4.5) {};
		\node [style=none] (195) at (-4.25, 4) {$S_{b_2 b_2' xx'}$};
		\node [style=none] (201) at (-5.5, -4.5) {};
		\node [style=none] (202) at (-0.25, -4.5) {};
		\node [style=none] (203) at (-0.25, -5.25) {};
		\node [style=none] (204) at (-0.25, 4.5) {};
		\node [style=none] (205) at (-0.25, 5.25) {};
		\node [style=none] (206) at (0.25, -5.25) {$a_2$};
		\node [style=none] (207) at (0.25, 5.25) {$a_2'$};
		\node [style=none] (218) at (1.25, -4.5) {};
		\node [style=none] (219) at (1.25, 3.75) {};
		\node [style=none] (223) at (-2.75, 3.75) {};
		\node [style=none] (224) at (7, 3.75) {};
		\node [style=none] (225) at (7, -3.75) {};
		\node [style=none] (226) at (-2.75, -3.75) {};
		\node [style=none] (249) at (1.25, -3.75) {};
		\node [style=none] (251) at (1.25, 3.75) {};
		\node [style=none] (258) at (1.25, 4.5) {};
		\node [style=none] (259) at (1.25, 5.25) {};
		\node [style=none] (260) at (1.25, -5.25) {};
		\node [style=none] (261) at (1.75, -5.25) {$b_2$};
		\node [style=none] (262) at (1.75, 5.25) {$b_2'$};
		\node [style=none] (264) at (1.25, -0.5) {};
		\node [style=none] (265) at (1.25, -1.5) {};
		\node [style=none] (266) at (1.25, 0.5) {};
		\node [style=none] (267) at (1.25, 1.5) {};
		\node [style=none] (268) at (1.75, -1) {$b_1$};
		\node [style=none] (269) at (1.75, 1) {$b_1'$};
		\node [style=none] (270) at (-2, -2.25) {};
		\node [style=none] (271) at (6.25, 2.25) {};
		\node [style=none] (272) at (-2, 2.25) {};
		\node [style=none] (273) at (4.75, 1.75) {$\overline{S}_{a_1 a_1' xx'}$};
		\node [style=none] (274) at (6.25, -2.25) {};
		\node [style=none] (275) at (1.25, -2.25) {};
		\node [style=none] (276) at (1.25, -3.75) {};
		\node [style=none] (277) at (1.25, 2.25) {};
		\node [style=none] (278) at (1.25, 3.75) {};
		\node [style=none] (279) at (1.75, -3) {$b_2$};
		\node [style=none] (280) at (1.75, 3) {$b_2'$};
		\node [style=none] (281) at (3, 0.5) {};
		\node [style=none] (282) at (3, -0.5) {};
		\node [style=none] (283) at (-0.5, 0.5) {};
		\node [style=none] (284) at (-0.5, -0.5) {};
		\node [style=none] (285) at (-0.25, 0.5) {};
		\node [style=none] (286) at (-0.25, -0.5) {};
		\node [style=none] (287) at (-0.25, -1.5) {};
		\node [style=none] (288) at (-0.25, 1.5) {};
		\node [style=none] (289) at (1.25, 0) {$\phi$};
		\node [style=none] (290) at (0.25, -3) {$a_1$};
		\node [style=none] (291) at (0.25, 3) {$a_1'$};
		\node [style=none] (292) at (3.5, 1.5) {};
		\node [style=none] (293) at (-1.25, 1.5) {};
		\node [style=none] (294) at (-1.25, -1.5) {};
		\node [style=none] (295) at (3.5, -1.5) {};
		\node [style=none] (296) at (-0.25, 3.75) {};
		\node [style=none] (297) at (-0.25, 2.25) {};
		\node [style=none] (298) at (-0.25, -2.25) {};
		\node [style=none] (299) at (-0.25, -3.75) {};
		\node [style=none] (300) at (0.25, 1) {$a_1'$};
		\node [style=none] (301) at (0.25, -1) {$a_1$};
		\node [style=none] (302) at (2.5, 0.5) {};
		\node [style=none] (303) at (2.5, -0.5) {};
		\node [style=none] (304) at (2.5, -1.5) {};
		\node [style=none] (305) at (2.5, 1.5) {};
		\node [style=none] (306) at (2.5, 3.75) {};
		\node [style=none] (307) at (2.5, 2.25) {};
		\node [style=none] (308) at (2.5, -2.25) {};
		\node [style=none] (309) at (2.5, -3.75) {};
		\node [style=none] (310) at (3, -3) {$x$};
		\node [style=none] (311) at (3, 3) {$x'$};
		\node [style=none] (312) at (3, 1) {$x'$};
		\node [style=none] (313) at (3, -1) {$x$};
		\node [style=none] (314) at (2.5, -4.5) {};
		\node [style=none] (315) at (2.5, 3.75) {};
		\node [style=none] (316) at (2.5, -3.75) {};
		\node [style=none] (317) at (2.5, 3.75) {};
		\node [style=none] (318) at (2.5, 4.5) {};
		\node [style=none] (319) at (2.5, 5.25) {};
		\node [style=none] (320) at (2.5, -5.25) {};
		\node [style=none] (321) at (3, -5.25) {$x$};
		\node [style=none] (322) at (3, 5.25) {$x'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (223.center) to (226.center);
		\draw (223.center) to (224.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (226.center);
		\draw (201.center) to (190.center);
		\draw (259.center) to (258.center);
		\draw [style=dottededge] (258.center) to (251.center);
		\draw (218.center) to (260.center);
		\draw [in=90, out=-90] (264.center) to (265.center);
		\draw [in=90, out=-90] (267.center) to (266.center);
		\draw (272.center) to (271.center);
		\draw (272.center) to (270.center);
		\draw [in=90, out=-90] (275.center) to (276.center);
		\draw [in=90, out=-90] (278.center) to (277.center);
		\draw (271.center) to (274.center);
		\draw (281.center) to (283.center);
		\draw (283.center) to (284.center);
		\draw (284.center) to (282.center);
		\draw (282.center) to (281.center);
		\draw (285.center) to (288.center);
		\draw (286.center) to (287.center);
		\draw (292.center) to (295.center);
		\draw (292.center) to (293.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (295.center);
		\draw (274.center) to (270.center);
		\draw (296.center) to (297.center);
		\draw [style=dottededge] (297.center) to (288.center);
		\draw [style=dottededge] (287.center) to (298.center);
		\draw (298.center) to (299.center);
		\draw (302.center) to (305.center);
		\draw (303.center) to (304.center);
		\draw (306.center) to (307.center);
		\draw [style=dottededge] (307.center) to (305.center);
		\draw [style=dottededge] (304.center) to (308.center);
		\draw (308.center) to (309.center);
		\draw (319.center) to (318.center);
		\draw [style=dottededge] (318.center) to (317.center);
		\draw (314.center) to (320.center);
		\draw [style=dottededge] (276.center) to (218.center);
		\draw [style=dottededge] (316.center) to (314.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> slot_def_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (-0.25, -3.75) {};
		\node [style=none] (184) at (-0.25, 3.75) {};
		\node [style=none] (190) at (-5.5, -4.5) {};
		\node [style=none] (192) at (7.75, 4.5) {};
		\node [style=none] (193) at (-5.5, 4.5) {};
		\node [style=none] (195) at (6.5, 4) {$S_{a_2 a_2' xx'}$};
		\node [style=none] (201) at (7.75, -4.5) {};
		\node [style=none] (202) at (-0.25, -4.5) {};
		\node [style=none] (203) at (-0.25, -5.25) {};
		\node [style=none] (204) at (-0.25, 4.5) {};
		\node [style=none] (205) at (-0.25, 5.25) {};
		\node [style=none] (206) at (0.25, -5.25) {$a_2$};
		\node [style=none] (207) at (0.25, 5.25) {$a_2'$};
		\node [style=none] (218) at (1.25, -4.5) {};
		\node [style=none] (223) at (5, 3.75) {};
		\node [style=none] (224) at (-4.75, 3.75) {};
		\node [style=none] (225) at (-4.75, -3.75) {};
		\node [style=none] (226) at (5, -3.75) {};
		\node [style=none] (249) at (1.25, -3.75) {};
		\node [style=none] (258) at (1.25, 4.5) {};
		\node [style=none] (259) at (1.25, 5.25) {};
		\node [style=none] (260) at (1.25, -5.25) {};
		\node [style=none] (261) at (1.75, -5.25) {$b_2$};
		\node [style=none] (262) at (1.75, 5.25) {$b_2'$};
		\node [style=none] (264) at (1.25, -0.5) {};
		\node [style=none] (265) at (1.25, -1.5) {};
		\node [style=none] (266) at (1.25, 0.5) {};
		\node [style=none] (267) at (1.25, 1.5) {};
		\node [style=none] (268) at (1.75, -1) {$b_1$};
		\node [style=none] (269) at (1.75, 1) {$b_1'$};
		\node [style=none] (270) at (4.25, -2.25) {};
		\node [style=none] (271) at (-4, 2.25) {};
		\node [style=none] (272) at (4.25, 2.25) {};
		\node [style=none] (273) at (-2.5, 1.75) {$\overline{S}_{b_1 b_1' xx'}$};
		\node [style=none] (274) at (-4, -2.25) {};
		\node [style=none] (275) at (1.25, -2.25) {};
		\node [style=none] (276) at (1.25, -3.75) {};
		\node [style=none] (277) at (1.25, 2.25) {};
		\node [style=none] (278) at (1.25, 3.75) {};
		\node [style=none] (279) at (1.75, -3) {$b_1$};
		\node [style=none] (280) at (1.75, 3) {$b_1'$};
		\node [style=none] (281) at (3, 0.5) {};
		\node [style=none] (282) at (3, -0.5) {};
		\node [style=none] (283) at (-0.5, 0.5) {};
		\node [style=none] (284) at (-0.5, -0.5) {};
		\node [style=none] (285) at (-0.25, 0.5) {};
		\node [style=none] (286) at (-0.25, -0.5) {};
		\node [style=none] (287) at (-0.25, -1.5) {};
		\node [style=none] (288) at (-0.25, 1.5) {};
		\node [style=none] (289) at (1.25, 0) {$\phi$};
		\node [style=none] (290) at (0.25, -3) {$a_2$};
		\node [style=none] (291) at (0.25, 3) {$a_2'$};
		\node [style=none] (292) at (3.5, 1.5) {};
		\node [style=none] (293) at (-1.25, 1.5) {};
		\node [style=none] (294) at (-1.25, -1.5) {};
		\node [style=none] (295) at (3.5, -1.5) {};
		\node [style=none] (296) at (-0.25, 3.75) {};
		\node [style=none] (297) at (-0.25, 2.25) {};
		\node [style=none] (298) at (-0.25, -2.25) {};
		\node [style=none] (299) at (-0.25, -3.75) {};
		\node [style=none] (300) at (0.25, 1) {$a_1'$};
		\node [style=none] (301) at (0.25, -1) {$a_1$};
		\node [style=none] (302) at (2.5, 0.5) {};
		\node [style=none] (303) at (2.5, -0.5) {};
		\node [style=none] (304) at (2.5, -1.5) {};
		\node [style=none] (305) at (2.5, 1.5) {};
		\node [style=none] (306) at (2.5, 3.75) {};
		\node [style=none] (307) at (2.5, 2.25) {};
		\node [style=none] (308) at (2.5, -2.25) {};
		\node [style=none] (309) at (2.5, -3.75) {};
		\node [style=none] (310) at (3, -3) {$x$};
		\node [style=none] (311) at (3, 3) {$x'$};
		\node [style=none] (312) at (3, 1) {$x'$};
		\node [style=none] (313) at (3, -1) {$x$};
		\node [style=none] (314) at (2.5, -4.5) {};
		\node [style=none] (315) at (2.5, 3.75) {};
		\node [style=none] (316) at (2.5, -3.75) {};
		\node [style=none] (317) at (2.5, 3.75) {};
		\node [style=none] (318) at (2.5, 4.5) {};
		\node [style=none] (319) at (2.5, 5.25) {};
		\node [style=none] (320) at (2.5, -5.25) {};
		\node [style=none] (321) at (3, -5.25) {$x$};
		\node [style=none] (322) at (3, 5.25) {$x'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (193.center) to (192.center);
		\draw (193.center) to (190.center);
		\draw [in=90, out=-90] (202.center) to (203.center);
		\draw [in=90, out=-90] (205.center) to (204.center);
		\draw (192.center) to (201.center);
		\draw (223.center) to (226.center);
		\draw (223.center) to (224.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (226.center);
		\draw (201.center) to (190.center);
		\draw (259.center) to (258.center);
		\draw (218.center) to (260.center);
		\draw [in=90, out=-90] (264.center) to (265.center);
		\draw [in=90, out=-90] (267.center) to (266.center);
		\draw (272.center) to (271.center);
		\draw (272.center) to (270.center);
		\draw [in=90, out=-90] (275.center) to (276.center);
		\draw [in=90, out=-90] (278.center) to (277.center);
		\draw (271.center) to (274.center);
		\draw (281.center) to (283.center);
		\draw (283.center) to (284.center);
		\draw (284.center) to (282.center);
		\draw (282.center) to (281.center);
		\draw (285.center) to (288.center);
		\draw (286.center) to (287.center);
		\draw (292.center) to (295.center);
		\draw (292.center) to (293.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (295.center);
		\draw (274.center) to (270.center);
		\draw (296.center) to (297.center);
		\draw (298.center) to (299.center);
		\draw (302.center) to (305.center);
		\draw (303.center) to (304.center);
		\draw (306.center) to (307.center);
		\draw [style=dottededge] (307.center) to (305.center);
		\draw [style=dottededge] (304.center) to (308.center);
		\draw (308.center) to (309.center);
		\draw (319.center) to (318.center);
		\draw [style=dottededge] (318.center) to (317.center);
		\draw (314.center) to (320.center);
		\draw [style=dottededge] (277.center) to (267.center);
		\draw [style=dottededge] (265.center) to (275.center);
		\draw [style=dottededge] (299.center) to (202.center);
		\draw [style=dottededge] (296.center) to (204.center);
		\draw [style=dottededge] (316.center) to (314.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> string_optic_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, 1.25) {};
		\node [style=none] (119) at (-2.25, 4.5) {};
		\node [style=none] (120) at (2.5, 4.5) {};
		\node [style=none] (121) at (0, 4.5) {};
		\node [style=none] (122) at (0, -0.5) {};
		\node [style=box] (150) at (-1.75, 2.25) {$v$};
		\node [style=none] (154) at (-0.75, 1.25) {};
		\node [style=none] (155) at (-0.75, 1.25) {};
		\node [style=none] (163) at (0.75, 1.25) {};
		\node [style=none] (164) at (-1, -2.5) {};
		\node [style=none] (165) at (1.75, 1.25) {};
		\node [style=none] (166) at (2, -2.5) {};
		\node [style=none] (167) at (-1.5, -2.75) {};
		\node [style=none] (168) at (1.5, -2.5) {};
		\node [style=none] (169) at (2.5, -2.5) {};
		\node [style=none] (170) at (-2.5, -2.75) {};
		\node [style=none] (171) at (0, -1.25) {};
		\node [style=none] (172) at (-0.5, -2.75) {};
		\node [style=none] (173) at (0.5, -2.5) {};
		\node [style=none] (174) at (-2, -2.5) {};
		\node [style=none] (176) at (1, -2.5) {};
		\node [style=morph] (177) at (-1.25, 3.5) {$f$};
		\node [style=morph] (178) at (1.25, 3.5) {$g$};
		\node [style=none] (179) at (-1.25, 4.5) {};
		\node [style=none] (180) at (1.25, 4.5) {};
		\node [style=none] (181) at (-1.5, 3.25) {};
		\node [style=none] (182) at (-1, 3.25) {};
		\node [style=none] (183) at (1, 3.25) {};
		\node [style=none] (184) at (1.5, 3.25) {};
		\node [style=none] (185) at (2, -3.75) {};
		\node [style=none] (186) at (1.5, -3.75) {};
		\node [style=none] (187) at (2.5, -3.75) {};
		\node [style=none] (188) at (0.5, -3.75) {};
		\node [style=none] (189) at (1, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=90, out=-90] (163.center) to (164.center);
		\draw [in=90, out=-90] (165.center) to (166.center);
		\draw [style=dottededge, in=90, out=-135] (122.center) to (167.center);
		\draw [style=dottededge, in=90, out=-45] (122.center) to (168.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (120.center) to (169.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=90, out=-90] (150) to (174.center);
		\draw [in=90, out=-90] (155.center) to (176.center);
		\draw (174.center) to (164.center);
		\draw [style=double edge] (170.center) to (172.center);
		\draw [in=90, out=-90] (182.center) to (155.center);
		\draw [in=90, out=-90] (181.center) to (150);
		\draw [in=90, out=-90] (183.center) to (163.center);
		\draw [in=90, out=-90] (184.center) to (165.center);
		\draw (180.center) to (178);
		\draw (179.center) to (177);
		\draw [style=double edge] (169.center) to (187.center);
		\draw [style=double edge] (173.center) to (188.center);
		\draw [style=dottededge] (168.center) to (186.center);
		\draw (166.center) to (185.center);
		\draw (176.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> string_optic_1b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, 1.25) {};
		\node [style=none] (119) at (-2.25, 4.5) {};
		\node [style=none] (120) at (2.5, 4.5) {};
		\node [style=none] (121) at (0, 4.5) {};
		\node [style=none] (122) at (0, -0.5) {};
		\node [style=box] (150) at (-2.5, -2.25) {$v$};
		\node [style=none] (154) at (-0.75, 1.25) {};
		\node [style=none] (155) at (-0.75, 1.25) {};
		\node [style=none] (163) at (0.75, 1.25) {};
		\node [style=none] (164) at (-1, -3) {};
		\node [style=none] (165) at (1.75, 1.25) {};
		\node [style=none] (166) at (2, -2.5) {};
		\node [style=none] (167) at (-1.75, -3.25) {};
		\node [style=none] (168) at (1.5, -2.5) {};
		\node [style=none] (169) at (2.5, -2.5) {};
		\node [style=none] (170) at (-3.25, -3.25) {};
		\node [style=none] (171) at (0, -1.25) {};
		\node [style=none] (172) at (-0.5, -3.25) {};
		\node [style=none] (173) at (0.5, -2.5) {};
		\node [style=none] (174) at (-2.5, -3) {};
		\node [style=none] (176) at (1, -2.5) {};
		\node [style=morph] (177) at (-1.25, 3.5) {$f$};
		\node [style=morph] (178) at (1.25, 3.5) {$g$};
		\node [style=none] (179) at (-1.25, 4.5) {};
		\node [style=none] (180) at (1.25, 4.5) {};
		\node [style=none] (181) at (-1.5, 3.25) {};
		\node [style=none] (182) at (-1, 3.25) {};
		\node [style=none] (183) at (1, 3.25) {};
		\node [style=none] (184) at (1.5, 3.25) {};
		\node [style=none] (185) at (2, -3.75) {};
		\node [style=none] (186) at (1.5, -3.75) {};
		\node [style=none] (187) at (2.5, -3.75) {};
		\node [style=none] (188) at (0.5, -3.75) {};
		\node [style=none] (189) at (1, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=90, out=-90] (163.center) to (164.center);
		\draw [in=90, out=-90] (165.center) to (166.center);
		\draw [style=dottededge, in=90, out=-135] (122.center) to (167.center);
		\draw [style=dottededge, in=90, out=-45] (122.center) to (168.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (120.center) to (169.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=90, out=-90] (150) to (174.center);
		\draw [in=90, out=-90] (155.center) to (176.center);
		\draw (174.center) to (164.center);
		\draw [style=double edge] (170.center) to (172.center);
		\draw [in=90, out=-90] (182.center) to (155.center);
		\draw [in=90, out=-90] (181.center) to (150);
		\draw [in=90, out=-90] (183.center) to (163.center);
		\draw [in=90, out=-90] (184.center) to (165.center);
		\draw (180.center) to (178);
		\draw (179.center) to (177);
		\draw [style=double edge] (169.center) to (187.center);
		\draw [style=double edge] (173.center) to (188.center);
		\draw [style=dottededge] (168.center) to (186.center);
		\draw (166.center) to (185.center);
		\draw (176.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> string_optic_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, 1.25) {};
		\node [style=none] (119) at (-2.25, 4.5) {};
		\node [style=none] (120) at (2.5, 4.5) {};
		\node [style=none] (121) at (0, 4.5) {};
		\node [style=none] (122) at (0, -0.5) {};
		\node [style=none] (150) at (-1.75, 1.25) {};
		\node [style=none] (154) at (-0.75, 1.25) {};
		\node [style=none] (155) at (-0.75, 1.25) {};
		\node [style=none] (163) at (0.75, 1.25) {};
		\node [style=none] (164) at (-1, -2.5) {};
		\node [style=none] (165) at (1.75, 1.25) {};
		\node [style=none] (166) at (2, -2.5) {};
		\node [style=none] (167) at (-1.5, -2.75) {};
		\node [style=none] (168) at (1.5, -2.5) {};
		\node [style=none] (169) at (2.5, -2.5) {};
		\node [style=none] (170) at (-2.5, -2.75) {};
		\node [style=none] (171) at (0, -1.25) {};
		\node [style=none] (172) at (-0.5, -2.75) {};
		\node [style=none] (173) at (0.5, -2.5) {};
		\node [style=none] (174) at (-2, -2.5) {};
		\node [style=none] (176) at (1, -2.5) {};
		\node [style=morph] (177) at (-1.25, 3.5) {$f$};
		\node [style=morph] (178) at (1.25, 3.5) {$g$};
		\node [style=none] (179) at (-1.25, 4.5) {};
		\node [style=none] (180) at (1.25, 4.5) {};
		\node [style=none] (181) at (-1.5, 3.25) {};
		\node [style=none] (182) at (-1, 3.25) {};
		\node [style=box] (183) at (0.75, 2.25) {$v$};
		\node [style=none] (184) at (1.5, 3.25) {};
		\node [style=none] (185) at (2, -3.75) {};
		\node [style=none] (186) at (1.5, -3.75) {};
		\node [style=none] (187) at (2.5, -3.75) {};
		\node [style=none] (188) at (0.5, -3.75) {};
		\node [style=none] (189) at (1, -3.75) {};
		\node [style=none] (190) at (1, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=90, out=-90] (163.center) to (164.center);
		\draw [in=90, out=-90] (165.center) to (166.center);
		\draw [style=dottededge, in=90, out=-135] (122.center) to (167.center);
		\draw [style=dottededge, in=90, out=-45] (122.center) to (168.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (120.center) to (169.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (155.center) to (176.center);
		\draw (174.center) to (164.center);
		\draw [style=double edge] (170.center) to (172.center);
		\draw [in=90, out=-90] (182.center) to (155.center);
		\draw [in=90, out=-90] (181.center) to (150.center);
		\draw (183) to (163.center);
		\draw [in=90, out=-90] (184.center) to (165.center);
		\draw (180.center) to (178);
		\draw (179.center) to (177);
		\draw [style=double edge] (169.center) to (187.center);
		\draw [style=double edge] (173.center) to (188.center);
		\draw [style=dottededge] (168.center) to (186.center);
		\draw (166.center) to (185.center);
		\draw (176.center) to (189.center);
		\draw [in=90, out=-90] (190.center) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> string_optic_2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (0, 1.25) {};
		\node [style=none] (119) at (-2.25, 4.5) {};
		\node [style=none] (120) at (2.5, 4.5) {};
		\node [style=none] (121) at (0, 4.5) {};
		\node [style=none] (122) at (0, -0.75) {};
		\node [style=none] (150) at (-1.75, 1.25) {};
		\node [style=none] (154) at (-0.75, 1.25) {};
		\node [style=none] (155) at (-0.75, 1.25) {};
		\node [style=none] (164) at (-1.25, -3.5) {};
		\node [style=none] (165) at (1.75, 1.25) {};
		\node [style=none] (166) at (2, -2.5) {};
		\node [style=none] (167) at (-2.25, -3.75) {};
		\node [style=none] (168) at (1.5, -2.5) {};
		\node [style=none] (169) at (2.5, -2.5) {};
		\node [style=none] (170) at (-3.5, -3.75) {};
		\node [style=none] (171) at (0, -1.25) {};
		\node [style=none] (172) at (-0.5, -3.75) {};
		\node [style=none] (173) at (0.5, -2.5) {};
		\node [style=none] (174) at (-3, -3.5) {};
		\node [style=none] (176) at (1, -2.5) {};
		\node [style=morph] (177) at (-1.25, 3.5) {$f$};
		\node [style=morph] (178) at (1.25, 3.5) {$g$};
		\node [style=none] (179) at (-1.25, 4.5) {};
		\node [style=none] (180) at (1.25, 4.5) {};
		\node [style=none] (181) at (-1.5, 3.25) {};
		\node [style=none] (182) at (-1, 3.25) {};
		\node [style=box] (183) at (-1.25, -2.75) {$v$};
		\node [style=none] (184) at (1.5, 3.25) {};
		\node [style=none] (185) at (2, -3.75) {};
		\node [style=none] (186) at (1.5, -3.75) {};
		\node [style=none] (187) at (2.5, -3.75) {};
		\node [style=none] (188) at (0.5, -3.75) {};
		\node [style=none] (189) at (1, -3.75) {};
		\node [style=none] (190) at (1, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dottededge] (121.center) to (122.center);
		\draw [in=90, out=-90] (165.center) to (166.center);
		\draw [style=dottededge, in=90, out=-135, looseness=1.50] (122.center) to (167.center);
		\draw [style=dottededge, in=90, out=-45] (122.center) to (168.center);
		\draw [style=double edge, in=90, out=-90] (119.center) to (170.center);
		\draw [style=double edge, in=90, out=-90] (120.center) to (169.center);
		\draw [style=double edge, bend right=15] (171.center) to (172.center);
		\draw [style=double edge, bend left=15, looseness=0.75] (171.center) to (173.center);
		\draw [in=90, out=-90] (150.center) to (174.center);
		\draw [in=90, out=-90] (155.center) to (176.center);
		\draw (174.center) to (164.center);
		\draw [style=double edge] (170.center) to (172.center);
		\draw [in=90, out=-90] (182.center) to (155.center);
		\draw [in=90, out=-90] (181.center) to (150.center);
		\draw [in=90, out=-90] (184.center) to (165.center);
		\draw (180.center) to (178);
		\draw (179.center) to (177);
		\draw [style=double edge] (169.center) to (187.center);
		\draw [style=double edge] (173.center) to (188.center);
		\draw [style=dottededge] (168.center) to (186.center);
		\draw (166.center) to (185.center);
		\draw (176.center) to (189.center);
		\draw [in=90, out=-90] (190.center) to (183);
		\draw (164.center) to (183);
	\end{pgfonlayer}
\end{tikzpicture}

